Detection and Tracking of Small Objects in Sparse 3D Laser Range Data

Detection and tracking of dynamic objects is a key feature for autonomous behavior in a continuously changing environment. With the increasing popularity and capability of micro aerial vehicles (MAVs) efficient algorithms have to be utilized to enable multi object tracking on limited hardware and data provided by lightweight sensors. We present a novel segmentation approach based on a combination of median filters and an efficient pipeline for detection and tracking of small objects within sparse point clouds generated by a Velodyne VLP-16 sensor. We achieve real-time performance on a single core of our MAV hardware by exploiting the inherent structure of the data. Our approach is evaluated on simulated and real scans of in- and outdoor environments, obtaining results comparable to the state of the art. Additionally, we provide an application for filtering the dynamic and mapping the static part of the data, generating further insights into the performance of the pipeline on unlabeled data.

==> Figures/evaluation/correlation/inlida_seq_2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=6cm,
tick pos=both,
title={InLiDa Seq. 2 : $r = 0.78$},
width=6cm,
xlabel={MOTA Training Set},
xmajorgrids,
xmin=-1, xmax=1,
ylabel={MOTA Test Set},
ymajorgrids,
ymin=-1, ymax=1
]
\addplot [only marks, draw=black, fill=green!50.19607843137255!black, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table [row sep=\\]{%
x                      y\\ 
+1.024678111587983e-01 -1.285097192224622e-01\\ 
-4.763948497854078e-01 -6.916846652267818e-01\\ 
-6.785586552217453e-01 -6.263498920086397e-02\\ 
+3.317238912732479e-02 +5.291576673866091e-01\\ 
+1.216022889842627e-02 +2.386609071274298e-01\\ 
-2.538447782546496e-01 -4.395248380129591e-01\\ 
-6.874105865522175e-01 -6.344492440604752e-01\\ 
-1.208154506437768e+00 -1.196004319654428e+00\\ 
-3.134835479256080e-01 +5.507559395248385e-02\\ 
+4.220314735336195e-02 +4.978401727861771e-01\\ 
-7.751251788268956e-01 -1.057775377969763e+00\\ 
-6.415414878397712e-01 +1.150107991360692e-01\\ 
+7.063662374821178e-02 +5.491360691144709e-01\\ 
-3.040057224606580e-01 -1.409287257019438e-01\\ 
-2.291666666666667e-01 +8.531317494600432e-02\\ 
-1.253844778254650e+00 -1.533477321814254e-01\\ 
-3.763412017167382e-01 -4.649028077753781e-01\\ 
-7.501788268955645e-02 -2.073434125269979e-01\\ 
-1.820457796852646e-01 -1.366090712742980e-01\\ 
-5.565092989985694e-01 +1.517278617710583e-01\\ 
+2.752145922746781e-01 +2.867170626349892e-01\\ 
+6.893776824034337e-02 +2.769978401727862e-01\\ 
+1.145386266094420e-01 +4.395248380129589e-01\\ 
-2.834406294706724e-01 -3.482721382289418e-01\\ 
-1.150751072961373e-01 -1.922246220302375e-01\\ 
+1.332260371959942e-01 +3.833693304535637e-01\\ 
+2.185264663805436e-01 +2.861771058315334e-01\\ 
+3.097281831187411e-01 +6.290496760259179e-01\\ 
+2.372138769670958e-01 +2.500000000000000e-01\\ 
+2.693133047210300e-01 +4.865010799136069e-01\\ 
-9.585121602288993e-02 +2.613390928725702e-01\\ 
+6.294706723891275e-02 +3.110151187904968e-01\\ 
+3.470135908440629e-01 +1.236501079913607e-01\\ 
+2.994456366237482e-01 +1.533477321814255e-01\\ 
-1.352825464949929e-01 +1.582073434125270e-01\\ 
+2.710121602288984e-01 +4.541036717062635e-01\\ 
+1.498569384835480e-01 +5.907127429805615e-01\\ 
+3.488018597997139e-01 +5.588552915766738e-01\\ 
+2.511623748211731e-01 +3.191144708423326e-01\\ 
+4.747854077253222e-02 -3.120950323974081e-01\\ 
+3.710658082975680e-01 +3.747300215982722e-01\\ 
+2.043097281831188e-01 +3.153347732181425e-01\\ 
-1.466380543633772e-02 +1.025917926565875e-01\\ 
-3.033798283261802e-01 +4.319654427645814e-03\\ 
-1.328683834048641e-01 +4.470842332613391e-01\\ 
-2.280042918454939e-02 +9.935205183585316e-02\\ 
+2.065450643776824e-01 +6.765658747300216e-01\\ 
+5.677753934191698e-02 +3.709503239740821e-01\\ 
+1.071173104434907e-01 +3.671706263498919e-02\\ 
+2.512517882689558e-02 +4.319654427645814e-03\\ 
+8.065092989985689e-02 +1.479481641468683e-01\\ 
+4.542203147353363e-02 +2.742980561555075e-01\\ 
-3.268061516452074e-01 -2.267818574514038e-01\\ 
-1.196351931330473e-01 -3.579913606911447e-01\\ 
+8.297567954220320e-02 +2.969762419006483e-02\\ 
+1.457439198855508e-01 +2.564794816414687e-01\\ 
-1.323319027181680e-02 +4.049676025917927e-01\\ 
+5.114449213161665e-02 -2.019438444924406e-01\\ 
-1.875894134477825e-01 -2.338012958963283e-01\\ 
-2.380185979971388e-01 +2.807775377969762e-01\\ 
-2.207618025751072e-01 -5.507559395248385e-02\\ 
+1.641630901287554e-01 -2.462203023758098e-01\\ 
+3.183118741058655e-02 +2.019438444924406e-01\\ 
-7.850500715307573e-02 +4.033477321814255e-01\\ 
-3.728540772532196e-02 -9.557235421166310e-02\\ 
+3.329756795422032e-01 +3.218142548596112e-01\\ 
+3.777718168812589e-01 +3.936285097192225e-01\\ 
+2.088698140200286e-01 +3.304535637149028e-01\\ 
+2.357832618025751e-01 +4.983801295896328e-01\\ 
+2.644849785407726e-01 +1.895248380129589e-01\\ 
+3.384298998569385e-01 +5.782937365010798e-01\\ 
+2.963161659513591e-01 +2.791576673866091e-01\\ 
+1.921494992846924e-01 +3.482721382289417e-01\\ 
-5.063483547925609e-01 -1.646868250539957e-01\\ 
+3.051680972818311e-01 +2.850971922246220e-01\\ 
-2.441881258941345e-01 -5.399568034557234e-02\\ 
-2.637696709585113e-02 +1.241900647948169e-02\\ 
+1.814198855507868e-01 +3.320734341252700e-01\\ 
+9.316881258941345e-02 -1.544276457883369e-01\\ 
-1.111409155937053e-01 +2.051835853131749e-01\\ 
+2.725321888412017e-01 +5.064794816414686e-01\\ 
+5.543633762517886e-02 +2.672786177105831e-01\\ 
-9.504649499284690e-02 -2.575593952483801e-01\\ 
-1.130185979971388e-01 +1.187904967602592e-01\\ 
+1.370708154506438e-01 +3.093952483801296e-01\\ 
+3.955650929899857e-01 +2.877969762419006e-01\\ 
-3.952074391988547e-02 +3.223542116630670e-01\\ 
-1.570994277539342e-01 +3.390928725701944e-01\\ 
-1.180257510729610e-02 +1.322894168466523e-01\\ 
+3.045422031473534e-01 +4.244060475161987e-01\\ 
+1.439556509299000e-02 -5.939524838012966e-02\\ 
-5.785050071530762e-02 -1.387688984881210e-01\\ 
+1.313483547925608e-01 +1.447084233261339e-01\\ 
+4.801502145922742e-02 -1.387688984881210e-01\\ 
+1.548640915593705e-01 +2.251619870410367e-01\\ 
+7.805793991416310e-02 -2.041036717062634e-01\\ 
-1.430615164520699e-03 -1.198704103671706e-01\\ 
+3.108905579399142e-01 +2.338012958963283e-01\\ 
+1.875000000000000e-01 -2.683585313174945e-01\\ 
+1.028254649499283e-02 -2.510799136069115e-01\\ 
+1.393955650929900e-01 +1.992440604751620e-01\\ 
+3.792918454935622e-01 +2.651187904967602e-01\\ 
+1.992131616595136e-01 -1.576673866090712e-01\\ 
+2.409692417739628e-01 -1.236501079913608e-01\\ 
-2.239806866952789e-01 -3.482721382289418e-01\\ 
+3.531831187410583e-02 +2.300215982721382e-01\\ 
+1.180257510729610e-02 -3.887688984881210e-02\\ 
-7.716380543633772e-02 -3.120950323974081e-01\\ 
+3.374463519313304e-01 +1.922246220302376e-01\\ 
+2.900572246065808e-01 +2.807775377969762e-01\\ 
+2.187052932761088e-01 +1.063714902807775e-01\\ 
+1.990343347639485e-01 +1.333693304535637e-01\\ 
+2.805793991416309e-01 +2.397408207343412e-01\\ 
+3.679363376251789e-01 +1.495680345572354e-01\\ 
+5.078683834048636e-02 +1.155507559395248e-01\\ 
+3.759835479256081e-01 +2.721382289416847e-01\\ 
-7.309549356223175e-01 -9.422246220302375e-01\\ 
+2.735157367668097e-01 +2.273218142548596e-01\\ 
-9.281115879828317e-02 +8.207343412527002e-02\\ 
+1.435085836909872e-01 +1.798056155507559e-01\\ 
+2.154864091559371e-01 +2.591792656587477e-02\\ 
+2.694027181688126e-01 +2.132829373650108e-01\\ 
+3.375357653791130e-01 +2.111231101511879e-01\\ 
+1.171316165951364e-02 +6.749460043196542e-02\\ 
+1.118562231759657e-01 +2.543196544276458e-01\\ 
-3.340486409155936e-01 +2.775377969762419e-01\\ 
+7.555436337625177e-02 +1.938444924406048e-01\\ 
-2.095851216022890e-01 -5.723542116630664e-02\\ 
-5.945994277539346e-02 +1.706263498920086e-01\\ 
+2.508941344778255e-01 +1.409287257019438e-01\\ 
+2.511623748211731e-01 -2.122030237580994e-01\\ 
+4.037911301859800e-01 +3.234341252699784e-01\\ 
+1.554005722460658e-01 -1.171706263498919e-01\\ 
-4.157725321888406e-02 -3.320734341252700e-01\\ 
+3.569384835479256e-01 +2.845572354211663e-01\\ 
-3.355686695278970e-01 +3.439524838012959e-01\\ 
-2.271101573676670e-02 +1.425485961123110e-01\\ 
-6.169527896995719e-02 +1.436285097192225e-01\\ 
+2.846924177396281e-01 +2.257019438444925e-01\\ 
+3.452253218884120e-01 +3.228941684665226e-01\\ 
+8.592632331902716e-02 +2.240820734341252e-01\\ 
+3.433476394849788e-02 -3.061555075593954e-01\\ 
+2.246959942775394e-01 +4.568034557235421e-01\\ 
+1.877682403433476e-01 +1.031317494600432e-01\\ 
+3.410228898426323e-01 +3.185745140388769e-01\\ 
+4.040593705293276e-01 +2.796976241900648e-01\\ 
+3.162553648068670e-01 +2.338012958963283e-01\\ 
+3.539878397711016e-01 +3.099352051835853e-01\\ 
+3.440629470672389e-01 +3.374730021598272e-01\\ 
+4.704935622317596e-01 +4.060475161987041e-01\\ 
+3.674892703862661e-01 +2.678185745140389e-01\\ 
+4.398247496423462e-01 +3.120950323974082e-01\\ 
+4.062052932761088e-01 +2.958963282937365e-01\\ 
+3.309191702432046e-01 +2.964362850971922e-01\\ 
+3.892167381974249e-01 +2.688984881209503e-01\\ 
+3.412017167381974e-01 +3.304535637149028e-01\\ 
+3.955650929899857e-01 +5.037796976241901e-01\\ 
+2.998927038626610e-01 +4.654427645788337e-01\\ 
+3.619456366237482e-01 +4.848812095032398e-01\\ 
+3.578326180257511e-01 +3.174946004319654e-01\\ 
+4.124642346208870e-01 +4.692224622030238e-01\\ 
+3.231402002861230e-01 +3.412526997840173e-01\\ 
+3.545243204577968e-01 +3.898488120950324e-01\\ 
+4.075464949928469e-01 +2.991360691144709e-01\\ 
+2.443669527896996e-01 +4.767818574514039e-01\\ 
+1.565629470672389e-01 +3.866090712742981e-01\\ 
+2.906831187410587e-01 +2.419006479481641e-01\\ 
+3.724964234620887e-01 +3.822894168466523e-01\\ 
+4.926680972818309e-02 -1.425485961123110e-01\\ 
+3.929721030042919e-01 +4.800215982721382e-01\\ 
+4.194384835479256e-01 +3.714902807775378e-01\\ 
+3.967274678111588e-01 +2.246220302375810e-01\\ 
+2.297031473533619e-01 +4.638228941684666e-01\\ 
+4.302575107296137e-01 +4.600431965442765e-01\\ 
+3.429005722460658e-01 +6.846652267818574e-01\\ 
+3.174177396280401e-01 +2.602591792656588e-01\\ 
+9.334763948497860e-02 +2.294816414686826e-01\\ 
+2.935443490701002e-01 +1.760259179265659e-01\\ 
+3.942238912732475e-01 +6.150107991360692e-01\\ 
+1.862482117310443e-01 +4.325053995680346e-01\\ 
+3.406652360515021e-01 +3.493520518358532e-01\\ 
+2.519670958512160e-01 +1.911447084233261e-01\\ 
-2.848712446351931e-01 -1.706263498920086e-01\\ 
+1.978719599427754e-01 -2.035637149028078e-01\\ 
+3.114270386266095e-01 +3.682505399568035e-01\\ 
+2.797746781115880e-01 +2.089632829373650e-01\\ 
+2.973891273247496e-01 +1.279697624190065e-01\\ 
+3.063304721030042e-01 +4.065874730021598e-01\\ 
+3.362839771101573e-01 +3.239740820734341e-01\\ 
+1.937589413447782e-01 +1.592872570194385e-01\\ 
+1.201716738197425e-01 -6.101511879049681e-02\\ 
+1.348354792560801e-01 -1.328293736501081e-01\\ 
+6.571888412017168e-02 +4.271058315334774e-01\\ 
+1.419885550786838e-01 +1.916846652267818e-01\\ 
+1.874105865522174e-01 +2.046436285097192e-01\\ 
+3.260908440629471e-01 +2.575593952483801e-01\\ 
+4.005722460658079e-02 -1.814254859611231e-01\\ 
+3.678469241773963e-01 +5.043196544276458e-01\\ 
+3.273426323319027e-01 +2.235421166306696e-01\\ 
+2.781652360515021e-01 +1.722462203023758e-01\\ 
+3.838519313304721e-01 +3.396328293736501e-01\\ 
+1.592453505007153e-01 -1.112311015118790e-01\\ 
+3.139306151645207e-01 +3.045356371490281e-01\\ 
+3.143776824034334e-01 +2.354211663066955e-01\\ 
+2.461552217453505e-01 +5.259179265658747e-01\\ 
+1.854434907010014e-01 +2.057235421166307e-01\\ 
+3.353004291845496e-02 +3.007559395248380e-01\\ 
+1.571888412017167e-01 +3.228941684665226e-01\\ 
+2.531294706723891e-01 +3.936285097192225e-01\\ 
+1.050608011444921e-01 -1.830453563714902e-01\\ 
-1.412911301859800e+00 -1.423326133909287e+00\\ 
+4.085300429184550e-01 +4.848812095032398e-01\\ 
+1.857117310443490e-01 +3.768898488120951e-01\\ 
+1.990343347639485e-01 +2.343412526997840e-01\\ 
+2.480329041487840e-01 +7.116630669546437e-01\\ 
+3.564914163090128e-01 +1.182505399568035e-01\\ 
+2.065450643776824e-01 +2.483801295896326e-02\\ 
+6.813304721030045e-02 +5.016198704103672e-01\\ 
+8.673104434907009e-02 -2.386609071274297e-01\\ 
+2.951537911301860e-01 +1.922246220302376e-01\\ 
+3.509477825464949e-01 +3.007559395248380e-01\\ 
+2.655579399141631e-01 +5.939524838012955e-02\\ 
+2.935443490701002e-01 -7.937365010799136e-02\\ 
+3.172389127324750e-01 +3.007559395248380e-01\\ 
+2.795958512160229e-01 +2.867170626349892e-01\\ 
+5.302217453505009e-02 +3.115550755939525e-01\\ 
+4.766630901287554e-01 +4.238660907127429e-01\\ 
+2.432939914163090e-01 +7.240820734341253e-01\\ 
+2.913090128755365e-01 -2.618790496760259e-01\\ 
+4.124642346208870e-01 +3.158747300215983e-01\\ 
+2.688662374821174e-01 -3.779697624190170e-03\\ 
+3.808118741058655e-01 +1.106911447084233e-01\\ 
+3.022174535050072e-01 +4.929805615550756e-01\\ 
+1.852646638054364e-01 +5.912526997840173e-01\\ 
+3.782188841201717e-02 +2.111231101511879e-01\\ 
+3.934191702432033e-03 -1.204103671706263e-01\\ 
+3.216201716738197e-01 +3.893088552915767e-01\\ 
+8.226037195994274e-02 +2.186825053995680e-01\\ 
-2.823676680972818e-01 +2.089632829373650e-01\\ 
+4.446530758226037e-01 +2.894168466522679e-01\\ 
+2.781652360515021e-01 +2.867170626349892e-01\\ 
+2.409692417739628e-01 +3.396328293736501e-01\\ 
-8.637339055794002e-02 -4.319654427645814e-03\\ 
-7.073497854077253e-01 -1.241900647948158e-02\\ 
+2.700286123032902e-02 +3.326133909287257e-01\\ 
+1.568311874105865e-01 +4.433045356371490e-01\\ 
+2.437410586552218e-01 +2.656587473002160e-01\\ 
+1.824034334763949e-01 +3.731101511879049e-01\\ 
+1.061337625178826e-01 +1.479481641468683e-01\\ 
+8.977110157367663e-02 +4.875809935205183e-01\\ 
+1.717632331902719e-01 +4.001079913606912e-01\\ 
-7.214771101573676e-01 -5.885529157667380e-02\\ 
+1.245529327610873e-01 +5.000000000000000e-01\\ 
+3.422746781115880e-01 +4.254859611231101e-01\\ 
-1.981402002861230e-01 -3.666306695464363e-01\\ 
+2.946173104434907e-01 +3.428725701943844e-01\\ 
+1.461909871244635e-01 +4.389848812095032e-01\\ 
+4.241773962804005e-01 +4.584233261339092e-01\\ 
+2.686874105865522e-01 +3.050755939524838e-01\\ 
+2.896995708154506e-01 +3.293736501079914e-01\\ 
+2.254113018597997e-01 +4.546436285097192e-01\\ 
+2.916666666666666e-01 +2.883369330453563e-01\\ 
+3.373569384835480e-01 +4.470842332613391e-01\\ 
+3.311874105865522e-01 +3.650107991360692e-01\\ 
+1.644313304721030e-01 +3.153347732181425e-01\\ 
+1.497675250357654e-01 +1.954643628509719e-01\\ 
+3.664163090128756e-01 +4.838012958963283e-01\\ 
+2.545600858369099e-01 +1.954643628509719e-01\\ 
+2.158440629470673e-01 +2.159827213822896e-02\\ 
+3.846566523605151e-01 +2.969762419006480e-01\\ 
+2.928290414878397e-01 +4.848812095032398e-01\\ 
+2.072603719599427e-01 +3.633909287257019e-01\\ 
+3.969062947067239e-01 +2.521598272138229e-01\\ 
+4.414341917024320e-01 +4.940604751619870e-01\\ 
+3.268061516452074e-01 +3.023758099352052e-01\\ 
+2.862124463519313e-01 +2.240820734341252e-01\\ 
+2.468705293276109e-01 +3.110151187904968e-01\\ 
+4.379470672389127e-01 +3.417926565874730e-01\\ 
+3.122317596566524e-01 +3.142548596112311e-01\\ 
+3.631080114449213e-01 +4.703023758099352e-01\\ 
+3.760729613733905e-01 +4.530237580993520e-01\\ 
+3.922567954220315e-01 +4.854211663066955e-01\\ 
+4.953505007153081e-02 -4.319654427645792e-02\\ 
+4.500178826895566e-01 +5.000000000000000e-01\\ 
+3.886802575107297e-01 +4.746220302375810e-01\\ 
+3.129470672389127e-01 +6.393088552915767e-01\\ 
+4.447424892703863e-01 +3.758099352051836e-01\\ 
+4.217632331902719e-01 +8.255939524838013e-01\\ 
+4.319563662374821e-01 +3.023758099352052e-01\\ 
+4.754113018597997e-01 +4.924406047516199e-01\\ 
+5.056330472103004e-01 +7.294816414686824e-01\\ 
+4.054899856938483e-01 +4.573434125269978e-01\\ 
-3.165236051502140e-02 -1.636069114470842e-01\\ 
+2.269313304721030e-01 +4.438444924406048e-01\\ 
+2.901466380543634e-01 +6.738660907127429e-01\\ 
-4.077253218884125e-02 +1.592872570194385e-01\\ 
+7.153075822603716e-02 +4.244060475161987e-01\\ 
+2.796852646638054e-01 -7.127429805615559e-02\\ 
-4.676323319027187e-02 +2.672786177105831e-01\\ 
+1.444921316165951e-01 +5.345572354211663e-01\\ 
-5.838698140200282e-02 +2.543196544276458e-01\\ 
-1.025929899856938e+00 -1.075053995680346e+00\\ 
-1.041130185979971e+00 -5.896328293736501e-01\\ 
+3.032904148783977e-01 +7.915766738660908e-01\\ 
+1.185622317596566e-01 +6.193304535637150e-01\\ 
+3.191165951359084e-01 +6.835853131749461e-01\\ 
+1.265200286123033e-01 +7.796976241900648e-01\\ 
+3.892167381974249e-01 +6.085313174946004e-01\\ 
+3.567596566523605e-01 +1.133909287257018e-02\\ 
-7.108369098712441e-02 +5.696544276457883e-01\\ 
+2.083333333333334e-01 +5.183585313174945e-01\\ 
+2.791487839771102e-01 +6.636069114470842e-01\\ 
+2.305078683834049e-01 -7.019438444924475e-03\\ 
+2.182582260371960e-01 +2.991360691144709e-01\\ 
+1.587982832618026e-01 +4.989200863930886e-01\\ 
+8.816165951359090e-02 +1.096112311015118e-01\\ 
+5.427396280400576e-02 +2.645788336933041e-02\\ 
+2.892525035765379e-01 +7.937365010799136e-01\\ 
-5.114449213161665e-02 -2.591792656587466e-02\\ 
+3.004291845493562e-01 +4.859611231101512e-01\\ 
+1.742668097281831e-01 +5.529157667386608e-01\\ 
+4.810443490701000e-02 +6.592872570194385e-01\\ 
+3.880543633762518e-01 +4.400647948164147e-01\\ 
+2.269313304721030e-01 +4.049676025917927e-01\\ 
+2.089592274678111e-01 +5.712742980561555e-01\\ 
+2.851394849785408e-01 +3.839092872570194e-01\\ 
+1.603183118741058e-01 -2.105831533477320e-02\\ 
+3.147353361945636e-01 +4.962203023758099e-01\\ 
-3.278791130185981e-01 -8.315334773218153e-02\\ 
+1.685443490701002e-01 +3.925485961123110e-01\\ 
+2.700286123032904e-01 +5.356371490280778e-01\\ 
+4.146101573676680e-01 +3.990280777537797e-01\\ 
+3.794706723891274e-01 +4.076673866090713e-01\\ 
+2.853183118741058e-01 +2.570194384449244e-01\\ 
+3.933297567954220e-01 +4.816414686825053e-01\\ 
-1.254470672389127e-01 +3.142548596112311e-01\\ 
-2.297925608011453e-02 -2.057235421166306e-01\\ 
+3.505901287553648e-01 +7.062634989200864e-01\\ 
+3.002503576537912e-01 +6.344492440604752e-01\\ 
-6.366237482117310e-02 -8.261339092872566e-02\\ 
+1.928648068669528e-01 +3.704103671706264e-01\\ 
+3.563125894134478e-01 +3.801295896328294e-01\\ 
+2.011802575107297e-01 +7.181425485961124e-01\\ 
+2.740522174535051e-01 +5.377969762419006e-01\\ 
+1.739091559370529e-01 +1.933045356371490e-01\\ 
+3.104434907010014e-01 +4.794816414686826e-01\\ 
+3.259120171673819e-01 +5.993520518358531e-01\\ 
+9.781831187410583e-02 +2.230021598272138e-01\\ 
+5.239628040057220e-02 -7.127429805615559e-02\\ 
+2.252324749642346e-01 +5.961123110151187e-01\\ 
+8.610515021459231e-02 +7.170626349892009e-01\\ 
-2.170958512160228e-01 -1.117710583153348e-01\\ 
+2.628755364806867e-01 +4.173866090712743e-01\\ 
+3.951180257510729e-01 +5.556155507559395e-01\\ 
+8.592632331902716e-02 -2.375809935205184e-01\\ 
+1.477110157367668e-01 +4.427645788336934e-01\\ 
+3.706187410586552e-01 +4.454643628509719e-01\\ 
+3.836731044349070e-01 +2.964362850971922e-01\\ 
+9.844420600858372e-02 -2.888768898488121e-01\\ 
-8.386981402002869e-02 +6.641468682505400e-01\\ 
+3.140200286123033e-01 +4.087473002159827e-01\\ 
+3.498748211731044e-01 +4.395248380129589e-01\\ 
+1.546852646638054e-01 +6.204103671706264e-01\\ 
+2.356938483547926e-01 +4.632829373650108e-01\\ 
+2.846030042918455e-01 -1.619870410367152e-03\\ 
+3.028433476394849e-01 +4.832613390928726e-01\\ 
+2.074391988555079e-01 +1.819654427645788e-01\\ 
+4.454577968526466e-01 +2.176025917926566e-01\\ 
+2.896101573676680e-01 -1.312095032397409e-01\\ 
+3.171494992846924e-01 +6.274298056155507e-01\\ 
+2.570636623748211e-01 +3.110151187904968e-01\\ 
-1.209763948497855e-01 -5.453563714902798e-02\\ 
+5.296852646638055e-01 +5.140388768898488e-01\\ 
-3.631974248927039e-01 +2.591792656587473e-01\\ 
+1.796316165951359e-01 +6.425485961123112e-02\\ 
+2.297925608011445e-01 +2.699784017278618e-01\\ 
+4.111230329041488e-01 +3.520518358531317e-01\\ 
+2.371244635193133e-01 +2.564794816414687e-01\\ 
+3.331545064377682e-01 +3.191144708423326e-01\\ 
+4.001251788268956e-01 +5.334773218142548e-01\\ 
+2.567954220314735e-01 +2.397408207343412e-01\\ 
+3.778612303290415e-01 +3.315334773218143e-01\\ 
+1.127503576537912e-01 -2.975161987041037e-01\\ 
+3.390557939914163e-01 +2.678185745140389e-01\\ 
+2.906831187410587e-01 +3.887688984881209e-01\\ 
+3.369098712446352e-01 +3.569114470842333e-01\\ 
+3.709763948497854e-01 +3.174946004319654e-01\\ 
+2.011802575107291e-02 +1.376889848812095e-01\\ 
+4.155937052932761e-01 +3.725701943844493e-01\\ 
+3.473712446351931e-01 +3.876889848812095e-01\\ 
+4.318669527896996e-01 +5.026997840172787e-01\\ 
+2.334585121602289e-01 +2.500000000000000e-01\\ 
-2.156652360515021e-01 -3.223542116630669e-01\\ 
+3.909155937052933e-01 -1.225701943844493e-01\\ 
+2.962267525035766e-01 +2.559395248380130e-01\\ 
+2.503576537911302e-01 +3.758099352051836e-01\\ 
+2.351573676680973e-01 +5.885529157667391e-02\\ 
+5.802932761087265e-02 +1.997840172786177e-01\\ 
+2.055615164520744e-01 +3.758099352051836e-01\\ 
-6.706008583690988e-01 +2.850971922246220e-01\\ 
+1.728361945636624e-01 +2.661987041036717e-01\\ 
+5.435443490701002e-01 +4.962203023758099e-01\\ 
+5.340665236051503e-01 +4.784017278617710e-01\\ 
+4.754113018597997e-01 +6.646868250539957e-01\\ 
+5.923640915593705e-01 +5.000000000000000e-01\\ 
+5.163626609442060e-01 +4.724622030237581e-01\\ 
+5.062589413447782e-01 +3.671706263498921e-01\\ 
+4.287374821173104e-01 +5.113390928725702e-01\\ 
+1.820457796852647e-01 +4.173866090712743e-01\\ 
+5.742131616595136e-01 +4.746220302375810e-01\\ 
+5.571351931330473e-01 +7.975161987041037e-01\\ 
+2.888948497854077e-01 +3.412526997840173e-01\\ 
+2.597460658082976e-01 +2.143628509719222e-01\\ 
+3.595314735336195e-01 +3.245140388768899e-01\\ 
+4.820278969957081e-01 +3.612311015118791e-01\\ 
+5.295064377682404e-01 +3.736501079913607e-01\\ 
-2.660944206008584e-01 -1.133909287257020e-01\\ 
+2.474964234620887e-01 +5.993520518358531e-01\\ 
+3.772353361945636e-01 +3.839092872570194e-01\\ 
-6.784692417739628e-01 -3.207343412526997e-01\\ 
+4.811337625178826e-01 +4.605831533477321e-01\\ 
+2.496423462088698e-01 +6.830453563714902e-01\\ 
-6.583512160228899e-01 -2.904967602591793e-01\\ 
+5.472997138769671e-01 +4.935205183585313e-01\\ 
+4.763054363376252e-01 +8.034557235421167e-01\\ 
+5.212804005722460e-01 +6.279697624190065e-01\\ 
+1.072961373390524e-03 -9.719222462203025e-02\\ 
+4.325822603719599e-01 +6.619870410367170e-01\\ 
+2.974785407725322e-01 +4.751619870410367e-01\\ 
+5.154685264663805e-01 +4.811015118790497e-01\\ 
+4.583333333333334e-01 +4.913606911447084e-01\\ 
+4.493025751072961e-01 +4.886609071274298e-01\\ 
+3.420958512160229e-01 +3.671706263498921e-01\\ 
+2.530400572246065e-01 +4.643628509719222e-01\\ 
+4.972281831187411e-01 +4.989200863930886e-01\\ 
+2.750357653791130e-01 +4.044276457883369e-01\\ 
+2.579577968526466e-01 +2.505399568034558e-01\\ 
+4.856044349070100e-01 +4.989200863930886e-01\\ 
+4.497496423462088e-01 +6.468682505399568e-01\\ 
+2.407904148783977e-01 +3.585313174946004e-01\\ 
+3.779506437768241e-01 +3.574514038876890e-01\\ 
+2.767346208869814e-01 +4.033477321814255e-01\\ 
+4.983905579399142e-01 +4.951403887688985e-01\\ 
-1.058655221745350e-01 -1.241900647948158e-02\\ 
+2.729792560801144e-01 +1.457883369330454e-01\\ 
-3.606938483547926e-01 -1.673866090712743e-01\\ 
+3.847460658082976e-01 +3.725701943844493e-01\\ 
+4.717453505007153e-01 +4.233261339092873e-01\\ 
+2.972103004291845e-01 +3.768898488120951e-01\\ 
-3.477288984263234e-01 -1.916846652267818e-01\\ 
+5.006258941344779e-01 +4.994600431965442e-01\\ 
+2.550965665236051e-01 +3.266738660907127e-01\\ 
+1.035407725321889e-01 +2.904967602591793e-01\\ 
+2.324749642346209e-01 +1.382289416846653e-01\\ 
+3.769670958512160e-01 +8.115550755939525e-01\\ 
+5.160944206008584e-01 +4.746220302375810e-01\\ 
+2.986409155937053e-01 +8.693304535637147e-02\\ 
-4.470672389127328e-02 -2.505399568034556e-01\\ 
+2.200464949928469e-01 +2.057235421166307e-01\\ 
+3.357474964234621e-01 +4.854211663066955e-01\\ 
+4.400035765379113e-01 +4.200863930885529e-01\\ 
+2.413268955650930e-01 +4.967602591792657e-01\\ 
+2.748569384835480e-01 +5.070194384449245e-01\\ 
+2.533082975679543e-01 +2.451403887688985e-01\\ 
+2.932761087267525e-01 +8.423326133909292e-02\\ 
+1.727467811158798e-01 +1.166306695464363e-01\\ 
+3.927932761087267e-01 +5.431965442764579e-01\\ 
+2.678826895565093e-01 +2.143628509719222e-01\\ 
+2.896995708154506e-01 +4.611231101511879e-01\\ 
+3.837625178826896e-01 +6.673866090712743e-01\\ 
+5.563304721030042e-01 +8.282937365010798e-01\\ 
-6.196351931330479e-02 -9.827213822894176e-02\\ 
-8.941344778254701e-03 -2.446004319654427e-01\\ 
+3.929721030042919e-01 +4.076673866090713e-01\\ 
+2.582260371959942e-01 +3.822894168466523e-01\\ 
+3.245708154506438e-01 +3.191144708423326e-01\\ 
+5.368383404864092e-01 +5.048596112311015e-01\\ 
+1.914341917024320e-01 -1.560475161987041e-01\\ 
+2.860336194563662e-01 +4.049676025917927e-01\\ 
-1.486945636623749e-01 -1.733261339092873e-01\\ 
+3.019492131616596e-01 +6.700863930885529e-01\\ 
+3.450464949928469e-01 +7.451403887688985e-01\\ 
+3.808118741058655e-01 +7.769978401727862e-01\\ 
+5.329041487839772e-01 +7.926565874730022e-01\\ 
+2.993562231759657e-01 +6.965442764578833e-01\\ 
+2.989985693848355e-01 +4.325053995680346e-01\\ 
+2.533082975679543e-01 +4.449244060475162e-01\\ 
+4.431330472103004e-01 +4.892008639308856e-01\\ 
+1.890200286123033e-01 +1.625269978401728e-01\\ 
+3.785765379113019e-01 +5.437365010799136e-01\\ 
+2.148605150214592e-01 +4.514038876889849e-01\\ 
+3.654327610872675e-01 +1.133909287257019e-01\\ 
+2.636802575107297e-01 +7.462203023758099e-01\\ 
+2.423104434907010e-01 +4.757019438444925e-01\\ 
+3.696351931330472e-01 +5.356371490280778e-01\\ 
+2.676144492131617e-01 +8.029157667386609e-01\\ 
+2.742310443490701e-01 +7.100431965442764e-01\\ 
+2.988197424892703e-01 +4.800215982721382e-01\\ 
+1.993025751072961e-01 +5.809935205183585e-01\\ 
+1.997496423462088e-01 +3.077753779697624e-01\\ 
+1.662195994277539e-01 +3.682505399568035e-01\\ 
+3.087446351931330e-01 +5.610151187904968e-01\\ 
+2.998032904148784e-01 +5.820734341252700e-01\\ 
+5.025035765379113e-01 +6.949244060475162e-01\\ 
+3.647174535050072e-01 +5.394168466522677e-01\\ 
+5.100143061516452e-01 +7.435205183585314e-01\\ 
-1.616595135908441e-01 -2.230021598272138e-01\\ 
-3.496065808297568e-01 -2.786177105831533e-01\\ 
+2.286301859799714e-01 +7.111231101511879e-01\\ 
+5.090307582260372e-01 +8.272138228941684e-01\\ 
+4.102288984263234e-01 +7.607991360691144e-01\\ 
+4.058476394849786e-01 +7.580993520518359e-01\\ 
+3.633762517882689e-01 +5.491360691144709e-01\\ 
+2.904148783977110e-01 +5.280777537796977e-01\\ 
+2.810264663805436e-01 +3.795896328293736e-01\\ 
+3.926144492131617e-01 +4.789416846652268e-01\\ 
-4.267703862660943e-01 -1.949244060475162e-01\\ 
+1.757868383404864e-01 +3.158747300215983e-01\\ 
+2.551859799713877e-01 +2.392008639308856e-01\\ 
+3.799177396280401e-01 +4.800215982721382e-01\\ 
+3.923462088698140e-01 +4.676025917926566e-01\\ 
+3.941344778254650e-01 +6.722462203023758e-01\\ 
+4.185443490701002e-01 +2.219222462203023e-01\\ 
+3.048104434907010e-01 +5.021598272138229e-01\\ 
+3.354792560801144e-01 +4.427645788336934e-01\\ 
+2.052038626609443e-01 +8.261339092872566e-02\\ 
+3.379828326180258e-01 +4.740820734341252e-01\\ 
+2.035050071530758e-01 +5.404967602591793e-01\\ 
+2.786123032904149e-01 +5.188984881209503e-01\\ 
+4.383047210300429e-01 +4.519438444924406e-01\\ 
+2.747675250357654e-01 +2.008639308855291e-01\\ 
-7.609978540772533e-01 -3.623110151187905e-01\\ 
+4.686158798283262e-01 +5.026997840172787e-01\\ 
+3.329756795422032e-01 +7.494600431965444e-01\\ 
+3.471924177396281e-01 +5.194384449244061e-01\\ 
+3.275214592274678e-01 +4.362850971922246e-01\\ 
+2.939914163090128e-01 +9.071274298056153e-02\\ 
+3.064198855507868e-01 +3.569114470842333e-01\\ 
+7.573319027181691e-02 +4.114470842332614e-01\\ 
-2.103004291845494e-01 -1.884449244060475e-01\\ 
+4.334763948497854e-01 +4.956803455723542e-01\\ 
+2.645743919885550e-01 +3.785097192224622e-01\\ 
-1.197424892703863e+00 -9.886609071274297e-01\\ 
+4.994635193133047e-01 +5.048596112311015e-01\\ 
+5.318311874105865e-01 +4.076673866090713e-01\\ 
+3.068669527896996e-01 +2.618790496760259e-01\\ 
-1.826716738197425e-01 -1.425485961123110e-01\\ 
+3.412017167381974e-01 +5.016198704103672e-01\\ 
+3.291309012875536e-01 +5.043196544276458e-01\\ 
+3.724964234620887e-01 +1.555075593952484e-01\\ 
+2.781652360515021e-01 +2.392008639308856e-01\\ 
+4.180078683834049e-01 +3.660907127429806e-01\\ 
+4.157725321888412e-01 +8.374730021598272e-01\\ 
-3.424535050071520e-02 +3.228941684665226e-01\\ 
+3.306509298998569e-01 +5.221382289416847e-01\\ 
+4.034334763948498e-01 +2.694384449244061e-01\\ 
+1.741773962804005e-01 +3.342332613390929e-01\\ 
+3.228719599427754e-01 +4.238660907127429e-01\\ 
+3.229613733905580e-01 +2.877969762419006e-01\\ 
+3.163447782546495e-01 +3.282937365010800e-01\\ 
+5.439020028612302e-01 +5.005399568034556e-01\\ 
+1.633583690987125e-01 +5.923326133909288e-01\\ 
+7.778969957081550e-02 +3.552915766738661e-01\\ 
+1.102467811158798e-01 +6.047516198704106e-02\\ 
+3.867131616595136e-01 +3.282937365010800e-01\\ 
-8.297567954220320e-02 +1.565874730021599e-02\\ 
+2.908619456366237e-01 +5.896328293736501e-01\\ 
+4.108547925608012e-01 +6.582073434125271e-01\\ 
+3.304721030042919e-01 +1.798056155507559e-01\\ 
+9.567238912732479e-03 -1.198704103671706e-01\\ 
+4.100500715307582e-01 +8.196544276457883e-01\\ 
+4.022711015736766e-01 +7.996760259179265e-01\\ 
+3.778612303290415e-01 +3.336933045356372e-01\\ 
+2.557224606580830e-01 +3.212742980561555e-01\\ 
+3.448676680972819e-01 +3.687904967602592e-01\\ 
+3.515736766809728e-01 +5.275377969762419e-01\\ 
+3.204577968526466e-01 +4.109071274298056e-01\\ 
+5.128755364806867e-01 +4.994600431965442e-01\\ 
+6.089055793991416e-01 +4.919006479481641e-01\\ 
+5.751967095851216e-01 +5.097192224622030e-01\\ 
+5.501609442060086e-01 +5.048596112311015e-01\\ 
+5.109084406294706e-01 +5.048596112311015e-01\\ 
+5.277181688125894e-01 +4.649028077753780e-01\\ 
-6.884835479256113e-03 -1.663066954643628e-01\\ 
+5.200286123032904e-01 +5.000000000000000e-01\\ 
+5.797567954220315e-01 +4.875809935205183e-01\\ 
+3.419170243204578e-01 +5.178185745140389e-01\\ 
+5.608905579399142e-01 +5.097192224622030e-01\\ 
+4.759477825464949e-01 +4.730021598272138e-01\\ 
+5.266452074391988e-01 +4.622030237580994e-01\\ 
+5.717095851216023e-01 +5.032397408207343e-01\\ 
-1.437768240343347e-01 -2.197624190064795e-01\\ 
+4.748748211731044e-01 +4.935205183585313e-01\\ 
+3.786659513590844e-01 +4.082073434125270e-01\\ 
+6.065808297567954e-01 +4.946004319654428e-01\\ 
+3.942238912732475e-01 +3.677105831533477e-01\\ 
+5.669706723891274e-01 +5.070194384449245e-01\\ 
+5.424713876967096e-01 +4.476241900647948e-01\\ 
+4.997317596566524e-01 +4.125269978401728e-01\\ 
+4.915951359084406e-01 +4.157667386609071e-01\\ 
+5.085836909871244e-01 +3.844492440604752e-01\\ 
+4.781831187410587e-01 +3.785097192224622e-01\\ 
+5.096566523605151e-01 +5.016198704103672e-01\\ 
+5.888769670958511e-01 +4.627429805615551e-01\\ 
+4.805078683834049e-01 +4.254859611231101e-01\\ 
+4.625357653791130e-01 +4.141468682505399e-01\\ 
+6.061337625178826e-01 +4.973002159827213e-01\\ 
+1.967989985693849e-01 +3.207343412526998e-01\\ 
+4.636087267525035e-01 +3.974082073434125e-01\\ 
+4.391094420600858e-01 +4.794816414686826e-01\\ 
+3.046316165951359e-01 +3.633909287257019e-01\\ 
+4.446530758226037e-01 +3.671706263498921e-01\\ 
+4.608369098712446e-01 +4.044276457883369e-01\\ 
+4.654864091559371e-01 +3.617710583153347e-01\\ 
+4.374105865522174e-01 +3.779697624190065e-01\\ 
+3.032904148783977e-01 +3.682505399568035e-01\\ 
+3.792918454935622e-01 +3.677105831533477e-01\\ 
+5.603540772532190e-01 +4.708423326133909e-01\\ 
+3.818848354792561e-01 +3.336933045356372e-01\\ 
+4.771101573676680e-01 +4.654427645788337e-01\\ 
+4.270386266094420e-01 +3.725701943844493e-01\\ 
+3.802753934191703e-01 +3.601511879049676e-01\\ 
+4.157725321888412e-01 +4.130669546436285e-01\\ 
+4.358905579399142e-01 +4.811015118790497e-01\\ 
+4.582439198855508e-01 +3.272138228941684e-01\\ 
+3.789341917024320e-01 +3.655507559395248e-01\\ 
+4.733547925608012e-01 +3.747300215982722e-01\\ 
+4.400035765379113e-01 +3.385529157667386e-01\\ 
+2.750357653791130e-01 +3.104751619870411e-01\\ 
+4.045958512160229e-01 +5.053995680345572e-01\\ 
+5.167203147353362e-01 +4.859611231101512e-01\\ 
+4.639663805436338e-01 +4.211663066954644e-01\\ 
+4.406294706723891e-01 +3.871490280777538e-01\\ 
+4.683476394849786e-01 +5.075593952483801e-01\\ 
+3.564020028612304e-01 +3.801295896328294e-01\\ 
+4.264127324749643e-01 +2.786177105831533e-01\\ 
+2.771816881258942e-01 +4.249460043196545e-01\\ 
+4.338340486409156e-01 +3.682505399568035e-01\\ 
+4.470672389127325e-01 +4.616630669546437e-01\\ 
+3.473712446351931e-01 +3.876889848812095e-01\\ 
+5.359442060085837e-01 +4.649028077753780e-01\\ 
+4.932939914163090e-01 +4.006479481641468e-01\\ 
+3.893955650929900e-01 +3.574514038876890e-01\\ 
+4.220314735336195e-01 +4.865010799136069e-01\\ 
-3.455829756795421e-01 -2.046436285097193e-01\\ 
+5.447961373390557e-01 +5.037796976241901e-01\\ 
+2.546494992846924e-01 +3.579913606911447e-01\\ 
+5.128755364806867e-01 +4.400647948164147e-01\\ 
+3.997675250357654e-01 +4.643628509719222e-01\\ 
+4.318669527896996e-01 +4.800215982721382e-01\\ 
+1.038984263233190e-01 -7.559395248380119e-03\\ 
+3.356580829756796e-01 +3.061555075593952e-01\\ 
+3.644492131616596e-01 +1.625269978401728e-01\\ 
+2.768240343347640e-01 -1.727861771058314e-01\\ 
+3.129470672389127e-01 +4.038876889848813e-01\\ 
+3.798283261802575e-01 +3.077753779697624e-01\\ 
+4.029864091559371e-01 +4.654427645788337e-01\\ 
+3.985157367668097e-01 +4.589632829373650e-01\\ 
+5.008941344778255e-01 +3.509719222462203e-01\\ 
+4.407188841201717e-01 +4.838012958963283e-01\\ 
+3.624821173104434e-01 +4.222462203023758e-01\\ 
+3.945815450643777e-01 +4.951403887688985e-01\\ 
+4.437589413447782e-01 +2.203023758099352e-01\\ 
+3.995886981402003e-01 +3.752699784017278e-01\\ 
+3.797389127324750e-01 +2.645788336933045e-01\\ 
+4.965128755364807e-01 +4.935205183585313e-01\\ 
+3.978004291845494e-01 +3.876889848812095e-01\\ 
+1.298283261802575e-01 +4.168466522678186e-01\\ 
+5.109978540772533e-01 +4.908207343412527e-01\\ 
+1.182939914163090e-01 -2.597192224622029e-01\\ 
+5.572246065808297e-01 +5.059395248380130e-01\\ 
+1.647889842632332e-01 -1.619870410367152e-03\\ 
+3.883226037195995e-01 +3.045356371490281e-01\\ 
+4.417024320457796e-01 +4.584233261339092e-01\\ 
+3.938662374821174e-01 +3.596112311015118e-01\\ 
+5.526645207439198e-01 +4.800215982721382e-01\\ 
+2.291666666666666e-01 +4.492440604751620e-01\\ 
+3.817060085836910e-01 +3.682505399568035e-01\\ 
+3.306509298998569e-01 -1.090712742980562e-01\\ 
+2.355150214592274e-01 +3.758099352051836e-01\\ 
+4.408082975679543e-01 +4.746220302375810e-01\\ 
+3.371781115879828e-01 +3.558315334773218e-01\\ 
+1.633583690987125e-01 -2.289416846652268e-01\\ 
+4.103183118741058e-01 +3.488120950323974e-01\\ 
+3.131258941344778e-01 +3.633909287257019e-01\\ 
+3.293097281831188e-01 +3.779697624190065e-01\\ 
-9.576180257510725e-02 -1.150107991360692e-01\\ 
+4.801502145922747e-01 +5.075593952483801e-01\\ 
+4.272174535050072e-01 +3.687904967602592e-01\\ 
+6.071173104434907e-01 +5.010799136069115e-01\\ 
+3.855507868383404e-01 +3.191144708423326e-01\\ 
+3.261802575107297e-01 -1.717062634989202e-01\\ 
+4.485872675250357e-01 +1.630669546436285e-01\\ 
+3.479077253218884e-01 +2.586393088552916e-01\\ 
+2.514306151645207e-01 +3.731101511879049e-01\\ 
+5.593705293276109e-01 +4.659827213822895e-01\\ 
+2.526824034334764e-01 +3.752699784017278e-01\\ 
-2.394492131616595e-01 +9.881209503239741e-02\\ 
+4.196173104434907e-01 +4.816414686825053e-01\\ 
+9.120171673819744e-02 +2.424406047516199e-01\\ 
+3.682939914163090e-01 +4.724622030237581e-01\\ 
+3.251072961373390e-01 +2.910367170626350e-01\\ 
+2.056509298998569e-01 +3.104751619870411e-01\\ 
-2.476752503576529e-02 +1.555075593952484e-01\\ 
+2.670779685264664e-01 -9.017278617710578e-02\\ 
+3.712446351931330e-01 +3.693304535637149e-01\\ 
-1.127503576537912e-01 +9.179265658747304e-02\\ 
+3.647174535050072e-01 +3.822894168466523e-01\\ 
+4.913268955650930e-01 +3.255939524838013e-01\\ 
+1.368025751072961e-01 +3.650107991360692e-01\\ 
+3.464771101573677e-01 +2.845572354211663e-01\\ 
+3.012339055793991e-01 +2.996760259179265e-01\\ 
+2.787017167381974e-01 +4.973002159827213e-01\\ 
+3.805436337625179e-01 +5.043196544276458e-01\\ 
+4.823855507868383e-01 -1.112311015118790e-01\\ 
+5.689377682403434e-01 +4.703023758099352e-01\\ 
+3.293991416309013e-01 +3.650107991360692e-01\\ 
+1.050608011444921e-01 -3.509719222462193e-02\\ 
+4.146995708154506e-01 +4.994600431965442e-01\\ 
+4.490343347639485e-01 +4.616630669546437e-01\\ 
+2.846924177396281e-01 +1.733261339092873e-01\\ 
+4.395565092989986e-01 +4.978401727861771e-01\\ 
+3.179542203147353e-01 -1.150107991360692e-01\\ 
+3.527360515021459e-01 +3.849892008639308e-01\\ 
+4.168454935622318e-01 +2.813174946004320e-01\\ 
+1.439556509298998e-01 +2.694384449244061e-01\\ 
+7.957796852646637e-02 +2.964362850971922e-01\\ 
+4.461731044349070e-01 +2.159827213822895e-01\\ 
+3.298462088698140e-01 +3.682505399568035e-01\\ 
+3.058834048640916e-01 +3.056155507559395e-01\\ 
+5.752861230329042e-01 +5.086393088552916e-01\\ 
+5.162732474964234e-01 +4.989200863930886e-01\\ 
-1.929542203147354e-01 -5.183585313174954e-02\\ 
-2.918454935622317e-01 -4.254859611231101e-01\\ 
+5.048283261802575e-01 +6.792656587473003e-01\\ 
+1.880364806866953e-01 -2.035637149028078e-01\\ 
+5.040236051502146e-01 +2.964362850971922e-01\\ 
+3.977110157367668e-01 +3.596112311015118e-01\\ 
+4.910586552217453e-01 +4.433045356371490e-01\\ 
+2.220135908440629e-01 +4.460043196544277e-01\\ 
+1.088161659513591e-01 +2.969762419006480e-01\\ 
+3.280579399141631e-01 +2.370410367170627e-01\\ 
+2.818311874105865e-01 +3.731101511879049e-01\\ 
+3.868025751072961e-01 +4.028077753779697e-01\\ 
+5.116237482117311e-01 -8.045356371490286e-02\\ 
-1.358190271816881e-01 +3.585313174946004e-01\\ 
+3.480865522174535e-01 +1.625269978401728e-01\\ 
+5.625000000000000e-01 +4.929805615550756e-01\\ 
+4.164878397711016e-01 +3.677105831533477e-01\\ 
+2.731580829756796e-01 +2.867170626349892e-01\\ 
+2.680615164520744e-01 -3.963282937365011e-01\\ 
+4.278433476394849e-01 +4.913606911447084e-01\\ 
+2.339949928469242e-01 +2.602591792656588e-01\\ 
+5.343347639484979e-01 +5.021598272138229e-01\\ 
+2.783440629470673e-01 +5.032397408207343e-01\\ 
-2.874642346208869e-01 -1.943844492440605e-02\\ 
+5.109978540772533e-01 +3.930885529157667e-01\\ 
-5.656294706723892e-01 -4.746220302375810e-01\\ 
+2.709227467811158e-01 +3.115550755939525e-01\\ 
+3.168812589413448e-01 +5.334773218142548e-01\\ 
+2.590307582260372e-01 +4.470842332613391e-01\\ 
+2.423104434907010e-01 -1.123110151187905e-01\\ 
+3.679363376251789e-01 +5.064794816414686e-01\\ 
+1.999284692417740e-01 +1.814254859611231e-01\\ 
+7.877324749642345e-02 +1.841252699784017e-01\\ 
+4.636981402002861e-01 +4.136069114470843e-01\\ 
+3.653433476394849e-01 +2.948164146868251e-01\\ 
+4.115701001430615e-01 +3.806695464362851e-01\\ 
+3.880543633762518e-01 +3.428725701943844e-01\\ 
+4.674535050071531e-01 +5.215982721382290e-01\\ 
+5.155579399141631e-01 +4.951403887688985e-01\\ 
+5.016988555078683e-01 +4.751619870410367e-01\\ 
+2.404327610872675e-01 +2.883369330453563e-01\\ 
+2.491952789699571e-01 +3.650107991360692e-01\\ 
+2.607296137339056e-01 +3.282937365010800e-01\\ 
+5.515021459227467e-01 +6.409287257019438e-01\\ 
+3.983369098712446e-01 +3.893088552915767e-01\\ 
+3.145565092989986e-01 +3.439524838012959e-01\\ 
+4.853361945636624e-01 +4.919006479481641e-01\\ 
+1.573676680972819e-01 -2.904967602591793e-01\\ 
+2.956008583690987e-01 +1.922246220302376e-01\\ 
+2.349785407725322e-01 +3.174946004319654e-01\\ 
+5.204756795422032e-01 +4.233261339092873e-01\\ 
+4.898068669527897e-01 +4.843412526997840e-01\\ 
+4.291845493562232e-01 +5.043196544276458e-01\\ 
+5.655400572246065e-01 +5.097192224622030e-01\\ 
+6.151645207439198e-01 +5.194384449244061e-01\\ 
-1.040772532188841e-01 -9.989200863930892e-02\\ 
+6.015736766809728e-01 +5.097192224622030e-01\\ 
+5.561516452074392e-01 +5.107991360691144e-01\\ 
+5.524856938483548e-01 +4.897408207343412e-01\\ 
+5.467632331902719e-01 +4.859611231101512e-01\\ 
+5.030400572246065e-01 +4.919006479481641e-01\\ 
+6.181151645207439e-01 +5.000000000000000e-01\\ 
+5.898605150214593e-01 +5.086393088552916e-01\\ 
+5.405042918454936e-01 +4.994600431965442e-01\\ 
+5.838698140200287e-01 +5.107991360691144e-01\\ 
-2.065450643776834e-02 -1.123110151187905e-01\\ 
+6.207975679542204e-01 +4.816414686825053e-01\\ 
+5.717989985693848e-01 +4.557235421166307e-01\\ 
+4.369635193133047e-01 +7.559395248380130e-02\\ 
+5.903075822603719e-01 +5.118790496760259e-01\\ 
+5.286123032904149e-01 +5.124190064794816e-01\\ 
+5.954041487839772e-01 +5.086393088552916e-01\\ 
+2.018955650929900e-01 +3.261339092872571e-01\\ 
+5.861051502145922e-01 +4.800215982721382e-01\\ 
+5.042918454935622e-01 +4.719222462203023e-01\\ 
+5.929899856938483e-01 +3.596112311015118e-01\\ 
+5.699213161659513e-01 +4.784017278617710e-01\\ 
+4.731759656652360e-01 +4.271058315334774e-01\\ 
+3.505007153075823e-02 +2.305615550755939e-01\\ 
+5.700107296137339e-01 +4.967602591792657e-01\\ 
+3.545243204577968e-01 +4.492440604751620e-01\\ 
+4.577968526466381e-01 +4.470842332613391e-01\\ 
+5.667918454935622e-01 +4.859611231101512e-01\\ 
+5.128755364806867e-01 +4.757019438444925e-01\\ 
+4.096924177396281e-01 +4.362850971922246e-01\\ 
-6.659513590844064e-01 -2.041036717062634e-01\\ 
+6.068490701001430e-01 +4.865010799136069e-01\\ 
+4.596745350500715e-01 +4.794816414686826e-01\\ 
-8.941344778254701e-03 -2.154427645788337e-01\\ 
+5.744814020028612e-01 +4.902807775377970e-01\\ 
+4.087982832618026e-01 +3.617710583153347e-01\\ 
+6.150751072961373e-01 +5.005399568034556e-01\\ 
+5.100143061516452e-01 +4.427645788336934e-01\\ 
+4.600321888412017e-01 +3.682505399568035e-01\\ 
+5.774320457796853e-01 +4.605831533477321e-01\\ 
+4.723712446351931e-01 +3.390928725701944e-01\\ 
+4.836373390557940e-01 +4.427645788336934e-01\\ 
+5.724248927038627e-01 +4.902807775377970e-01\\ 
+3.318133047210300e-01 +1.393088552915767e-01\\ 
+5.536480686695279e-01 +3.709503239740821e-01\\ 
+5.280758226037197e-01 +3.650107991360692e-01\\ 
+3.874284692417740e-01 +4.389848812095032e-01\\ 
+5.970135908440630e-01 +3.655507559395248e-01\\ 
+5.937947067238913e-01 +4.962203023758099e-01\\ 
+3.272532188841204e-02 +3.801295896328294e-01\\ 
+4.382153075822603e-01 +2.467602591792657e-01\\ 
-2.563483547925609e-01 +5.345572354211658e-02\\ 
+3.271638054363376e-01 +3.153347732181425e-01\\ 
+5.918276108726752e-01 +4.865010799136069e-01\\ 
+5.109978540772533e-01 +4.821814254859611e-01\\ 
+3.231402002861230e-01 +3.758099352051836e-01\\ 
+4.668276108726752e-01 +3.282937365010800e-01\\ 
+5.481938483547926e-01 +4.460043196544277e-01\\ 
+5.152002861230329e-01 +4.994600431965442e-01\\ 
-1.148426323319027e+00 -3.261339092872571e-01\\ 
+5.277181688125894e-01 +5.075593952483801e-01\\ 
+4.661123032904149e-01 +4.508639308855291e-01\\ 
+3.611409155937053e-01 +3.876889848812095e-01\\ 
+4.176502145922747e-01 +4.470842332613391e-01\\ 
+6.194563662374821e-01 +4.951403887688985e-01\\ 
+2.322961373390557e-01 +1.970842332613391e-01\\ 
+3.751788268955651e-01 +3.282937365010800e-01\\ 
-3.309191702432046e-01 -3.941684665226781e-01\\ 
+4.256974248927039e-01 +3.687904967602592e-01\\ 
+6.304542203147354e-01 +4.983801295896328e-01\\ 
+5.499821173104436e-01 +4.724622030237581e-01\\ 
+6.149856938483548e-01 +4.924406047516199e-01\\ 
+2.228183118741058e-01 +4.757019438444925e-01\\ 
+4.266809728183119e-01 +2.672786177105831e-01\\ 
+5.236051502145922e-01 +4.659827213822895e-01\\ 
+2.615343347639485e-01 +2.732181425485961e-01\\ 
+3.324391988555079e-01 +1.236501079913607e-01\\ 
+6.038090128755365e-01 +4.794816414686826e-01\\ 
+5.647353361945637e-01 +3.423326133909287e-01\\ 
+5.186874105865522e-01 +4.859611231101512e-01\\ 
+6.022889842632332e-01 +4.789416846652268e-01\\ 
+5.695636623748213e-01 +3.644708423326134e-01\\ 
+2.653791130185980e-01 +4.238660907127429e-01\\ 
+5.233369098712446e-01 +4.605831533477321e-01\\ 
-3.586373390557940e-01 -7.775377969762420e-02\\ 
+3.858190271816881e-01 +3.601511879049676e-01\\ 
+4.996423462088698e-01 +4.935205183585313e-01\\ 
+5.499821173104436e-01 +4.676025917926566e-01\\ 
+5.324570815450644e-01 +4.276457883369330e-01\\ 
-8.496959942775393e-01 +1.522678185745140e-01\\ 
+6.003218884120172e-01 +4.789416846652268e-01\\ 
+2.068133047210300e-01 +2.532397408207343e-01\\ 
+3.934191702432033e-03 +2.127429805615551e-01\\ 
+1.409155937052933e-01 +2.289416846652268e-01\\ 
+5.904864091559370e-01 +4.789416846652268e-01\\ 
+4.212267525035766e-01 +3.995680345572354e-01\\ 
+5.180615164520743e-01 +3.574514038876890e-01\\ 
+3.325286123032904e-01 +3.736501079913607e-01\\ 
+5.849427753934191e-01 +4.843412526997840e-01\\ 
+2.912195994277539e-01 +2.640388768898488e-01\\ 
+2.434728183118741e-01 +1.636069114470843e-01\\ 
+2.089592274678111e-01 +2.678185745140389e-01\\ 
+4.691523605150214e-01 +4.843412526997840e-01\\ 
+4.623569384835480e-01 +3.822894168466523e-01\\ 
+6.012160228898427e-01 +4.476241900647948e-01\\ 
+8.458512160228904e-02 +3.039956803455723e-01\\ 
+4.761266094420601e-01 +3.833693304535637e-01\\ 
+4.927575107296137e-01 +4.751619870410367e-01\\ 
+3.126788268955651e-01 +2.888768898488121e-01\\ 
+3.392346208869814e-01 +3.477321814254860e-01\\ 
+4.695100143061517e-01 +3.639308855291576e-01\\ 
+6.027360515021459e-01 +5.124190064794816e-01\\ 
+5.786838340486409e-01 +4.811015118790497e-01\\ 
+5.719778254649499e-01 +4.746220302375810e-01\\ 
+2.753934191702432e-01 +3.239740820734341e-01\\ 
-3.219778254649499e-01 -5.345572354211663e-01\\ 
+4.156831187410587e-01 +4.460043196544277e-01\\ 
+5.970135908440630e-01 +5.048596112311015e-01\\ 
+4.481402002861230e-01 +3.693304535637149e-01\\ 
+3.185801144492132e-01 +4.346652267818575e-01\\ 
-7.352467811158798e-01 +4.265658747300216e-02\\ 
+3.989628040057225e-01 +3.520518358531317e-01\\ 
+3.230507868383404e-01 +3.412526997840173e-01\\ 
+6.072961373390557e-01 +4.967602591792657e-01\\ 
+4.087982832618026e-01 +3.245140388768899e-01\\ 
+4.660228898426323e-01 +4.303455723542117e-01\\ 
+3.876967095851216e-01 +4.152267818574514e-01\\ 
+5.943311874105865e-01 +5.129589632829374e-01\\ 
+5.726037195994278e-01 +4.789416846652268e-01\\ 
+1.483369098712446e-01 -1.911447084233262e-01\\ 
+4.714771101573677e-01 +4.643628509719222e-01\\ 
-4.431330472103003e-01 -3.687904967602591e-01\\ 
+4.507331902718169e-01 +3.444924406047516e-01\\ 
+6.044349070100143e-01 +5.010799136069115e-01\\ 
+2.586731044349070e-01 +2.613390928725702e-01\\ 
-2.128040057224601e-02 +3.056155507559395e-01\\ 
+3.423640915593705e-01 +2.742980561555075e-01\\ 
-2.754828326180256e-01 -6.058315334773219e-01\\ 
+4.648605150214592e-01 +3.839092872570194e-01\\ 
+3.596208869814020e-01 +3.574514038876890e-01\\ 
+4.552932761087267e-01 +3.633909287257019e-01\\ 
+5.514127324749643e-01 +3.493520518358532e-01\\ 
+4.937410586552218e-01 +3.374730021598272e-01\\ 
+5.287911301859800e-01 +4.897408207343412e-01\\ 
+6.466380543633763e-01 +4.967602591792657e-01\\ 
+2.530400572246065e-01 +3.709503239740821e-01\\ 
+3.385193133047211e-01 +4.503239740820735e-01\\ 
+3.142882689556510e-01 +4.638228941684666e-01\\ 
+3.691881258941345e-01 +3.304535637149028e-01\\ 
+1.937589413447782e-01 +2.149028077753780e-01\\ 
+3.470135908440629e-01 +1.765658747300216e-01\\ 
+5.572246065808297e-01 +4.595032397408207e-01\\ 
+3.878755364806867e-01 +3.547516198704104e-01\\ 
+6.068490701001430e-01 +4.865010799136069e-01\\ 
+5.025929899856938e-01 +4.843412526997840e-01\\ 
+5.691165951359085e-01 +4.686825053995680e-01\\ 
-2.880901287553648e-01 -2.651187904967602e-01\\ 
+2.682403433476395e-01 +1.133909287257018e-02\\ 
+5.402360515021459e-01 +3.552915766738661e-01\\ 
+3.971745350500715e-01 +1.522678185745140e-01\\ 
+2.980150214592274e-01 +2.548596112311015e-01\\ 
+5.793097281831188e-01 +4.805615550755939e-01\\ 
+4.820278969957081e-01 +4.886609071274298e-01\\ 
+4.159513590844063e-01 +3.968682505399568e-01\\ 
+5.927217453505007e-01 +4.929805615550756e-01\\ 
+4.496602288984263e-01 +2.856371490280778e-01\\ 
-1.337625178826896e-01 -5.075593952483803e-02\\ 
+5.170779685264664e-01 +4.438444924406048e-01\\ 
-4.915057224606580e-01 -3.504319654427646e-01\\ 
+4.705829756795422e-01 +4.703023758099352e-01\\ 
+3.884120171673819e-01 +3.563714902807775e-01\\ 
+3.790236051502146e-01 +4.767818574514039e-01\\ 
-2.420153791130186e+00 -1.380129589632829e+00\\ 
-1.563751788268956e+00 -1.386069114470842e+00\\ 
+2.981938483547926e-01 +1.976241900647948e-01\\ 
+5.760014306151645e-01 +5.118790496760259e-01\\ 
+4.729971387696710e-01 +4.357451403887689e-01\\ 
+4.831902718168812e-01 +4.103671706263499e-01\\ 
+4.333869814020028e-01 +2.338012958963283e-01\\ 
+5.376430615164520e-01 +4.805615550755939e-01\\ 
+3.928826895565093e-01 +3.628509719222462e-01\\ 
-2.235336194563731e-03 -1.047516198704104e-01\\ 
+5.103719599427754e-01 +3.590712742980562e-01\\ 
+6.113197424892705e-01 +5.021598272138229e-01\\ 
-1.385103719599428e+00 -9.281857451403888e-01\\ 
+5.369277539341917e-01 +4.627429805615551e-01\\ 
+5.498032904148784e-01 +4.908207343412527e-01\\ 
+2.825464949928469e-01 +3.358531317494601e-01\\ 
+2.866595135908441e-01 +3.677105831533477e-01\\ 
+5.503397711015736e-01 +4.757019438444925e-01\\ 
+1.098891273247496e-01 +3.952483801295896e-01\\ 
+4.038805436337625e-01 +3.704103671706264e-01\\ 
-4.486766809728182e-01 +4.319654427645792e-02\\ 
+5.861051502145922e-01 +4.973002159827213e-01\\ 
+3.245708154506438e-01 +1.949244060475162e-01\\ 
+5.336194563662375e-01 +4.935205183585313e-01\\ 
+5.913805436337625e-01 +4.746220302375810e-01\\ 
+3.071351931330472e-01 -3.704103671706263e-01\\ 
+3.384298998569385e-01 +1.538876889848813e-01\\ 
+5.610693848354793e-01 +4.919006479481641e-01\\ 
+3.495171673819742e-01 +3.909287257019438e-01\\ 
+6.164163090128756e-01 +5.021598272138229e-01\\ 
+5.092989985693848e-01 +4.735421166306696e-01\\ 
+6.884835479256113e-03 +6.209503239740821e-02\\ 
+3.786659513590844e-01 +3.596112311015118e-01\\ 
+4.254291845493562e-01 +4.897408207343412e-01\\ 
+5.061695278969958e-01 +4.260259179265659e-01\\ 
+3.670422031473534e-01 +3.504319654427646e-01\\ 
+3.108905579399142e-01 +3.363930885529157e-01\\ 
-1.274767525035765e+00 -1.006479481641469e+00\\ 
+5.253040057224607e-01 +4.940604751619870e-01\\ 
+3.008762517882689e-01 +3.309935205183585e-01\\ 
+2.790593705293276e-01 +3.369330453563715e-01\\ 
+4.610157367668097e-01 +4.827213822894169e-01\\ 
+3.184012875536480e-01 +4.217062634989200e-01\\ 
+7.814735336194567e-02 +2.645788336933045e-01\\ 
-3.746423462088688e-02 +6.371490280777536e-02\\ 
+2.846030042918455e-01 +1.927645788336934e-01\\ 
+4.232832618025751e-01 +4.325053995680346e-01\\ 
+4.174713876967096e-01 +4.411447084233261e-01\\ 
+3.435264663805436e-01 +4.152267818574514e-01\\ 
+2.324749642346209e-01 -5.939524838012966e-02\\ 
+6.177575107296137e-01 +4.919006479481641e-01\\ 
+2.026108726752504e-01 +1.225701943844493e-01\\ 
+3.332439198855508e-01 +3.390928725701944e-01\\ 
+4.831902718168812e-01 +4.973002159827213e-01\\ 
+2.310443490701002e-01 +3.660907127429806e-01\\ 
+3.714234620886981e-01 +3.628509719222462e-01\\ 
+4.209585121602289e-01 +4.843412526997840e-01\\ 
+2.863018597997139e-01 +2.419006479481641e-01\\ 
+5.415772532188841e-01 +4.773218142548596e-01\\ 
+1.477110157367668e-01 -2.904967602591793e-01\\ 
+2.505364806866953e-01 +3.120950323974082e-01\\ 
+2.432939914163090e-01 +3.153347732181425e-01\\ 
+2.572424892703863e-01 +3.223542116630670e-01\\ 
+4.135371959942775e-01 +4.789416846652268e-01\\ 
+3.786659513590844e-01 +3.979481641468683e-01\\ 
+5.181509298998570e-01 +4.892008639308856e-01\\ 
+6.110515021459227e-01 +4.989200863930886e-01\\ 
+6.215128755364807e-01 +5.043196544276458e-01\\ 
+6.148068669527897e-01 +5.005399568034556e-01\\ 
+5.101037195994278e-01 +4.838012958963283e-01\\ 
+5.847639484978541e-01 +5.102591792656588e-01\\ 
+4.912374821173104e-01 +4.379049676025918e-01\\ 
+6.153433476394849e-01 +5.043196544276458e-01\\ 
+6.053290414878398e-01 +4.848812095032398e-01\\ 
+6.324213161659513e-01 +4.924406047516199e-01\\ 
+5.780579399141631e-01 +4.956803455723542e-01\\ 
+6.065808297567954e-01 +4.962203023758099e-01\\ 
+5.084048640915594e-01 +4.389848812095032e-01\\ 
+5.470314735336195e-01 +4.892008639308856e-01\\ 
+4.970493562231759e-01 +4.627429805615551e-01\\ 
+5.881616595135908e-01 +4.751619870410367e-01\\ 
+5.112660944206009e-01 +4.724622030237581e-01\\ 
-3.101752503576538e-01 +2.991360691144709e-01\\ 
+6.129291845493563e-01 +4.767818574514039e-01\\ 
-4.508226037195995e-01 -3.531317494600432e-01\\ 
+4.742489270386266e-01 +4.865010799136069e-01\\ 
+6.141809728183119e-01 +4.821814254859611e-01\\ 
-2.210300429184548e-01 -9.719222462202914e-03\\ 
+5.865522174535049e-01 +4.848812095032398e-01\\ 
+5.526645207439198e-01 +4.730021598272138e-01\\ 
-1.893776824034334e-01 -9.071274298056164e-02\\ 
+5.530221745350501e-01 +4.838012958963283e-01\\ 
+4.358011444921316e-01 +4.784017278617710e-01\\ 
+5.276287553648069e-01 +4.978401727861771e-01\\ 
+5.753755364806867e-01 +4.913606911447084e-01\\ 
+5.371065808297568e-01 +4.373650107991360e-01\\ 
+5.648247496423462e-01 +4.816414686825053e-01\\ 
-4.704041487839772e-01 +6.965442764578833e-02\\ 
+5.466738197424893e-01 +4.978401727861771e-01\\ 
+6.027360515021459e-01 +4.838012958963283e-01\\ 
+5.535586552217453e-01 +4.794816414686826e-01\\ 
+5.066165951359085e-01 +3.839092872570194e-01\\ 
+5.725143061516452e-01 +4.897408207343412e-01\\ 
+4.881080114449213e-01 +4.254859611231101e-01\\ 
-3.328862660944205e-01 +4.319654427645792e-02\\ 
+5.915593705293276e-01 +4.962203023758099e-01\\ 
+5.020565092989986e-01 +4.902807775377970e-01\\ 
+4.666487839771102e-01 +3.779697624190065e-01\\ 
+3.794706723891274e-01 +4.902807775377970e-01\\ 
+5.423819742489271e-01 +4.676025917926566e-01\\ 
+4.284692417739628e-01 +4.276457883369330e-01\\ 
-4.247138769670959e-01 -2.381209503239741e-01\\ 
+4.798819742489271e-01 +4.913606911447084e-01\\ 
+5.591917024320459e-01 +4.746220302375810e-01\\ 
-2.524141630901287e-01 +1.252699784017278e-01\\ 
+6.183834048640915e-01 +4.892008639308856e-01\\ 
+4.592274678111588e-01 +4.362850971922246e-01\\ 
+4.307045779685265e-01 +4.173866090712743e-01\\ 
+5.136802575107295e-01 +4.967602591792657e-01\\ 
+4.399141630901288e-01 +3.866090712742981e-01\\ 
+5.763590844062947e-01 +5.053995680345572e-01\\ 
+5.420243204577968e-01 +4.751619870410367e-01\\ 
+4.486766809728183e-01 +3.633909287257019e-01\\ 
+5.219957081545064e-01 +4.789416846652268e-01\\ 
+4.923104434907010e-01 +4.049676025917927e-01\\ 
+6.058655221745350e-01 +4.854211663066955e-01\\ 
+5.168991416309012e-01 +4.735421166306696e-01\\ 
+4.411659513590844e-01 +3.358531317494601e-01\\ 
+5.914699570815450e-01 +4.902807775377970e-01\\ 
+4.317775393419170e-01 +4.713822894168467e-01\\ 
+5.714413447782547e-01 +4.924406047516199e-01\\ 
+4.133583690987125e-01 +6.916846652267818e-01\\ 
+5.488197424892705e-01 +4.632829373650108e-01\\ 
+5.675071530758227e-01 +4.832613390928726e-01\\ 
-4.322246065808297e-01 -2.726781857451404e-01\\ 
+5.025035765379113e-01 +5.145788336933046e-01\\ 
+3.418276108726752e-01 +4.638228941684666e-01\\ 
+1.840128755364807e-01 +2.413606911447084e-01\\ 
+4.060264663805436e-01 +3.720302375809935e-01\\ 
+4.422389127324750e-01 +3.639308855291576e-01\\ 
+5.712625178826896e-01 +4.983801295896328e-01\\ 
+3.064198855507868e-01 +4.260259179265659e-01\\ 
-8.610515021459220e-02 +4.481641468682507e-02\\ 
+5.788626609442060e-01 +4.676025917926566e-01\\ 
+5.604434907010014e-01 +4.649028077753780e-01\\ 
+5.598175965665235e-01 +5.075593952483801e-01\\ 
+4.414341917024320e-01 +3.687904967602592e-01\\ 
+5.759120171673819e-01 +4.983801295896328e-01\\ 
+3.437947067238912e-01 +3.768898488120951e-01\\ 
+3.389663805436338e-01 +7.073434125269984e-02\\ 
+3.619456366237482e-01 +4.848812095032398e-01\\ 
+5.650035765379113e-01 +4.848812095032398e-01\\ 
+3.359263233190272e-01 +2.796976241900648e-01\\ 
+5.935264663805436e-01 +5.037796976241901e-01\\ 
+4.903433476394849e-01 +3.617710583153347e-01\\ 
+3.919885550786838e-01 +4.352051835853131e-01\\ 
-3.882331902718168e-01 -5.183585313174954e-02\\ 
+1.545064377682404e-01 +2.624190064794817e-01\\ 
+1.949213161659513e-02 -1.954643628509720e-01\\ 
+5.586552217453504e-01 +4.875809935205183e-01\\ 
+5.945994277539342e-01 +5.151187904967602e-01\\ 
+5.773426323319026e-01 +4.724622030237581e-01\\ 
+4.796137339055794e-01 +4.125269978401728e-01\\ 
+4.087088698140200e-01 +4.978401727861771e-01\\ 
+1.019313304721026e-02 +4.341252699784017e-01\\ 
+5.957618025751072e-01 +4.751619870410367e-01\\ 
+2.558118741058655e-01 +2.046436285097192e-01\\ 
+4.399141630901288e-01 +3.941684665226782e-01\\ 
+5.616952789699571e-01 +4.929805615550756e-01\\ 
+5.663447782546496e-01 +4.681425485961123e-01\\ 
+4.698676680972819e-01 +7.078833693304536e-01\\ 
+4.192596566523605e-01 +5.091792656587473e-01\\ 
+4.251609442060086e-01 +3.671706263498921e-01\\ 
+1.153433476394849e-02 +2.213822894168471e-02\\ 
+3.287732474964234e-01 +2.197624190064795e-01\\ 
+4.459048640915594e-01 +4.654427645788337e-01\\ 
+6.157010014306152e-01 +5.032397408207343e-01\\ 
+6.047925608011445e-01 +5.026997840172787e-01\\ 
+2.697603719599427e-01 +1.025917926565878e-02\\ 
+3.580114449213162e-01 +3.396328293736501e-01\\ 
+2.190629470672389e-01 +3.660907127429806e-01\\ 
-2.179899856938483e-01 +1.717062634989200e-01\\ 
-6.706008583690988e-01 -2.661987041036717e-01\\ 
+3.972639484978541e-01 +4.362850971922246e-01\\ 
+6.180257510729614e-01 +4.978401727861771e-01\\ 
+2.489270386266095e-01 -3.833693304535646e-02\\ 
+4.684370529327611e-01 +4.973002159827213e-01\\ 
+4.442060085836910e-01 +3.741900647948164e-01\\ 
-8.868919885550788e-01 -8.115550755939525e-01\\ 
+3.516630901287554e-01 +4.244060475161987e-01\\ 
+5.744814020028612e-01 +4.762419006479481e-01\\ 
+4.862303290414879e-01 +4.924406047516199e-01\\ 
+5.932582260371959e-01 +5.237580993520519e-01\\ 
+5.760908440629471e-01 +5.334773218142548e-01\\ 
+3.661480686695279e-01 +4.433045356371490e-01\\ 
+3.116952789699571e-01 +5.118790496760259e-01\\ 
+5.289699570815450e-01 +5.151187904967602e-01\\ 
+4.972281831187411e-01 +3.768898488120951e-01\\ 
-9.924892703862653e-03 +5.345572354211658e-02\\ 
+5.860157367668097e-01 +4.848812095032398e-01\\ 
+2.912195994277539e-01 +4.265658747300216e-02\\ 
+4.155042918454935e-01 +4.870410367170627e-01\\ 
+3.184907010014306e-01 +4.832613390928726e-01\\ 
+1.420779685264664e-01 -2.375809935205186e-02\\ 
+2.440987124463520e-01 +3.590712742980562e-01\\ 
+3.294885550786838e-01 +2.715982721382290e-01\\ 
+3.657010014306151e-01 +4.935205183585313e-01\\ 
+5.847639484978540e-02 +2.068034557235421e-01\\ 
-2.145922746781115e-01 +4.697624190064795e-01\\ 
+3.305615164520744e-01 +3.380129589632830e-01\\ 
+3.467453505007153e-01 +4.886609071274298e-01\\ 
+3.408440629470673e-01 +5.037796976241901e-01\\ 
+5.720672389127325e-01 -9.449244060475159e-02\\ 
+5.472103004291851e-02 +2.289416846652268e-01\\ 
+4.464413447782547e-01 +4.168466522678186e-01\\ 
+4.750536480686696e-01 +3.455723542116631e-01\\ 
+3.445100143061517e-01 +3.736501079913607e-01\\ 
+3.566702432045780e-01 +2.699784017278618e-01\\ 
+5.688483547925608e-01 +4.784017278617710e-01\\ 
+1.754291845493562e-01 +3.477321814254860e-01\\ 
+2.176323319027181e-01 -1.117710583153348e-01\\ 
+4.540414878397711e-01 +5.194384449244061e-01\\ 
+4.878397711015737e-01 +4.638228941684666e-01\\ 
+3.092811158798283e-01 +3.655507559395248e-01\\ 
+2.333690987124459e-02 +1.366090712742981e-01\\ 
+5.714413447782547e-01 +5.156587473002160e-01\\ 
+5.133226037195995e-01 +4.325053995680346e-01\\ 
+3.410228898426323e-01 +3.347732181425486e-01\\ 
+2.879113018597997e-01 +3.817494600431965e-01\\ 
+3.224248927038627e-01 +3.158747300215983e-01\\ 
+3.906473533619457e-01 +4.379049676025918e-01\\ 
-8.226037195994351e-03 -4.265658747300205e-02\\ 
-1.096834763948498e+00 -1.114470842332613e+00\\ 
+4.932045779685265e-01 +3.822894168466523e-01\\ 
+6.128397711015736e-01 +4.994600431965442e-01\\ 
+5.370171673819742e-01 +4.800215982721382e-01\\ 
+4.655758226037195e-01 +5.021598272138229e-01\\ 
+1.737303290414879e-01 -2.899568034557236e-01\\ 
+4.425071530758226e-01 +3.612311015118791e-01\\ 
+1.512875536480687e-01 +3.164146868250540e-01\\ 
+5.781473533619457e-01 +3.563714902807775e-01\\ 
+5.003576537911302e-01 +4.249460043196545e-01\\ 
+5.075107296137339e-01 +4.924406047516199e-01\\ 
+4.363376251788269e-01 +4.946004319654428e-01\\ 
+1.213340486409156e-01 +1.447084233261339e-01\\ 
+3.889484978540773e-01 +3.029157667386609e-01\\ 
+3.025751072961373e-01 +1.263498920086393e-01\\ 
+5.642882689556510e-01 +5.161987041036717e-01\\ 
+2.761981402002861e-01 +5.097192224622030e-01\\ 
+2.766452074391988e-01 +4.832613390928726e-01\\ 
+5.268240343347639e-01 +4.908207343412527e-01\\ 
+2.807582260371960e-01 +4.659827213822895e-01\\ 
-3.074928469241773e-01 -1.258099352051836e-01\\ 
+4.695994277539342e-01 +3.947084233261339e-01\\ 
+1.867846924177397e-01 +3.363930885529157e-01\\ 
+4.141630901287554e-01 +3.623110151187905e-01\\ 
+4.383941344778255e-01 +3.650107991360692e-01\\ 
+5.156473533619457e-01 +4.551835853131749e-01\\ 
+2.756616595135909e-01 +3.714902807775378e-01\\ 
+4.575286123032904e-01 -1.101511879049677e-01\\ 
+4.486766809728183e-01 +4.946004319654428e-01\\ 
+5.194027181688126e-01 +6.690064794816415e-01\\ 
+3.108905579399142e-01 +2.894168466522679e-01\\ 
+1.207975679542204e-01 +4.368250539956804e-01\\ 
+4.983905579399142e-01 +3.644708423326134e-01\\ 
+5.122496423462088e-01 +4.908207343412527e-01\\ 
+3.449570815450643e-01 +4.492440604751620e-01\\ 
+4.119277539341917e-01 +2.937365010799136e-01\\ 
+5.655400572246065e-01 +4.832613390928726e-01\\ 
+2.531294706723891e-01 -1.598272138228942e-01\\ 
+3.628397711015737e-01 +2.559395248380130e-01\\ 
+5.025035765379113e-01 +5.053995680345572e-01\\ 
+4.927575107296137e-01 +4.935205183585313e-01\\ 
+4.319563662374821e-01 +3.596112311015118e-01\\ 
+1.557582260371960e-01 +3.596112311015118e-01\\ 
-1.644313304721030e-01 +1.592872570194385e-01\\ 
-7.867489270386265e-01 -5.890928725701945e-01\\ 
+3.015915593705293e-01 +1.808855291576674e-01\\ 
+4.658440629470673e-02 +1.965442764578834e-01\\ 
+4.037017167381974e-01 +2.915766738660908e-01\\ 
+4.192596566523605e-01 +3.650107991360692e-01\\ 
+4.909692417739628e-01 +4.978401727861771e-01\\ 
+4.894492131616596e-01 +5.124190064794816e-01\\ 
-1.071173104434906e-01 -4.373650107991356e-02\\ 
+4.268597997138770e-01 -7.397408207343403e-02\\ 
+5.974606580829757e-01 +4.600431965442765e-01\\ 
-2.450822603719600e-01 +6.101511879049681e-02\\ 
+5.699213161659513e-01 +5.242980561555075e-01\\ 
+4.025393419170243e-01 +3.455723542116631e-01\\ 
+3.677575107296137e-01 +4.395248380129589e-01\\ 
+2.744098712446352e-01 +2.267818574514039e-01\\ 
+2.939020028612304e-01 +2.807775377969762e-01\\ 
+5.871781115879828e-01 +4.892008639308856e-01\\ 
+5.632153075822603e-01 +4.686825053995680e-01\\ 
+3.091917024320457e-01 +2.958963282937365e-01\\ 
+4.799713876967096e-01 +3.417926565874730e-01\\ 
+3.302038626609443e-01 +4.465442764578834e-01\\ 
+4.046852646638054e-01 +5.388768898488121e-01\\ 
+2.629649499284692e-01 +4.546436285097192e-01\\ 
+2.299713876967096e-01 +6.371490280777536e-02\\ 
+4.172925608011445e-01 +3.455723542116631e-01\\ 
+5.868204577968527e-01 +3.628509719222462e-01\\ 
+4.284692417739628e-01 +4.157667386609071e-01\\ 
+6.155221745350501e-01 +5.161987041036717e-01\\ 
+2.786123032904149e-01 +1.409287257019438e-01\\ 
+4.276645207439199e-01 +3.671706263498921e-01\\ 
+4.362482117310443e-01 +4.406047516198704e-01\\ 
+3.739270386266095e-01 +4.973002159827213e-01\\ 
+6.154327610872675e-01 +4.967602591792657e-01\\ 
+4.586015736766810e-01 +4.827213822894169e-01\\ 
+4.632510729613734e-01 +3.531317494600432e-01\\ 
+2.567954220314735e-01 +3.164146868250540e-01\\ 
+3.371781115879828e-01 +1.673866090712743e-01\\ 
+5.743025751072961e-01 +4.978401727861771e-01\\ 
-1.091738197424892e-01 -7.181425485961124e-02\\ 
+3.417381974248928e-01 -3.320734341252700e-01\\ 
+5.490879828326181e-01 +4.735421166306696e-01\\ 
+4.280221745350501e-01 +3.952483801295896e-01\\ 
+3.125000000000000e-01 +4.152267818574514e-01\\ 
+5.382689556509299e-01 +5.080993520518359e-01\\ 
+3.950286123032904e-01 +4.622030237580994e-01\\ 
-9.132689556509299e-01 -5.512958963282937e-01\\ 
+2.744098712446352e-01 +3.342332613390929e-01\\ 
+4.139842632331903e-01 +2.802375809935205e-01\\ 
+5.178826895565093e-01 +5.064794816414686e-01\\ 
+3.332439198855508e-01 +1.922246220302376e-01\\ 
+3.558655221745350e-01 +2.316414686825053e-01\\ 
+3.084763948497854e-01 +1.587473002159827e-01\\ 
+4.158619456366237e-01 +6.425485961123110e-01\\ 
-3.573855507868384e-01 -3.623110151187905e-01\\ 
+3.952968526466381e-01 +4.659827213822895e-01\\ 
+3.839413447782547e-01 +3.590712742980562e-01\\ 
+3.462982832618026e-01 +2.170626349892009e-01\\ 
+5.129649499284692e-01 +5.140388768898488e-01\\ 
+3.613197424892703e-01 +3.941684665226782e-01\\ 
+5.773426323319026e-01 +4.659827213822895e-01\\ 
+6.211552217453504e-01 +4.800215982721382e-01\\ 
+4.342811158798283e-01 +4.886609071274298e-01\\ 
+5.154685264663805e-01 +4.919006479481641e-01\\ 
+6.133762517882689e-01 +4.983801295896328e-01\\ 
+5.665236051502146e-01 +4.940604751619870e-01\\ 
+6.253576537911302e-01 +5.048596112311015e-01\\ 
+4.824749642346209e-01 +4.784017278617710e-01\\ 
+6.000536480686696e-01 +4.886609071274298e-01\\ 
+1.341201716738197e-01 +3.741900647948164e-01\\ 
+5.909334763948497e-01 +4.854211663066955e-01\\ 
+6.258941344778255e-01 +4.665226781857451e-01\\ 
+5.886087267525035e-01 +4.908207343412527e-01\\ 
+5.782367668097281e-01 +4.627429805615551e-01\\ 
+5.781473533619457e-01 +4.751619870410367e-01\\ 
+6.114985693848355e-01 +4.973002159827213e-01\\ 
+6.259835479256080e-01 +4.956803455723542e-01\\ 
+5.415772532188841e-01 +4.622030237580994e-01\\ 
+4.992846924177397e-01 +4.022678185745140e-01\\ 
+5.949570815450644e-01 +4.686825053995680e-01\\ 
+6.194563662374821e-01 +4.897408207343412e-01\\ 
+5.140379113018598e-01 +4.200863930885529e-01\\ 
+6.024678111587982e-01 +4.692224622030238e-01\\ 
+4.048640915593705e-01 +4.659827213822895e-01\\ 
-1.711373390557940e-01 -1.954643628509720e-01\\ 
+4.992846924177397e-01 +4.865010799136069e-01\\ 
+5.895922746781116e-01 +7.840172786177106e-01\\ 
+4.586015736766810e-01 +4.902807775377970e-01\\ 
-3.538090128755365e-01 -2.861771058315334e-01\\ 
+5.824391988555079e-01 +4.832613390928726e-01\\ 
+4.363376251788269e-01 +6.398488120950324e-01\\ 
+6.165951359084406e-01 +6.668466522678186e-01\\ 
+6.003218884120172e-01 +4.724622030237581e-01\\ 
+5.726037195994278e-01 +4.935205183585313e-01\\ 
+5.822603719599428e-01 +4.838012958963283e-01\\ 
+4.934728183118741e-01 +3.952483801295896e-01\\ 
+6.164163090128756e-01 +4.746220302375810e-01\\ 
+5.170779685264664e-01 +4.983801295896328e-01\\ 
+5.494456366237482e-01 +6.258099352051836e-01\\ 
+3.870708154506438e-01 +4.848812095032398e-01\\ 
+2.431151645207439e-01 +2.386609071274298e-01\\ 
+5.514127324749643e-01 +4.757019438444925e-01\\ 
+3.721387696709585e-01 +3.569114470842333e-01\\ 
-3.530042918454936e-01 -2.948164146868251e-01\\ 
+5.236945636623749e-01 +4.870410367170627e-01\\ 
+5.793097281831188e-01 +4.460043196544277e-01\\ 
+6.108726752503577e-01 +5.826133909287257e-01\\ 
+4.442954220314735e-01 +3.704103671706264e-01\\ 
+5.027718168812589e-01 +4.843412526997840e-01\\ 
+5.131437768240343e-01 +6.258099352051836e-01\\ 
+6.385014306151645e-01 +4.854211663066955e-01\\ 
+5.657188841201717e-01 +4.929805615550756e-01\\ 
+6.317954220314735e-01 +4.924406047516199e-01\\ 
+3.724070100143062e-01 +4.200863930885529e-01\\ 
+6.241952789699571e-01 +4.940604751619870e-01\\ 
+6.100679542203147e-01 +7.775377969762419e-01\\ 
+5.971924177396281e-01 +4.649028077753780e-01\\ 
-1.830293276108728e-01 -2.138228941684666e-01\\ 
+3.980686695278970e-01 +4.098272138228942e-01\\ 
+5.444384835479257e-01 +6.355291576673866e-01\\ 
+3.636444921316166e-01 +5.799136069114471e-01\\ 
+4.814020028612304e-01 +3.725701943844493e-01\\ 
+4.608369098712446e-01 +6.123110151187905e-01\\ 
+4.234620886981402e-01 +7.251619870410367e-01\\ 
+5.516809728183119e-01 +7.931965442764579e-01\\ 
+5.517703862660944e-01 +5.723542116630669e-01\\ 
+4.794349070100143e-01 +3.795896328293736e-01\\ 
+4.763054363376252e-01 +6.322894168466522e-01\\ 
+5.033082975679541e-01 +6.933045356371490e-01\\ 
+6.223175965665235e-01 +6.760259179265659e-01\\ 
+3.979792560801144e-01 +3.844492440604752e-01\\ 
-3.270743919885550e-01 -2.159827213822894e-01\\ 
+5.321888412017167e-01 +6.263498920086393e-01\\ 
+4.502861230329042e-01 +4.109071274298056e-01\\ 
+5.509656652360515e-01 +6.641468682505400e-01\\ 
+5.574928469241773e-01 +4.919006479481641e-01\\ 
+4.512696709585121e-01 +5.334773218142548e-01\\ 
+4.606580829756796e-01 +5.631749460043196e-01\\ 
+5.216380543633763e-01 +7.521598272138229e-01\\ 
+5.853898426323318e-01 +6.906047516198703e-01\\ 
+5.203862660944206e-01 +7.192224622030238e-01\\ 
+4.577968526466381e-01 +5.626349892008640e-01\\ 
+5.129649499284692e-01 +5.836933045356372e-01\\ 
+3.448676680972819e-01 +5.361771058315334e-01\\ 
+2.644849785407726e-01 +2.775377969762419e-01\\ 
+5.235157367668097e-01 +6.657667386609072e-01\\ 
+5.220851216022890e-01 +6.371490280777538e-01\\ 
-4.079935622317596e-01 -2.645788336933046e-01\\ 
+5.801144492131617e-01 +7.122030237580994e-01\\ 
+5.853004291845494e-01 +6.765658747300216e-01\\ 
+2.484799713876967e-01 +6.457883369330454e-01\\ 
+5.697424892703863e-01 +7.861771058315334e-01\\ 
+3.862660944206009e-01 +3.617710583153347e-01\\ 
+4.577968526466381e-01 +3.623110151187905e-01\\ 
+5.311158798283262e-01 +4.082073434125270e-01\\ 
-1.371602288984264e-01 -1.123110151187905e-01\\ 
+5.692954220314735e-01 +6.841252699784017e-01\\ 
+6.160586552217453e-01 +4.924406047516199e-01\\ 
+4.877503576537912e-01 +6.841252699784017e-01\\ 
+5.293276108726752e-01 +4.767818574514039e-01\\ 
+4.252503576537912e-01 +3.833693304535637e-01\\ 
-1.018419170243205e-01 +2.143628509719222e-01\\ 
+4.982117310443490e-01 +5.091792656587473e-01\\ 
+6.116773962804005e-01 +5.113390928725702e-01\\ 
+5.599964234620887e-01 +4.800215982721382e-01\\ 
+5.780579399141631e-01 +7.926565874730022e-01\\ 
+5.854792560801145e-01 +7.850971922246220e-01\\ 
-9.334763948497860e-02 +8.261339092872566e-02\\ 
+4.629828326180258e-01 +6.187904967602591e-01\\ 
+5.124284692417740e-01 +4.935205183585313e-01\\ 
+6.351931330472103e-01 +4.962203023758099e-01\\ 
+4.711194563662375e-01 +4.443844492440605e-01\\ 
+4.811337625178826e-01 +5.561555075593952e-01\\ 
+5.945994277539342e-01 +8.234341252699784e-01\\ 
+4.947246065808297e-01 +7.624190064794816e-01\\ 
-2.192417739628041e-01 +3.191144708423326e-01\\ 
+4.178290414878397e-01 +4.767818574514039e-01\\ 
-2.683297567954219e-01 -3.887688984881210e-02\\ 
+5.133226037195995e-01 +4.919006479481641e-01\\ 
+5.290593705293276e-01 +4.757019438444925e-01\\ 
+4.887339055793991e-01 +4.908207343412527e-01\\ 
+4.619992846924177e-01 +4.865010799136069e-01\\ 
+3.836731044349070e-01 +2.791576673866091e-01\\ 
+4.912374821173104e-01 +4.773218142548596e-01\\ 
-2.829935622317596e-01 -1.582073434125271e-01\\ 
+4.991058655221745e-01 +4.967602591792657e-01\\ 
+4.969599427753935e-01 +4.832613390928726e-01\\ 
+3.898426323319027e-01 +3.763498920086393e-01\\ 
+4.548462088698140e-01 +4.827213822894169e-01\\ 
-4.510908440629471e-01 -2.478401727861772e-01\\ 
+6.287553648068669e-01 +4.956803455723542e-01\\ 
+4.338340486409156e-01 +4.146868250539957e-01\\ 
+5.944206008583691e-01 +4.919006479481641e-01\\ 
+5.374642346208870e-01 +4.319654427645788e-01\\ 
+6.142703862660944e-01 +4.962203023758099e-01\\ 
+2.950643776824036e-02 +7.019438444924364e-03\\ 
+5.759120171673819e-01 +4.983801295896328e-01\\ 
+4.496602288984263e-01 +7.343412526997840e-01\\ 
+4.067417739628040e-01 +7.948164146868251e-01\\ 
+4.761266094420601e-01 +7.867170626349892e-01\\ 
+4.704041487839771e-01 +5.032397408207343e-01\\ 
-6.087267525035764e-01 -2.213822894168467e-01\\ 
+5.735872675250357e-01 +4.967602591792657e-01\\ 
+4.553826895565093e-01 +7.894168466522679e-01\\ 
+4.992846924177397e-01 +4.902807775377970e-01\\ 
+4.554721030042919e-01 +4.924406047516199e-01\\ 
+5.278075822603719e-01 +4.951403887688985e-01\\ 
-3.542560801144492e-01 -1.155507559395248e-01\\ 
+5.687589413447782e-01 +8.239740820734341e-01\\ 
+2.580472103004292e-01 +4.433045356371490e-01\\ 
+4.580650929899857e-01 +7.462203023758099e-01\\ 
+3.197424892703863e-01 +3.849892008639308e-01\\ 
+3.474606580829757e-01 +4.875809935205183e-01\\ 
+4.188125894134478e-01 +6.765658747300216e-01\\ 
+6.000536480686696e-01 +5.043196544276458e-01\\ 
+3.222460658082976e-01 +4.157667386609071e-01\\ 
+5.931688125894135e-01 +4.973002159827213e-01\\ 
+4.279327610872675e-01 +3.731101511879049e-01\\ 
+4.204220314735336e-01 +8.045356371490281e-01\\ 
-5.242310443490701e-01 -2.235421166306695e-01\\ 
+5.524856938483548e-01 +4.940604751619870e-01\\ 
+5.051859799713877e-01 +7.899568034557236e-01\\ 
+4.967811158798283e-01 +6.760259179265659e-01\\ 
+6.218705293276109e-01 +4.946004319654428e-01\\ 
+3.281473533619457e-01 +3.056155507559395e-01\\ 
+5.509656652360515e-01 +4.886609071274298e-01\\ 
+3.728540772532188e-01 +4.800215982721382e-01\\ 
+5.477467811158798e-01 +5.043196544276458e-01\\ 
+4.627145922746781e-01 +4.416846652267818e-01\\ 
+2.440092989985694e-01 +1.079913606911442e-02\\ 
-1.311695278969958e-01 -1.954643628509720e-01\\ 
+4.853361945636624e-01 +6.695464362850971e-01\\ 
+3.933297567954220e-01 +2.877969762419006e-01\\ 
+2.019849785407726e-01 +8.099352051835873e-03\\ 
+5.862839771101573e-01 +4.897408207343412e-01\\ 
-4.552932761087267e-01 -2.105831533477323e-01\\ 
+5.756437768240343e-01 +8.056155507559395e-01\\ 
+6.330472103004292e-01 +8.153347732181425e-01\\ 
-5.768955650929899e-01 -3.029157667386608e-01\\ 
+5.225321888412018e-01 +5.059395248380130e-01\\ 
+3.637339055793991e-01 +4.794816414686826e-01\\ 
+4.228361945636624e-01 +4.022678185745140e-01\\ 
+5.335300429184550e-01 +4.514038876889849e-01\\ 
+2.211194563662375e-01 +2.678185745140389e-01\\ 
+5.205650929899857e-01 +7.354211663066954e-01\\ 
+5.049177396280400e-01 +7.985961123110151e-01\\ 
+6.200822603719600e-01 +8.180345572354212e-01\\ 
+4.795243204577968e-01 +8.034557235421167e-01\\ 
+3.785765379113019e-01 +6.317494600431965e-01\\ 
+4.518955650929900e-01 +1.160907127429806e-01\\ 
-1.774856938483549e-01 +2.278617710583153e-01\\ 
+3.379828326180258e-01 +7.591792656587473e-01\\ 
+6.165057224606580e-01 +8.018358531317494e-01\\ 
-2.263054363376251e-01 -2.883369330453565e-01\\ 
+9.209585121602293e-02 +3.547516198704104e-01\\ 
+5.176144492131617e-01 +7.726781857451404e-01\\ 
+2.726216022889842e-01 +5.599352051835853e-01\\ 
+1.110515021459227e-01 +3.903887688984882e-01\\ 
+1.549535050071531e-01 +5.464362850971922e-01\\ 
+5.220851216022890e-01 +8.050755939524838e-01\\ 
+5.717989985693848e-01 +8.509719222462203e-01\\ 
-3.243919885550788e-01 -3.617710583153348e-01\\ 
+4.305257510729614e-01 +7.818574514038876e-01\\ 
+4.763054363376252e-01 +8.039956803455723e-01\\ 
+3.599785407725322e-01 +5.809935205183585e-01\\ 
+4.949928469241774e-01 +7.958963282937365e-01\\ 
+6.166845493562232e-01 +8.342332613390928e-01\\ 
+4.096924177396281e-01 +7.240820734341253e-01\\ 
+4.071888412017167e-01 +7.019438444924406e-01\\ 
-5.193133047210301e-01 -3.180345572354211e-01\\ 
+3.614091559370529e-01 +5.631749460043196e-01\\ 
+4.037017167381974e-01 +5.820734341252700e-01\\ 
+6.210658082975680e-01 +8.174946004319654e-01\\ 
+1.879470672389127e-01 +6.403887688984882e-01\\ 
+5.251251788268956e-01 +4.865010799136069e-01\\ 
+2.592989985693849e-01 +6.787257019438445e-01\\ 
+5.692954220314735e-01 +7.316414686825055e-01\\ 
+4.971387696709585e-01 +3.698704103671706e-01\\ 
+4.700464949928469e-01 +7.235421166306695e-01\\ 
+2.943490701001431e-01 +5.167386609071274e-01\\ 
+3.442417739628040e-01 +3.731101511879049e-01\\ 
+4.310622317596566e-01 +7.413606911447084e-01\\ 
+5.784155937052933e-01 +7.850971922246220e-01\\ 
+7.430257510729610e-02 +5.097192224622030e-01\\ 
+5.151108726752504e-01 +8.277537796976242e-01\\ 
+4.113018597997142e-02 +1.328293736501079e-01\\ 
+4.711194563662375e-01 +4.897408207343412e-01\\ 
+4.126430615164520e-01 +6.803455723542117e-01\\ 
+6.118562231759657e-01 +7.721382289416847e-01\\ 
+5.451537911301860e-01 +6.733261339092873e-01\\ 
+5.846745350500715e-01 +8.164146868250540e-01\\ 
-2.420422031473533e-01 -1.981641468682505e-01\\ 
+1.436874105865522e-01 +4.443844492440605e-01\\ 
-1.275035765379113e-01 -1.555075593952484e-01\\ 
+3.597103004291845e-01 +1.414686825053996e-01\\ 
+6.229434907010014e-01 +6.420086393088553e-01\\ 
+5.671494992846924e-01 +5.037796976241901e-01\\ 
+4.866773962804005e-01 +4.578833693304536e-01\\ 
+3.786659513590844e-01 +6.889848812095032e-01\\ 
+8.708869814020026e-02 +2.645788336933045e-01\\ 
+3.601573676680973e-01 +6.279697624190065e-01\\ 
+5.571351931330473e-01 +4.703023758099352e-01\\ 
+6.286659513590844e-01 +5.032397408207343e-01\\ 
+4.804184549356223e-01 +3.709503239740821e-01\\ 
+4.507331902718169e-01 +7.257019438444925e-01\\ 
+4.486766809728183e-01 +4.929805615550756e-01\\ 
+2.850500715307582e-01 +3.315334773218143e-01\\ 
+6.154327610872675e-01 +4.848812095032398e-01\\ 
+3.531831187410587e-01 +1.835853131749460e-01\\ 
+3.205472103004292e-01 +1.220302375809935e-01\\ 
-8.404864091559361e-02 -4.967602591792653e-02\\ 
+4.115701001430615e-01 +6.960043196544277e-01\\ 
+3.336015736766810e-01 +2.651187904967602e-01\\ 
+4.072782546494993e-01 +5.097192224622030e-01\\ 
+4.870350500715308e-01 +4.578833693304536e-01\\ 
+4.334763948497854e-01 +6.879049676025918e-01\\ 
+4.382153075822603e-01 +8.293736501079914e-01\\ 
+4.336552217453505e-01 +6.085313174946004e-01\\ 
+4.757689556509299e-01 +8.185745140388769e-01\\ 
+4.026287553648069e-01 +7.267818574514039e-01\\ 
+4.546673819742489e-01 +4.929805615550756e-01\\ 
-3.521101573676682e-01 -2.786177105831533e-01\\ 
+4.047746781115880e-01 +3.277537796976242e-01\\ 
+2.927396280400573e-01 +2.958963282937365e-01\\ 
+4.575286123032904e-01 +8.153347732181425e-01\\ 
+2.359620886981402e-01 +3.299136069114471e-01\\ 
+4.949928469241774e-01 +6.544276457883369e-01\\ 
+4.966917024320457e-01 +4.811015118790497e-01\\ 
+1.896459227467812e-01 +6.700863930885529e-01\\ 
+1.503040057224606e-01 +3.774298056155507e-01\\ 
+6.108726752503577e-01 +5.205183585313176e-01\\ 
+1.682761087267525e-01 +2.537796976241901e-01\\ 
+1.580829756795422e-01 +3.250539956803455e-01\\ 
+4.492131616595136e-01 +6.285097192224622e-01\\ 
+3.128576537911302e-01 +1.673866090712743e-01\\ 
+4.135371959942775e-01 +7.440604751619870e-01\\ 
+5.641988555078683e-01 +8.072354211663066e-01\\ 
+4.716559370529327e-01 +4.433045356371490e-01\\ 
+4.292739628040058e-01 +3.018358531317494e-01\\ 
+2.594778254649499e-01 +3.407127429805615e-01\\ 
+5.954041487839772e-01 +7.008639308855291e-01\\ 
+4.541309012875536e-01 +4.595032397408207e-01\\ 
+4.695100143061517e-01 +4.870410367170627e-01\\ 
+4.768419170243204e-01 +5.026997840172787e-01\\ 
-6.350143061516451e-01 -2.505399568034556e-01\\ 
+4.776466380543634e-01 +8.120950323974082e-01\\ 
+4.492131616595136e-01 +3.612311015118791e-01\\ 
+5.213698140200287e-01 +4.762419006479481e-01\\ 
+4.062947067238912e-01 +2.813174946004320e-01\\ 
+5.612482117310443e-01 +4.800215982721382e-01\\ 
+4.282904148783977e-01 +6.684665226781857e-01\\ 
+4.733547925608012e-01 +3.990280777537797e-01\\ 
+4.915057224606580e-01 +5.075593952483801e-01\\ 
+6.007689556509299e-01 +4.929805615550756e-01\\ 
+1.506616595135909e-01 +6.565874730021598e-01\\ 
+4.717453505007153e-01 +4.978401727861771e-01\\ 
+5.836909871244635e-01 +5.005399568034556e-01\\ 
+3.731223175965666e-01 +6.652267818574513e-01\\ 
+3.993204577968527e-01 +4.011879049676026e-01\\ 
+3.531831187410583e-02 +2.192224622030238e-01\\ 
+4.558297567954220e-01 +5.000000000000000e-01\\ 
+4.982117310443490e-01 +4.044276457883369e-01\\ 
+3.290414878397711e-01 +5.604751619870411e-01\\ 
+3.352110157367668e-01 +4.541036717062635e-01\\ 
+4.443848354792561e-01 +3.925485961123110e-01\\ 
+4.211373390557940e-01 +3.801295896328294e-01\\ 
+6.304542203147354e-01 +4.746220302375810e-01\\ 
+6.303648068669527e-01 +4.767818574514039e-01\\ 
+5.134120171673819e-01 +4.827213822894169e-01\\ 
+6.094420600858369e-01 +4.789416846652268e-01\\ 
+6.401108726752504e-01 +5.016198704103672e-01\\ 
+6.151645207439198e-01 +4.827213822894169e-01\\ 
+6.154327610872675e-01 +4.773218142548596e-01\\ 
+6.191881258941345e-01 +4.865010799136069e-01\\ 
+5.599070100143062e-01 +4.616630669546437e-01\\ 
+5.554363376251787e-01 +4.454643628509719e-01\\ 
+6.320636623748213e-01 +4.994600431965442e-01\\ 
+6.063125894134478e-01 +4.821814254859611e-01\\ 
+6.032725321888412e-01 +4.789416846652268e-01\\ 
+5.331723891273248e-01 +4.924406047516199e-01\\ 
+6.074749642346209e-01 +4.730021598272138e-01\\ 
+5.721566523605151e-01 +4.638228941684666e-01\\ 
+6.438662374821174e-01 +4.935205183585313e-01\\ 
+4.593168812589413e-01 +4.114470842332614e-01\\ 
+6.181151645207439e-01 +4.821814254859611e-01\\ 
+4.599427753934192e-01 +4.325053995680346e-01\\ 
+5.200286123032904e-01 +4.740820734341252e-01\\ 
+4.750536480686696e-01 +3.515118790496761e-01\\ 
+5.549892703862661e-01 +4.638228941684666e-01\\ 
+6.274141630901288e-01 +4.924406047516199e-01\\ 
+6.247317596566524e-01 +5.032397408207343e-01\\ 
+6.165057224606580e-01 +4.821814254859611e-01\\ 
+5.722460658082975e-01 +4.616630669546437e-01\\ 
+6.555793991416309e-01 +4.098272138228942e-01\\ 
+4.022711015736766e-01 +4.481641468682506e-01\\ 
+6.171316165951359e-01 +5.021598272138229e-01\\ 
+6.258941344778255e-01 +5.021598272138229e-01\\ 
+5.079577968526466e-01 +3.806695464362851e-01\\ 
+5.972818311874106e-01 +4.843412526997840e-01\\ 
+6.321530758226037e-01 +4.730021598272138e-01\\ 
+5.893240343347639e-01 +4.114470842332614e-01\\ 
+5.127861230329042e-01 +3.644708423326134e-01\\ 
+4.673640915593705e-01 +3.763498920086393e-01\\ 
+6.181151645207439e-01 +5.097192224622030e-01\\ 
+5.688483547925608e-01 +4.109071274298056e-01\\ 
+6.607653791130186e-01 +4.227861771058316e-01\\ 
+4.868562231759657e-01 +4.908207343412527e-01\\ 
+6.389484978540773e-01 +4.249460043196545e-01\\ 
-8.056151645207432e-02 +1.830453563714903e-01\\ 
+6.005007153075823e-01 +4.103671706263499e-01\\ 
+3.912732474964234e-01 +3.876889848812095e-01\\ 
+6.375178826895564e-01 +5.097192224622030e-01\\ 
+4.550250357653791e-01 +4.087473002159827e-01\\ 
+4.611945636623748e-01 +4.055075593952484e-01\\ 
+5.656294706723891e-01 +5.113390928725702e-01\\ 
-2.503576537911312e-02 -2.672786177105833e-01\\ 
+5.408619456366237e-01 +4.087473002159827e-01\\ 
+4.284692417739628e-01 +4.746220302375810e-01\\ 
+5.294170243204578e-01 +5.086393088552916e-01\\ 
+3.240343347639485e-01 +4.573434125269978e-01\\ 
+1.161480686695279e-01 +4.913606911447088e-02\\ 
+5.517703862660944e-01 +5.048596112311015e-01\\ 
+5.846745350500715e-01 +5.091792656587473e-01\\ 
+5.725143061516452e-01 +5.172786177105831e-01\\ 
+4.725500715307582e-01 +5.097192224622030e-01\\ 
+5.155579399141631e-01 +3.974082073434125e-01\\ 
-1.068490701001430e-01 +1.333693304535637e-01\\ 
+4.071888412017167e-01 +5.000000000000000e-01\\ 
+6.097997138769671e-01 +5.097192224622030e-01\\ 
+5.824391988555079e-01 +5.005399568034556e-01\\ 
+5.528433476394849e-01 +3.979481641468683e-01\\ 
+5.241416309012876e-01 +4.902807775377970e-01\\ 
+5.221745350500715e-01 +4.071274298056156e-01\\ 
+4.721924177396281e-01 +5.026997840172787e-01\\ 
+4.933834048640916e-01 +5.000000000000000e-01\\ 
+6.089949928469242e-01 +5.156587473002160e-01\\ 
+4.817596566523605e-01 +5.102591792656588e-01\\ 
+6.071173104434902e-02 +1.733261339092873e-01\\ 
+1.534334763948498e-01 -1.042116630669547e-01\\ 
+4.693311874105865e-01 +5.053995680345572e-01\\ 
+3.183118741058655e-02 +2.823974082073434e-01\\ 
+6.134656652360515e-01 +4.940604751619870e-01\\ 
+5.895922746781116e-01 +4.233261339092873e-01\\ 
+5.822603719599428e-01 +4.989200863930886e-01\\ 
+6.491416309012876e-02 +3.164146868250540e-01\\ 
+4.960658082975680e-01 +5.156587473002160e-01\\ 
-5.355865522174530e-02 +2.645788336933045e-01\\ 
-1.353719599427754e-01 +5.075593952483803e-02\\ 
+6.135550786838340e-01 +4.962203023758099e-01\\ 
+4.687947067238912e-01 +5.043196544276458e-01\\ 
+5.717989985693848e-01 +4.919006479481641e-01\\ 
+5.717095851216023e-01 +5.102591792656588e-01\\ 
+3.526466380543634e-01 +5.005399568034556e-01\\ 
+6.165951359084406e-01 +5.026997840172787e-01\\ 
+6.363555078683834e-01 +5.129589632829374e-01\\ 
+4.081723891273248e-01 +2.910367170626350e-01\\ 
+5.481044349070100e-01 +4.929805615550756e-01\\ 
+4.849785407725322e-01 +5.070194384449245e-01\\ 
+5.810085836909871e-01 +5.091792656587473e-01\\ 
+5.935264663805436e-01 +5.124190064794816e-01\\ 
-1.624642346208869e-01 -3.045356371490280e-01\\ 
+3.640021459227468e-01 +3.525917926565875e-01\\ 
-1.213340486409156e-01 -1.619870410367175e-02\\ 
-4.189020028612302e-01 -1.765658747300216e-01\\ 
+6.080114449213161e-01 +5.145788336933046e-01\\ 
+5.723354792560802e-01 +5.107991360691144e-01\\ 
+5.481938483547926e-01 +5.080993520518359e-01\\ 
+5.467632331902719e-01 +5.043196544276458e-01\\ 
+6.189198855507869e-01 +5.194384449244061e-01\\ 
+5.623211731044349e-01 +5.140388768898488e-01\\ 
+5.206545064377682e-01 +5.043196544276458e-01\\ 
+5.598175965665235e-01 +4.076673866090713e-01\\ 
+5.953147353361945e-01 +5.091792656587473e-01\\ 
+5.451537911301860e-01 +4.103671706263499e-01\\ 
+3.665951359084406e-01 +2.127429805615551e-01\\ 
+6.294706723891274e-01 +5.080993520518359e-01\\ 
-2.305972818311874e-01 -1.555075593952484e-01\\ 
+5.837804005722460e-01 +5.005399568034556e-01\\ 
+5.226216022889842e-01 +4.730021598272138e-01\\ 
+5.860157367668097e-01 +5.156587473002160e-01\\ 
+6.007689556509299e-01 +5.097192224622030e-01\\ 
+2.718168812589413e-01 +5.475161987041037e-01\\ 
+6.412732474964234e-01 +5.080993520518359e-01\\ 
+3.616773962804005e-01 +1.592872570194385e-01\\ 
+4.965128755364807e-01 +8.153347732181425e-01\\ 
-2.449928469241769e-02 +1.727861771058316e-01\\ 
+4.059370529327611e-01 +6.900647948164147e-01\\ 
+6.199928469241773e-01 +4.913606911447084e-01\\ 
+5.194921316165951e-01 +4.670626349892009e-01\\ 
+5.792203147353362e-01 +5.091792656587473e-01\\ 
+5.869992846924177e-01 +5.102591792656588e-01\\ 
+2.778075822603719e-01 +3.731101511879049e-01\\ 
+5.996959942775393e-01 +5.188984881209503e-01\\ 
+5.091201716738197e-01 +4.811015118790497e-01\\ 
-2.578683834048641e-01 -7.019438444924475e-03\\ 
+4.729971387696708e-02 +3.137149028077754e-01\\ 
+5.638412017167382e-01 +5.070194384449245e-01\\ 
+6.196351931330473e-01 +5.048596112311015e-01\\ 
+5.127861230329042e-01 +4.983801295896328e-01\\ 
+5.816344778254650e-01 +5.097192224622030e-01\\ 
+2.915772532188842e-01 +4.060475161987041e-01\\ 
+5.340665236051503e-01 +5.010799136069115e-01\\ 
+6.065808297567954e-01 +5.010799136069115e-01\\ 
+5.920064377682404e-01 +5.124190064794816e-01\\ 
+2.628755364806867e-01 +1.825053995680346e-01\\ 
+2.858547925608012e-01 +2.629589632829373e-01\\ 
+2.468705293276109e-01 +3.963282937365010e-01\\ 
+3.506795422031473e-01 +3.828293736501079e-01\\ 
+3.245708154506438e-01 +2.775377969762419e-01\\ 
+2.917560801144492e-01 +3.930885529157667e-01\\ 
+5.371065808297568e-01 +4.908207343412527e-01\\ 
+1.951895565092990e-01 +2.634989200863931e-01\\ 
+6.591559370529327e-01 +5.129589632829374e-01\\ 
+5.541845493562232e-01 +4.703023758099352e-01\\ 
+5.738555078683834e-01 +4.978401727861771e-01\\ 
+6.279506437768241e-01 +5.097192224622030e-01\\ 
-7.430257510729610e-02 +2.964362850971922e-01\\ 
-6.333154506437768e-01 -3.979481641468683e-01\\ 
+5.581187410586552e-01 +5.059395248380130e-01\\ 
+5.903969957081545e-01 +4.967602591792657e-01\\ 
+6.410944206008584e-02 +1.738660907127429e-01\\ 
-1.915236051502145e-01 +8.315334773218142e-02\\ 
+6.660407725321889e-01 +5.167386609071274e-01\\ 
+6.216917024320459e-01 +5.124190064794816e-01\\ 
+6.262517882689557e-01 +5.183585313174945e-01\\ 
-5.310264663805437e-01 -2.419006479481642e-01\\ 
-9.477825464949929e-02 +2.791576673866091e-01\\ 
+5.759120171673819e-01 +5.080993520518359e-01\\ 
+5.368383404864092e-01 +4.589632829373650e-01\\ 
+6.034513590844063e-01 +4.832613390928726e-01\\ 
+5.298640915593705e-01 +4.303455723542117e-01\\ 
+5.049177396280400e-01 +3.893088552915767e-01\\ 
+5.979077253218884e-01 +5.107991360691144e-01\\ 
+5.043812589413448e-01 +4.065874730021598e-01\\ 
+5.697424892703863e-01 +4.892008639308856e-01\\ 
+4.256080114449213e-01 +3.590712742980562e-01\\ 
+6.224964234620887e-01 +5.032397408207343e-01\\ 
+4.662911301859800e-01 +3.866090712742981e-01\\ 
+6.558476394849786e-01 +5.118790496760259e-01\\ 
+2.936337625178826e-01 +3.412526997840173e-01\\ 
+5.943311874105865e-01 +5.016198704103672e-01\\ 
+5.724248927038627e-01 +5.086393088552916e-01\\ 
+4.930257510729614e-01 +3.941684665226782e-01\\ 
+3.344062947067239e-01 +3.461123110151187e-01\\ 
+6.384120171673819e-01 +5.118790496760259e-01\\ 
+5.337982832618026e-01 +4.514038876889849e-01\\ 
+4.863197424892703e-01 +3.979481641468683e-01\\ 
+4.786301859799714e-01 +3.952483801295896e-01\\ 
+6.296494992846924e-01 +5.129589632829374e-01\\ 
+5.968347639484979e-01 +4.848812095032398e-01\\ 
+3.005185979971388e-01 +2.980561555075594e-01\\ 
+6.290236051502146e-01 +4.330453563714903e-01\\ 
+3.846566523605151e-01 +3.866090712742981e-01\\ 
+6.641630901287554e-01 +5.178185745140389e-01\\ 
+4.698676680972819e-01 +3.920086393088553e-01\\ 
+4.990164520743919e-01 +4.627429805615551e-01\\ 
+6.193669527896996e-01 +5.037796976241901e-01\\ 
+6.345672389127325e-01 +5.156587473002160e-01\\ 
+3.884120171673819e-01 +5.086393088552916e-01\\ 
+4.567238912732475e-01 +4.017278617710583e-01\\ 
+5.085836909871244e-01 +5.151187904967602e-01\\ 
+4.611051502145923e-01 +3.563714902807775e-01\\ 
+5.705472103004292e-01 +4.708423326133909e-01\\ 
+6.504828326180258e-01 +5.183585313174945e-01\\ 
+4.670064377682404e-01 +3.984881209503239e-01\\ 
+6.400214592274678e-01 +5.102591792656588e-01\\ 
+6.233905579399142e-01 +5.232181425485961e-01\\ 
+5.591917024320459e-01 +5.167386609071274e-01\\ 
+6.598712446351931e-01 +5.188984881209503e-01\\ 
+4.146995708154506e-01 +2.726781857451404e-01\\ 
+4.755901287553648e-01 +2.586393088552916e-01\\ 
+4.801502145922747e-01 +2.726781857451404e-01\\ 
+5.070636623748213e-01 +4.541036717062635e-01\\ 
+4.219420600858369e-01 +2.688984881209503e-01\\ 
+4.779148783977110e-01 +3.660907127429806e-01\\ 
+3.804542203147353e-01 +4.746220302375810e-01\\ 
+4.586909871244635e-01 +2.975161987041036e-01\\ 
+2.024320457796852e-01 +3.261339092872571e-01\\ 
+4.911480686695279e-01 +3.579913606911447e-01\\ 
+5.388054363376251e-01 +5.086393088552916e-01\\ 
+4.755007153075823e-01 +3.941684665226782e-01\\ 
+5.637517882689557e-01 +3.795896328293736e-01\\ 
+3.104434907010014e-01 +3.196544276457883e-01\\ 
+5.955829756795422e-01 +3.736501079913607e-01\\ 
+5.022353361945637e-01 +5.188984881209503e-01\\ 
+4.813125894134478e-01 +3.315334773218143e-01\\ 
+2.551859799713877e-01 +2.705183585313174e-01\\ 
-2.937231759656653e-01 -1.393088552915767e-01\\ 
+3.594420600858369e-01 +3.482721382289417e-01\\ 
+6.435979971387698e-01 +4.011879049676026e-01\\ 
+5.865522174535049e-01 +5.194384449244061e-01\\ 
+4.054005722460658e-01 +2.813174946004320e-01\\ 
+1.518240343347640e-01 +4.265658747300216e-01\\ 
+3.024856938483548e-01 +3.606911447084233e-01\\ 
+6.312589413447782e-01 +3.822894168466523e-01\\ 
-1.260729613733913e-02 +2.688984881209503e-01\\ 
+4.699570815450643e-01 +2.656587473002160e-01\\ 
+2.879113018597997e-01 +2.419006479481641e-01\\ 
+4.678111587982833e-01 +2.937365010799136e-01\\ 
+2.282725321888412e-01 +2.775377969762419e-01\\ 
+5.491773962804005e-01 +4.638228941684666e-01\\ 
+4.697782546494993e-01 +2.715982721382290e-01\\ 
+5.870886981402003e-01 +3.617710583153347e-01\\ 
+4.277539341917024e-01 +2.661987041036717e-01\\ 
+5.839592274678111e-01 +3.795896328293736e-01\\ 
+2.946173104434907e-01 +3.758099352051836e-01\\ 
+5.591917024320459e-01 +5.075593952483801e-01\\ 
+5.411301859799713e-01 +4.460043196544277e-01\\ 
+4.499284692417740e-01 +3.984881209503239e-01\\ 
+6.248211731044349e-01 +5.129589632829374e-01\\ 
+3.616773962804005e-01 +3.207343412526998e-01\\ 
+4.627145922746781e-01 +3.369330453563715e-01\\ 
+4.396459227467812e-01 +3.984881209503239e-01\\ 
+6.011266094420601e-01 +3.839092872570194e-01\\ 
+6.201716738197425e-01 +3.822894168466523e-01\\ 
+4.666487839771102e-01 +3.725701943844493e-01\\ 
+4.502861230329042e-01 +4.443844492440605e-01\\ 
+6.305436337625179e-01 +3.790496760259179e-01\\ 
+1.614806866952789e-01 +3.795896328293736e-01\\ 
+6.148962804005722e-01 +3.698704103671706e-01\\ 
+5.630364806866952e-01 +5.080993520518359e-01\\ 
+4.823855507868383e-01 +3.180345572354212e-01\\ 
+7.457081545064381e-02 +3.164146868250540e-01\\ 
+4.990164520743919e-01 +3.876889848812095e-01\\ 
+5.718884120171674e-01 +3.871490280777538e-01\\ 
+5.791309012875536e-01 +5.032397408207343e-01\\ 
+3.265379113018598e-01 +2.224622030237581e-01\\ 
+4.427753934191703e-01 +3.866090712742981e-01\\ 
+5.201180257510729e-01 +4.546436285097192e-01\\ 
+4.939198855507868e-01 +3.817494600431965e-01\\ 
+5.969241773962803e-01 +3.736501079913607e-01\\ 
+3.234978540772532e-01 +1.889848812095030e-02\\ 
+5.695636623748213e-01 +3.666306695464363e-01\\ 
+7.421316165951364e-02 +1.187904967602592e-01\\ 
+2.096745350500715e-01 +3.839092872570194e-01\\ 
+2.655579399141631e-01 +2.597192224622030e-01\\ 
+5.813662374821174e-01 +5.102591792656588e-01\\ 
+6.071173104434907e-01 +5.113390928725702e-01\\ 
+4.343705293276109e-01 +3.396328293736501e-01\\ 
+6.630007153075823e-01 +5.064794816414686e-01\\ 
+4.543097281831188e-01 +2.473002159827213e-01\\ 
+4.103183118741058e-01 +2.829373650107991e-01\\ 
+5.895028612303290e-01 +5.129589632829374e-01\\ 
+6.018419170243204e-01 +3.839092872570194e-01\\ 
+3.470135908440629e-01 +1.290496760259179e-01\\ 
+4.376788268955651e-01 +4.821814254859611e-01\\ 
+4.926680972818311e-01 +4.319654427645788e-01\\ 
+5.227110157367668e-01 +3.849892008639308e-01\\ 
+3.711552217453505e-01 +2.985961123110151e-01\\ 
+5.446173104434907e-01 +4.983801295896328e-01\\ 
+6.410944206008584e-01 +5.032397408207343e-01\\ 
+5.107296137339056e-01 +2.764578833693304e-01\\ 
+4.495708154506438e-01 +4.946004319654428e-01\\ 
+4.451001430615165e-01 +3.871490280777538e-01\\ 
+4.080829756795422e-01 +4.913606911447084e-01\\ 
-1.260550786838341e+00 -1.150107991360692e-01\\ 
+3.484442060085837e-01 +4.443844492440605e-01\\ 
+3.429899856938483e-01 +5.080993520518359e-01\\ 
+4.391094420600858e-01 +4.994600431965442e-01\\ 
+2.895207439198856e-01 +2.624190064794817e-01\\ 
+6.561158798283262e-01 +5.107991360691144e-01\\ 
+3.675786838340487e-01 +1.690064794816415e-01\\ 
+5.222639484978541e-01 +4.449244060475162e-01\\ 
+6.198140200286123e-01 +4.973002159827213e-01\\ 
+6.215128755364807e-01 +5.124190064794816e-01\\ 
+5.931688125894135e-01 +3.779697624190065e-01\\ 
+4.707618025751072e-01 +4.357451403887689e-01\\ 
-1.451895565092990e+00 -9.325053995680346e-01\\ 
+2.555436337625179e-01 +3.606911447084233e-01\\ 
+6.111409155937053e-01 +5.102591792656588e-01\\ 
-9.266809728183119e-01 -3.822894168466522e-01\\ 
-3.677575107296138e-01 -3.882289416846652e-01\\ 
+3.450464949928469e-01 +3.682505399568035e-01\\ 
+6.634477825464951e-01 +5.118790496760259e-01\\ 
+4.313304721030042e-01 +4.719222462203023e-01\\ 
+6.643419170243204e-01 +5.134989200863931e-01\\ 
+5.769849785407726e-01 +5.005399568034556e-01\\ 
+3.379828326180258e-01 +5.102591792656588e-01\\ 
+4.662911301859800e-01 +4.897408207343412e-01\\ 
+6.220493562231759e-01 +5.032397408207343e-01\\ 
+2.223712446351931e-01 +4.989200863930886e-01\\ 
+1.071173104434907e-01 +4.476241900647948e-01\\ 
+4.459048640915594e-01 +3.963282937365010e-01\\ 
+5.971924177396281e-01 +5.005399568034556e-01\\ 
+5.584763948497854e-01 +5.075593952483801e-01\\ 
+6.215128755364807e-01 +5.059395248380130e-01\\ 
-4.837267525035771e-02 +3.563714902807775e-01\\ 
+4.023605150214592e-01 +5.043196544276458e-01\\ 
-2.066613018597997e+00 -1.198704103671706e+00\\ 
-6.907188841201717e-01 -2.186825053995680e-01\\ 
-5.658977110157368e-01 +1.371490280777538e-01\\ 
+3.157188841201717e-01 +3.914686825053996e-01\\ 
+6.215128755364807e-01 +5.037796976241901e-01\\ 
-1.568490701001430e+00 +1.079913606911398e-03\\ 
+5.061695278969958e-01 +4.600431965442765e-01\\ 
-7.530400572246065e-01 -5.674946004319654e-01\\ 
+6.030042918454936e-01 +5.124190064794816e-01\\ 
-2.982832618025750e-01 -6.582073434125271e-01\\ 
+1.917918454935622e-01 +2.526997840172787e-01\\ 
+4.752324749642346e-01 +5.026997840172787e-01\\ 
+5.836909871244635e-01 +5.070194384449245e-01\\ 
+6.612124463519313e-01 +5.107991360691144e-01\\ 
+6.667560801144492e-01 +5.134989200863931e-01\\ 
+5.969241773962803e-01 +5.113390928725702e-01\\ 
+5.880722460658083e-01 +5.151187904967602e-01\\ 
+6.546852646638055e-01 +5.145788336933046e-01\\ 
+6.353719599427754e-01 +5.113390928725702e-01\\ 
+6.375178826895564e-01 +5.107991360691144e-01\\ 
-3.834048640915593e-01 -3.563714902807775e-01\\ 
+5.977288984263234e-01 +5.070194384449245e-01\\ 
+5.461373390557940e-01 +5.161987041036717e-01\\ 
+5.241416309012876e-01 +5.064794816414686e-01\\ 
-6.359978540772533e-01 -3.336933045356372e-01\\ 
+6.562947067238913e-01 +5.080993520518359e-01\\ 
+5.818133047210301e-01 +5.000000000000000e-01\\ 
+5.829756795422032e-01 +5.059395248380130e-01\\ 
-7.666309012875536e-01 -6.614470842332614e-01\\ 
+5.692060085836910e-01 +4.946004319654428e-01\\ 
+5.794885550786839e-01 +5.145788336933046e-01\\ 
+6.426144492131617e-01 +5.124190064794816e-01\\ 
+3.606938483547926e-01 +3.444924406047516e-01\\ 
-1.448587267525036e+00 -1.069114470842332e-01\\ 
+5.185085836909871e-01 +4.956803455723542e-01\\ 
+4.559191702432046e-01 +4.983801295896328e-01\\ 
-1.128487124463519e+00 -3.396328293736501e-01\\ 
+5.361230329041489e-01 +5.183585313174945e-01\\ 
+6.050608011444921e-01 +4.978401727861771e-01\\ 
+2.852288984263234e-01 -6.803455723542107e-02\\ 
+3.565808297567954e-01 +5.102591792656588e-01\\ 
+6.309012875536480e-01 +5.053995680345572e-01\\ 
+4.944563662374821e-01 +5.151187904967602e-01\\ 
+5.470314735336195e-01 +4.919006479481641e-01\\ 
+4.939198855507868e-01 +5.091792656587473e-01\\ 
+5.867310443490701e-01 +3.844492440604752e-01\\ 
+5.415772532188841e-01 +3.920086393088553e-01\\ 
+4.545779685264664e-01 +3.174946004319654e-01\\ 
+5.878934191702432e-01 +5.124190064794816e-01\\ 
-9.214949928469243e-01 -7.300215982721383e-01\\ 
+5.355865522174534e-01 +5.118790496760259e-01\\ 
-1.518061516452074e+00 -3.698704103671706e-01\\ 
-7.452610872675249e-01 -1.052915766738660e-01\\ 
+6.392167381974250e-01 +3.801295896328294e-01\\ 
-5.572246065808297e-01 -6.371490280777548e-02\\ 
+5.836909871244635e-01 +5.097192224622030e-01\\ 
+6.084585121602288e-01 +3.795896328293736e-01\\ 
+6.279506437768241e-01 +5.167386609071274e-01\\ 
+6.123927038626609e-01 +5.080993520518359e-01\\ 
+4.971387696709585e-01 +4.697624190064795e-01\\ 
-9.396459227467810e-01 -3.698704103671706e-01\\ 
-8.086552217453504e-01 +1.916846652267818e-01\\ 
-1.277271101573677e+00 -1.744060475161988e-01\\ 
+5.631258941344779e-01 +5.107991360691144e-01\\ 
-2.483905579399142e-01 -1.846652267818574e-01\\ 
+6.345672389127325e-01 +5.048596112311015e-01\\ 
+4.138054363376252e-01 +5.113390928725702e-01\\ 
+5.206545064377682e-01 +5.302375809935205e-01\\ 
+3.891273247496424e-01 +5.107991360691144e-01\\ 
+6.441344778254650e-01 +5.129589632829374e-01\\ 
+3.766094420600858e-01 +3.066954643628510e-01\\ 
+4.832796852646638e-01 +5.037796976241901e-01\\ 
+5.610693848354793e-01 +3.731101511879049e-01\\ 
-9.456366237482117e-01 -7.564794816414686e-01\\ 
+4.634298998569385e-01 +3.731101511879049e-01\\ 
+6.148068669527897e-01 +5.075593952483801e-01\\ 
+6.099785407725322e-01 +5.107991360691144e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> Figures/evaluation/correlation/simulation_seq_3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=6cm,
tick pos=both,
title={Simulated Seq. 3 : $r = 0.88$},
width=6cm,
xlabel={MOTA Training Set},
xmajorgrids,
xmin=-1, xmax=1,
ylabel={MOTA Test Set},
ymajorgrids,
ymin=-1, ymax=1
]
\addplot [only marks, draw=black, fill=green!50.19607843137255!black, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table [row sep=\\]{%
x                      y\\ 
+1.285379066601002e-01 +2.039844851904090e-01\\ 
+1.458182450244793e-01 +1.632581100141044e-01\\ 
+1.087082476317390e-01 +1.602609308885754e-01\\ 
-7.940554477244421e-02 -1.477433004231312e-01\\ 
+4.806048842666355e-02 +9.255994358251063e-02\\ 
+4.136127929546047e-01 +3.619534555712270e-01\\ 
-2.074219994785476e-02 -6.082510578279265e-02\\ 
+2.101451374605290e-01 +2.157968970380818e-01\\ 
+2.255279701034218e-02 +8.638928067700991e-02\\ 
+2.281497146499030e-01 +2.431241184767278e-01\\ 
+3.124366291028124e-02 +3.596614950634702e-02\\ 
+2.902169819519684e-01 +2.727433004231312e-01\\ 
+2.257452417509198e-01 +2.875528913963329e-01\\ 
+6.324777658680727e-01 +7.046897038081805e-01\\ 
+2.831773805730176e-02 -5.870944992947824e-02\\ 
+1.139517367247024e-01 +1.450987306064880e-01\\ 
+1.690373417538167e-01 +2.055712270803949e-01\\ 
+4.132506735421071e-02 -3.261636107193233e-02\\ 
+4.525044178568327e-02 -3.808180535966144e-02\\ 
+3.303977519626872e-01 +3.418547249647391e-01\\ 
+3.967959674382224e-01 +3.589562764456982e-01\\ 
+2.122888843825140e-01 +2.254936530324401e-01\\ 
+2.489933080332574e-02 +3.244005641748937e-02\\ 
+2.930994524754483e-01 +1.710155148095910e-01\\ 
+2.564964222602045e-01 +2.413610719322991e-01\\ 
+3.992004403372056e-01 +3.399153737658674e-01\\ 
+5.219009820678466e-01 +2.736248236953456e-01\\ 
+9.438280367333929e-02 +2.380112834978843e-02\\ 
+2.903328601639676e-01 +2.572284908321579e-01\\ 
+2.122743996060141e-01 +4.724964739069115e-02\\ 
+4.716532923896984e-01 +3.912200282087447e-01\\ 
+5.036646484544743e-01 +6.881170662905500e-01\\ 
+2.564674527072047e-01 +2.764456981664316e-01\\ 
+5.916596656913584e-01 +2.893159379407616e-01\\ 
+3.761551609258669e-01 +3.229901269393513e-01\\ 
+5.116023059764188e-01 +4.377644569816643e-01\\ 
+2.320750890813755e-01 +2.614598025387870e-01\\ 
+5.244503027318288e-01 +4.522214386459803e-01\\ 
+3.277180683102060e-01 +1.659026798307476e-01\\ 
+6.322604942205745e-02 +2.133286318758820e-02\\ 
+2.624786349546626e-01 +2.482369534555712e-01\\ 
+3.762565543613662e-01 +3.259873060648801e-01\\ 
+4.180306497870738e-01 +3.515514809590973e-01\\ 
-4.028216344621804e-02 -9.273624823695337e-02\\ 
+1.456444277064805e-01 +1.696050775740480e-01\\ 
+2.022799038210841e-01 +2.011636107193230e-01\\ 
+3.334395550276659e-02 +1.763046544428826e-03\\ 
-6.023928850777833e-01 -2.050423131170662e-01\\ 
+4.465222051623744e-01 +3.541960507757405e-01\\ 
+1.504244039514471e-01 +1.729548660084627e-01\\ 
+3.437237463425935e-02 -4.460507757404786e-02\\ 
+5.730901822184884e-01 +4.984132581100141e-01\\ 
+5.544772444161183e-02 +3.349788434414691e-03\\ 
+2.374199716098381e-01 +1.826516220028209e-01\\ 
+4.420174396709059e-01 +3.485543018335684e-01\\ 
+2.607984008806744e-01 +2.415373765867419e-01\\ 
+1.393435499290241e-02 -5.465444287729193e-02\\ 
+3.392914047336250e-01 +2.730959097320169e-01\\ 
-1.896057243836724e-02 -1.188293370944993e-01\\ 
+6.988904661201079e-02 +2.150916784203105e-02\\ 
-4.008806744111939e-01 +8.515514809590974e-02\\ 
+4.315884005909789e-01 +3.630112834978844e-01\\ 
-1.310872273240826e-02 -4.619181946403383e-02\\ 
+2.278745038964048e-01 +2.180888575458392e-01\\ 
+2.139836032330021e-01 +8.039492242595203e-02\\ 
+5.703091051305078e-01 +4.984132581100141e-01\\ 
+5.798835423969408e-01 +5.063469675599436e-01\\ 
+4.096729337466323e-01 +3.905148095909732e-01\\ 
+7.058431588400591e-01 +8.543723554301834e-01\\ 
+4.744343694776789e-01 +3.799365303244006e-01\\ 
+2.042353486485704e-01 +6.153032440056416e-02\\ 
+5.342564964222603e-01 +2.672778561354020e-01\\ 
+4.504330948173469e-01 +3.705923836389281e-01\\ 
+5.534922796141255e-01 +5.068758815232722e-01\\ 
+3.677105362264260e-01 +3.372708039492243e-01\\ 
+6.193255888061647e-01 +7.267277856135401e-01\\ 
+5.760595614009676e-01 +7.424188998589563e-01\\ 
+4.627741243952606e-01 +3.538434414668548e-01\\ 
+5.604160027810771e-01 +4.335331452750353e-01\\ 
+4.455951794663808e-01 +6.038434414668548e-01\\ 
+1.834496943712158e-01 +2.817348377997179e-01\\ 
+3.286740635591993e-01 +3.231664315937941e-01\\ 
+4.703062081752079e-01 +4.236600846262342e-01\\ 
+1.656334192763406e-01 +9.062059238363895e-02\\ 
+2.952431993974333e-01 +1.562059238363893e-01\\ 
+3.176946029722761e-01 +1.990479548660085e-01\\ 
+1.266259161621136e-01 +1.960507757404796e-01\\ 
+3.270083142617110e-01 +2.711565585331452e-01\\ 
+3.842666357658101e-01 +2.306064880112835e-01\\ 
+1.490918045134564e-01 +1.659026798307476e-01\\ 
+2.100582288015296e-01 +9.837799717912554e-02\\ 
+1.643877284973493e-01 +1.960507757404796e-01\\ 
+2.749645122975752e-01 +2.849083215796897e-01\\ 
+4.569222746893016e-01 +3.626586741889986e-01\\ 
+5.176714273298764e-01 +4.483427362482370e-01\\ 
+8.714041542339002e-02 +1.415726375176305e-01\\ 
+6.564500709754051e-02 +1.318758815232722e-01\\ 
+3.710999739274023e-01 +3.339210155148096e-01\\ 
+4.363104377299458e-01 +3.617771509167842e-01\\ 
+5.682088125380225e-01 +6.602609308885754e-01\\ 
+3.399721892291202e-01 +1.584978843441467e-01\\ 
+2.434021843042962e-01 +2.741537376586742e-01\\ 
+6.590573307453866e-01 +5.005289139633287e-01\\ 
+4.837625655436136e-01 +7.099788434414669e-01\\ 
+2.252382745734238e-02 -6.488011283497874e-02\\ 
+3.280367333932037e-01 +2.946050775740480e-01\\ 
+1.008140444392943e-01 +1.985190409026798e-01\\ 
+3.600336046814797e-01 +2.029266572637518e-01\\ 
+4.539528955068228e-02 +7.898448519040902e-02\\ 
+6.268576725861119e-01 +4.992947813822285e-01\\ 
+7.019612387380862e-01 +4.839562764456982e-01\\ 
+2.776297111735566e-01 +2.552891396332864e-01\\ 
+4.104695964541267e-01 +3.413258110014105e-01\\ 
+5.058228801529592e-01 +3.816995768688294e-01\\ 
+6.416321446160086e-01 +4.841325811001410e-01\\ 
+5.006373301659955e-01 +3.901622002820875e-01\\ 
+3.913641762507605e-01 +3.233427362482370e-01\\ 
+2.713867725021003e-01 +2.440056417489421e-01\\ 
+4.425678611779020e-01 +3.462623413258110e-01\\ 
+2.602769489266781e-01 +2.725669957686883e-01\\ 
+6.791332309742460e-01 +4.964739069111425e-01\\ 
+2.402589878038182e-01 +2.328984485190410e-01\\ 
+4.278513282540051e-01 +3.742947813822285e-01\\ 
+4.524175091978331e-01 +3.453808180535967e-01\\ 
+4.784321677916514e-02 +1.057827926657263e-01\\ 
+7.120860975115154e-01 +4.878349788434415e-01\\ 
+6.865059822126944e-01 +5.007052186177715e-01\\ 
+3.339175526521626e-01 +3.434414668547250e-01\\ 
+9.406413859034157e-02 +1.939351198871675e-03\\ 
+2.828442307135201e-01 +2.838504936530324e-01\\ 
+1.609693212433733e-01 +1.819464033850494e-01\\ 
+4.364697702714447e-01 +3.750000000000000e-01\\ 
+1.571743098003998e-01 +1.701339915373766e-01\\ 
+2.694892667806136e-01 +3.102961918194640e-01\\ 
+2.086532054810394e-01 +3.429125528913963e-01\\ 
+2.854370057070019e-01 +2.882581100141044e-01\\ 
+5.837944320519135e-01 +4.229548660084627e-01\\ 
+2.156058982009907e-01 +2.685119887165022e-01\\ 
+4.057041049856601e-01 +5.807475317348378e-01\\ 
+4.834439004606159e-01 +3.564880112834978e-01\\ 
+4.029664822271792e-01 +2.385401974612130e-01\\ 
+4.764477534111649e-01 +3.774682651622003e-01\\ 
+2.462846548277761e-01 +2.492947813822285e-01\\ 
+3.861062023812972e-01 +3.323342736248237e-01\\ 
+2.887974738549784e-01 +2.764456981664316e-01\\ 
+6.326370984095715e-01 +8.314527503526093e-01\\ 
+6.551464410904140e-01 +4.828984485190410e-01\\ 
+6.354036907210522e-01 +5.031734837799717e-01\\ 
+6.246704713346274e-01 +8.004231311706629e-01\\ 
+6.336510327645645e-01 +4.869534555712270e-01\\ 
+6.042614212462702e-01 +4.100846262341326e-01\\ 
+7.812798748515311e-01 +7.886107193229901e-01\\ 
+4.238390451635331e-01 +3.741184767277856e-01\\ 
+6.886062748051802e-02 +5.236248236953456e-02\\ 
+5.769865870969610e-01 +3.831100141043724e-01\\ 
+7.065818824415540e-01 +4.994710860366713e-01\\ 
+5.313016020162808e-01 +9.010930888575458e-01\\ 
+5.166430081983835e-01 +2.753878702397743e-01\\ 
+1.560589820099075e-01 +1.787729196050776e-01\\ 
+6.230626611431386e-01 +4.707334273624824e-01\\ 
+6.552333497494134e-01 +4.797249647390691e-01\\ 
+5.507836264086445e-01 +4.273624823695346e-01\\ 
+6.904023870911672e-01 +6.269393511988717e-01\\ 
+4.311248877429821e-01 +3.275740479548660e-01\\ 
+1.575798835423969e-01 +1.773624823695346e-01\\ 
+4.604855297082766e-01 +3.566643159379408e-01\\ 
+5.527101016831311e-01 +4.568053596614950e-01\\ 
+4.253020075900229e-01 +3.432651622002821e-01\\ 
+6.441959500564907e-01 +4.888928067700987e-01\\ 
+2.382456038703323e-01 +2.246121297602257e-01\\ 
+6.577247313073959e-01 +4.686177715091678e-01\\ 
+5.640227121295518e-01 +4.139633286318759e-01\\ 
+1.933862510501463e-01 +1.489774330042313e-01\\ 
-9.125409194936651e-04 -1.763046544428715e-03\\ 
+2.467336828992729e-01 +2.690409026798307e-01\\ 
+1.730061705147889e-01 +2.045133991537377e-01\\ 
+6.633882789188563e-01 +6.297602256699577e-01\\ 
+5.116457603059185e-01 +3.758815232722144e-01\\ 
+6.432834091369970e-01 +4.576868829337094e-01\\ 
+4.716388076131985e-01 +3.393864598025388e-01\\ 
+6.857962281641994e-01 +4.987658674188998e-01\\ 
+3.883368579622817e-01 +3.508462623413258e-01\\ 
+4.282858715490020e-01 +3.356840620592384e-01\\ 
+2.688519366146180e-01 +2.401269393511989e-01\\ 
+6.384744633390307e-01 +4.123765867418900e-01\\ 
+4.268663634520119e-01 +3.407968970380818e-01\\ 
+7.200816941394594e-01 +7.967207334273625e-01\\ 
+5.440047510066920e-01 +4.144922425952046e-01\\ 
+3.183609026912715e-01 +2.886107193229901e-01\\ 
+5.071989339204497e-01 +3.771156558533145e-01\\ 
+3.841073032243113e-01 +2.002820874471086e-01\\ 
+5.948173469683362e-01 +3.986248236953456e-01\\ 
+5.534777948376257e-01 +2.926657263751763e-01\\ 
+5.790868796894464e-01 +7.854372355430184e-01\\ 
+4.203337292505577e-01 +4.347672778561354e-01\\ 
+2.052927373330630e-01 +2.043370944992948e-01\\ 
+7.713143486196006e-02 +1.234132581100141e-01\\ 
+3.122917813378134e-02 +1.269393511988715e-02\\ 
+3.133057156928069e-01 +3.155853314527504e-01\\ 
+6.533068744749269e-01 +8.039492242595204e-01\\ 
+4.160752049595875e-01 +3.707686882933710e-01\\ 
+1.504099191749472e-01 +2.267277856135402e-01\\ 
+7.988499087459080e-01 +8.076516220028209e-01\\ 
+3.463454908890756e-01 +3.092383638928068e-01\\ 
+2.766157768185636e-01 +1.854724964739070e-01\\ 
+5.617630869955677e-01 +4.384696755994358e-01\\ 
+5.827080738144210e-01 +4.502820874471086e-01\\ 
+6.778730554187549e-01 +4.887165021156559e-01\\ 
+5.081259596164434e-02 +8.991537376586756e-03\\ 
+4.658593817897390e-01 +3.489069111424542e-01\\ 
+1.763666386627655e-01 +1.819464033850494e-01\\ 
+7.567716330137026e-01 +7.949576868829338e-01\\ 
+1.888814855586778e-01 +2.143864598025388e-01\\ 
+2.579448999101944e-01 +2.697461212976022e-01\\ 
+1.462962426489759e-01 +1.710155148095910e-01\\ 
+6.192097105941655e-01 +4.181946403385050e-01\\ 
+7.872041484399895e-01 +8.044781382228491e-01\\ 
+5.586778296010892e-01 +4.118476727785614e-01\\ 
+5.204525044178568e-01 +4.788434414668548e-01\\ 
+7.046843767200672e-01 +4.728490832157969e-01\\ 
+5.308670587212838e-02 +1.468617771509168e-01\\ 
+2.744430603435789e-01 +2.514104372355430e-01\\ 
+6.691821895188157e-01 +4.851904090267983e-01\\ 
+7.033662620585764e-01 +4.973554301833568e-01\\ 
+4.899185955560705e-01 +4.298307475317349e-01\\ 
+6.245690778991280e-01 +4.647390691114246e-01\\ 
+3.918132043222577e-02 +9.255994358251063e-02\\ 
+2.503838465772473e-01 +2.277856135401974e-01\\ 
+2.795996407775428e-01 +2.909026798307476e-01\\ 
+5.020568382629855e-01 +3.788787023977433e-01\\ 
+6.576812769778962e-01 +4.790197461212976e-01\\ 
+4.184651930820708e-01 +3.422073342736248e-01\\ 
+7.256148787624207e-01 +7.949576868829338e-01\\ 
+5.121961818129146e-01 +3.801128349788434e-01\\ 
+1.254381644891219e-01 +1.599083215796897e-01\\ 
+4.182334366580723e-01 +3.374471086036671e-01\\ 
+6.468466641559720e-01 +4.610366713681241e-01\\ 
+6.110837509777225e-01 +4.382933709449930e-01\\ 
+1.472522378979693e-01 +1.724259520451340e-01\\ 
+3.078449549523451e-01 +2.776798307475318e-01\\ 
+6.424143225470031e-01 +4.689703808180536e-01\\ 
+3.922622323937541e-01 +3.427362482369535e-01\\ 
+2.088125380225383e-01 +2.579337094499294e-01\\ 
+4.391494539239259e-01 +3.437940761636107e-01\\ 
+2.668240679046322e-01 +2.336036671368125e-01\\ 
+6.159940902111880e-01 +4.733779971791255e-01\\ 
+1.114024160607202e-01 +1.711918194640338e-01\\ 
+6.928213447666502e-01 +7.829689703808180e-01\\ 
+6.793794721747444e-01 +6.165373765867419e-01\\ 
+3.978388713462151e-01 +3.462623413258110e-01\\ 
+3.519800689475361e-01 +3.224612129760226e-01\\ 
+5.073148121324488e-01 +3.813469675599436e-01\\ 
+2.531794084417277e-01 +1.110719322990127e-01\\ 
+6.551609258669139e-01 +4.899506346967560e-01\\ 
+2.659984356441381e-01 +2.358956276445698e-01\\ 
+3.598453025869811e-01 +3.374471086036671e-01\\ 
+6.455864886004810e-01 +4.837799717912553e-01\\ 
+7.335525362843651e-01 +7.805007052186178e-01\\ 
+6.361858686520467e-01 +4.753173483779972e-01\\ 
+1.993539789681045e-01 +2.924894217207334e-01\\ 
+6.299863843100901e-01 +5.051128349788434e-01\\ 
+7.361597960543469e-01 +8.298660084626234e-01\\ 
+6.759176105912685e-01 +4.874823695345557e-01\\ 
+6.302471102870884e-01 +4.857193229901270e-01\\ 
+7.483994321967612e-01 +9.033850493653033e-01\\ 
+6.487296851009590e-01 +4.924188998589563e-01\\ 
+6.922709232596541e-01 +6.110719322990127e-01\\ 
+5.113850343289204e-01 +4.365303244005642e-01\\ 
+1.419218401460065e-01 +1.630818053596615e-01\\ 
+7.500217271647498e-01 +8.303949224259520e-01\\ 
+6.643297893913497e-01 +4.957686882933710e-01\\ 
+5.998725339668010e-01 +4.823695345557123e-01\\ 
+4.758683623511689e-01 +4.277150916784203e-01\\ 
+6.570004924824010e-01 +4.841325811001410e-01\\ 
+6.699643674498102e-01 +6.884696755994358e-01\\ 
+5.979750282453142e-01 +4.920662905500706e-01\\ 
+7.318143631043773e-01 +8.187588152327221e-01\\ 
+5.932674758828471e-01 +4.867771509167842e-01\\ 
+4.422202265419044e-01 +3.735895627644570e-01\\ 
+5.639792578000522e-01 +4.372355430183357e-01\\ 
+6.629102812943597e-01 +4.816643159379408e-01\\ 
+7.541643732437209e-01 +8.284555712270804e-01\\ 
+6.602450824183783e-01 +4.917136812411848e-01\\ 
+4.190880384715664e-01 +1.983427362482370e-01\\ 
+7.708798053246039e-01 +8.272214386459802e-01\\ 
+6.435151655609954e-01 +4.693229901269393e-01\\ 
+6.333613372345664e-01 +3.979196050775741e-01\\ 
+4.807787015846345e-01 +3.771156558533145e-01\\ 
+6.692690981778151e-01 +4.888928067700987e-01\\ 
+1.724557490077928e-01 +2.239069111424542e-01\\ 
+6.893160288536748e-01 +4.904795486600846e-01\\ 
+4.536921695298242e-01 +3.457334273624824e-01\\ 
+7.881311741359831e-01 +8.242242595204513e-01\\ 
+2.005417306410963e-01 +2.385401974612130e-01\\ 
+4.732755873576870e-01 +4.298307475317349e-01\\ 
+5.189026333323676e-01 +4.474612129760226e-01\\ 
+4.772009617891596e-01 +3.586036671368125e-01\\ 
+2.762536574060662e-01 +2.441819464033851e-01\\ 
+5.515802891161392e-02 +1.519746121297603e-01\\ 
+6.361134447695472e-01 +8.973906911142454e-01\\ 
+5.517830759871375e-01 +4.231311706629055e-01\\ 
+4.571540311132999e-01 +2.919605077574048e-01\\ 
+2.043801964135694e-02 +1.144217207334274e-01\\ 
+5.669631217590312e-01 +6.710155148095910e-01\\ 
+6.516700947304384e-01 +4.795486600846263e-01\\ 
+6.111127205307222e-01 +4.887165021156559e-01\\ 
+7.435180625162954e-01 +7.864950634696756e-01\\ 
-1.522350010139339e-02 -2.186177715091686e-02\\ 
+5.189460876618675e-01 +4.250705218617772e-01\\ 
+3.258350473652192e-01 +1.780677009873061e-01\\ 
+5.620093281960659e-01 +4.844851904090268e-01\\ 
+4.913381036530606e-01 +3.788787023977433e-01\\ 
+5.645441640835482e-01 +4.326516220028209e-01\\ 
+4.738260088646832e-01 +5.412552891396333e-01\\ 
+4.708711144587039e-01 +3.891043723554302e-01\\ 
+6.314638315130798e-01 +4.719675599435825e-01\\ 
+3.211130102262522e-01 +2.877291960507757e-01\\ 
+1.435875894434949e-01 +1.648448519040903e-01\\ 
+6.397346388945219e-01 +8.464386459802539e-01\\ 
+2.542078275732206e-01 +2.253173483779972e-01\\ 
+4.620064312407659e-01 +3.425599435825106e-01\\ 
+2.723137981980938e-01 +1.528561354019746e-01\\ 
+4.509400619948434e-01 +4.613892806770099e-01\\ 
+2.892609867029750e-02 +8.638928067700946e-03\\ 
+1.832613922767171e-01 +2.616361071932299e-01\\ 
+4.674961615342276e-01 +2.803244005641748e-01\\ 
+3.520235232770358e-01 +3.476727785613540e-01\\ 
+2.508473594252441e-01 +2.327221438645980e-01\\ 
+7.068715779715520e-01 +4.996473906911142e-01\\ 
+7.494568208812538e-01 +8.277503526093088e-01\\ 
+1.808424346012341e-01 +2.029266572637518e-01\\ 
+2.493264578927548e-01 +2.395980253878702e-01\\ 
+4.028940583446797e-01 +4.180183356840621e-01\\ 
+4.762594513166662e-02 +1.205923836389281e-01\\ 
+6.367218053825430e-01 +3.709449929478138e-01\\ 
+7.488484602682581e-01 +6.934062059238364e-01\\ 
+5.609809090645732e-01 +4.240126939351199e-01\\ 
+4.930328225035487e-01 +4.583921015514809e-01\\ 
+6.849850806802051e-01 +6.773624823695346e-01\\ 
+6.188186216286683e-01 +4.881875881523272e-01\\ 
+1.696167328138127e-01 +2.062764456981664e-01\\ 
+5.038964048784726e-01 +3.677715091678421e-01\\ 
+5.590978881195863e-01 +4.342383638928068e-01\\ 
+3.498508068020511e-01 +3.016572637517630e-01\\ 
+7.138097859150039e-02 +1.145980253878698e-02\\ 
+4.173933196210783e-01 +5.232722143864599e-01\\ 
+5.908050638778644e-01 +4.285966149506347e-01\\ 
+5.015933254149889e-01 +3.915726375176305e-01\\ 
+5.564471740201049e-01 +4.411142454160790e-01\\ 
+4.518091485848373e-01 +3.741184767277856e-01\\ 
+3.101190648628291e-01 +1.271156558533145e-01\\ 
+5.591123728960863e-01 +4.684414668547250e-01\\ 
+5.565630522321041e-01 +4.263046544428772e-01\\ 
+5.909499116428634e-01 +6.128349788434415e-01\\ 
+3.173614531127785e-01 +2.656911142454160e-01\\ 
+3.890755815637764e-01 +3.233427362482370e-01\\ 
+6.343607868130594e-01 +4.881875881523272e-01\\ 
+4.245487992120281e-01 +3.429125528913963e-01\\ 
+2.553666096932128e-02 +9.203102961918197e-02\\ 
+7.512819027202411e-01 +7.833215796897038e-01\\ 
+3.981140820997132e-01 +4.069111424541608e-01\\ 
+6.333178829050667e-01 +6.294076163610720e-01\\ 
+4.880935137170833e-01 +3.790550070521862e-01\\ 
+2.764709290535647e-01 +1.135401974612130e-01\\ 
+7.670558243286306e-01 +8.586036671368125e-01\\ 
+5.894869492163736e-01 +4.315937940761636e-01\\ 
+2.337698079318636e-01 +9.062059238363895e-02\\ 
+2.701555664996089e-01 +2.061001410437235e-01\\ 
+5.229004316463397e-01 +4.192524682651622e-01\\ 
+6.181957762391727e-01 +8.298660084626234e-01\\ 
+4.012717633766911e-01 +4.649153737658674e-01\\ 
+4.202033662620586e-01 +4.377644569816643e-01\\ 
+2.852487036125032e-01 +3.046544428772919e-01\\ 
+7.065384281120543e-01 +8.051833568406206e-01\\ 
+4.952345085315334e-01 +3.868124118476728e-01\\ 
+1.907789912801645e-01 +2.032792665726375e-01\\ 
+7.469944088762710e-01 +7.507052186177715e-01\\ 
+3.834120339523162e-01 +3.767630465444288e-01\\ 
+2.797734580955415e-01 +2.452397743300423e-01\\ 
+6.980648338596136e-01 +4.874823695345557e-01\\ 
+5.415857933312089e-01 +4.255994358251057e-01\\ 
+1.051449926127640e-01 +1.569111424541603e-02\\ 
+6.276398505171066e-01 +5.821579689703809e-01\\ 
+6.744401633882789e-01 +4.876586741889986e-01\\ 
+5.118630319534170e-01 +4.164315937940761e-01\\ 
+3.012833511978911e-01 +2.820874471086037e-01\\ 
+4.474492308583679e-01 +3.425599435825106e-01\\ 
+6.778006315362555e-01 +4.899506346967560e-01\\ 
-3.907992699672636e-02 +1.392806770098731e-02\\ 
+6.126625916162114e-01 +4.869534555712270e-01\\ 
+5.221761928213448e-01 +9.065585331452750e-01\\ 
+4.116428633506185e-01 +3.482016925246827e-01\\ 
+5.598221269445812e-01 +4.908321579689704e-01\\ 
+6.337379414235638e-01 +5.862129760225669e-01\\ 
+6.410962078855122e-01 +4.821932299012694e-01\\ 
+1.987601031316086e-01 +2.491184767277856e-01\\ 
+4.513166661838408e-01 +3.887517630465445e-01\\ 
+6.043193603522697e-01 +4.448166431593794e-01\\ 
+5.915872418088589e-01 +4.541607898448519e-01\\ 
+5.413685216837104e-01 +4.844851904090268e-01\\ 
+5.764651351429648e-01 +6.329337094499294e-01\\ 
+8.142037718358006e-01 +7.903737658674189e-01\\ 
+7.064370346765549e-01 +4.978843441466855e-01\\ 
+7.977056114024160e-01 +8.101198871650211e-01\\ 
+6.685303745763203e-01 +4.897743300423131e-01\\ 
+7.956487731394305e-01 +8.111777150916784e-01\\ 
+6.906920826211651e-01 +5.021156558533145e-01\\ 
+7.727483414930908e-01 +7.857898448519041e-01\\ 
+6.961673281381269e-01 +4.989421720733427e-01\\ 
+7.890147455024769e-01 +7.572284908321579e-01\\ 
+6.650974825458443e-01 +4.962976022566996e-01\\ 
+6.829137576407196e-01 +4.977080394922426e-01\\ 
+7.889568063964774e-01 +8.869887165021156e-01\\ 
+7.242533097714302e-01 +6.382228490832158e-01\\ 
+6.488310785364582e-01 +4.938293370944993e-01\\ 
+7.840319823865118e-01 +8.111777150916784e-01\\ 
+6.994843419566036e-01 +5.022919605077574e-01\\ 
+7.351313769228540e-01 +7.224964739069111e-01\\ 
+7.070309105130508e-01 +5.126939351198871e-01\\ 
+6.905182653031663e-01 +5.040550070521862e-01\\ 
+7.055244937570613e-01 +8.977433004231312e-01\\ 
+6.976447753411165e-01 +5.054654442877292e-01\\ 
+7.865813030504939e-01 +7.997179125528914e-01\\ 
+5.684695385150207e-01 +4.388222849083215e-01\\ 
+6.838552681132131e-01 +4.802538787023978e-01\\ 
+6.677047423158260e-01 +4.964739069111425e-01\\ 
+6.684579506938209e-01 +5.033497884344147e-01\\ 
+6.084330368782409e-01 +7.616361071932299e-01\\ 
+7.108404067325241e-01 +5.049365303244006e-01\\ 
+5.733943625249862e-01 +4.375881523272215e-01\\ 
+7.038297749065732e-01 +4.934767277856136e-01\\ 
+6.588690286508879e-01 +4.929478138222849e-01\\ 
+6.692546134013152e-01 +5.003526093088857e-01\\ 
+7.709087748776037e-01 +7.912552891396333e-01\\ 
+6.748747066832759e-01 +4.929478138222849e-01\\ 
+5.819403806599264e-01 +4.356488011283498e-01\\ 
+6.026246415017816e-01 +4.532792665726375e-01\\ 
+7.014687563370897e-01 +5.236248236953456e-01\\ 
+6.571163706944002e-01 +4.906558533145275e-01\\ 
+7.801790318375388e-01 +7.547602256699577e-01\\ 
+1.953706654306324e-01 +2.133286318758815e-01\\ 
+5.038094962194734e-01 +3.922778561354020e-01\\ 
+2.647961991946465e-01 +2.455923836389281e-01\\ 
+5.825921956024218e-01 +4.397038081805360e-01\\ 
+5.023465337929836e-01 +3.661847672778561e-01\\ 
+1.915901387641589e-01 +2.022214386459803e-01\\ 
+7.555549117877112e-01 +6.565585331452750e-01\\ 
+6.384165242330311e-01 +4.876586741889986e-01\\ 
+7.004113676525971e-01 +5.022919605077574e-01\\ 
+6.305223210405864e-01 +7.355430183356841e-01\\ 
+2.630435412381587e-01 +2.364245416078985e-01\\ 
+5.603870332280774e-01 +4.407616361071932e-01\\ 
+4.945537240360381e-01 +3.004231311706629e-01\\ 
+8.059764187838582e-01 +8.325105782792666e-01\\ 
+7.047857701555664e-01 +4.888928067700987e-01\\ 
+6.492945913844550e-01 +4.888928067700987e-01\\ 
+7.114487673455199e-01 +7.960155148095910e-01\\ 
+7.001796112285987e-01 +5.040550070521862e-01\\ 
+4.371650395434399e-01 +3.314527503526093e-01\\ 
+2.539760711492222e-01 +2.344851904090268e-01\\ 
+6.668935948318317e-01 +5.007052186177715e-01\\ 
+2.063646107940554e-01 +2.424188998589563e-01\\ 
+3.158115820272893e-01 +2.928420310296191e-01\\ 
-2.195892117384628e-01 +2.281382228490832e-01\\ 
+5.607346678640748e-01 +4.405853314527504e-01\\ 
+6.768301515107622e-01 +4.925952045133991e-01\\ 
+3.474897882325676e-01 +3.670662905500706e-01\\ 
+1.746139807062776e-01 +1.882933709449930e-01\\ 
+3.820504649613257e-01 +3.210507757404796e-01\\ 
+7.235580404994351e-01 +8.013046544428772e-01\\ 
+6.687186766708190e-01 +4.998236953455572e-01\\ 
+2.921434572264550e-01 +3.349788434414669e-01\\ 
+6.506416755989455e-01 +4.970028208744711e-01\\ 
+5.302297285552884e-01 +4.218970380818053e-01\\ 
+7.746023928850778e-01 +8.065937940761636e-01\\ 
+3.677974448854254e-01 +2.718617771509168e-01\\ 
+5.079521422984443e-01 +4.076163610719323e-01\\ 
+4.923520380080535e-01 +3.758815232722144e-01\\ 
+6.641559720733510e-01 +4.820169252468265e-01\\ 
+4.441756713693907e-01 +3.478490832157969e-01\\ 
+2.903183753874677e-01 +6.844146685472496e-01\\ 
+6.163272400706857e-01 +4.525740479548660e-01\\ 
+6.230047220371390e-01 +5.017630465444287e-01\\ 
+8.082215591413424e-01 +8.309238363892807e-01\\ 
+6.541904458414207e-01 +4.982369534555712e-01\\ 
+4.938294852110432e-01 +3.797602256699577e-01\\ 
+5.444103247486891e-01 +4.330042313117066e-01\\ 
+4.809814884556332e-01 +3.940409026798307e-01\\ 
+6.088530953967380e-01 +4.095557122708039e-01\\ 
+7.414467394768098e-01 +5.456629055007052e-01\\ 
+4.659462904487384e-01 +3.510225669957687e-01\\ 
+7.565109070367044e-01 +8.298660084626234e-01\\ 
+2.412004982763116e-01 +2.339562764456982e-01\\ 
+6.716880558532982e-01 +4.943582510578279e-01\\ 
+5.474955821431675e-01 +4.435825105782792e-01\\ 
+6.784669312552507e-01 +4.904795486600846e-01\\ 
+7.870158463454908e-01 +8.284555712270804e-01\\ 
+7.178365537819751e-01 +4.929478138222849e-01\\ 
+5.716272197919986e-01 +8.295133991537377e-01\\ 
+3.189692633042672e-01 +2.889633286318759e-01\\ 
+4.367304962484428e-01 +3.834626234132581e-01\\ 
+7.026275384570816e-01 +4.973554301833568e-01\\ 
+1.056519597902604e-01 +1.260578279266573e-01\\ 
+4.087893623801385e-01 +4.409379407616361e-01\\ 
+3.735189316028854e-01 +3.372708039492243e-01\\ 
+6.707030910513051e-01 +4.962976022566996e-01\\ 
+4.796488890176425e-01 +3.487306064880112e-01\\ 
+6.753237347547727e-01 +4.917136812411848e-01\\ 
+5.035632550189750e-01 +3.809943582510579e-01\\ 
+6.334627306700658e-01 +4.985895627644570e-01\\ 
+8.041513369448710e-01 +8.302186177715092e-01\\ 
+2.717054375850980e-01 +2.443582510578279e-01\\ 
+9.783018048031522e-02 +1.472143864598026e-01\\ 
+5.560995393841073e-01 +4.388222849083215e-01\\ 
+6.652857846403430e-01 +5.003526093088857e-01\\ 
+1.113010226252209e-01 +2.062764456981664e-01\\ 
+6.874909470146875e-01 +7.679830747531735e-01\\ 
+7.941133868304412e-01 +8.256346967559943e-01\\ 
+2.297575248413917e-01 +2.745063469675599e-01\\ 
+6.456733972594804e-01 +4.862482369534555e-01\\ 
+5.091978330774356e-01 +3.820521861777151e-01\\ 
+4.120629218691155e-01 +3.422073342736248e-01\\ 
+1.462238187664764e-01 +1.710155148095910e-01\\ 
+6.581882441553927e-01 +4.867771509167842e-01\\ 
+1.902430545496683e-01 +1.375176304654443e-01\\ 
+6.739911353167820e-01 +4.901269393511989e-01\\ 
+2.881456589124830e-01 +2.743300423131171e-01\\ 
+7.029896578695791e-01 +6.824753173483780e-01\\ 
+6.810017671427330e-01 +4.906558533145275e-01\\ 
+5.599524899330803e-01 +4.411142454160790e-01\\ 
+6.643008198383499e-01 +4.569816643159379e-01\\ 
+7.521220197572351e-01 +6.581452750352610e-01\\ 
+6.690663113068165e-01 +4.908321579689704e-01\\ 
+3.729974796488890e-01 +3.217559943582511e-01\\ 
+6.887945768996784e-01 +4.959449929478138e-01\\ 
+6.445146151394884e-01 +8.277503526093088e-01\\ 
+5.081838987224427e-01 +3.787023977433004e-01\\ 
+5.988296300588082e-01 +4.740832157968971e-01\\ 
+5.673542107245285e-01 +4.412905500705219e-01\\ 
+4.397578145369216e-01 +3.513751763046544e-01\\ 
+3.426663576581014e-01 +2.566995768688294e-01\\ 
+5.077783249804455e-01 +4.074400564174894e-01\\ 
+1.663576581013355e-01 +1.426304654442877e-01\\ 
+4.492887974738550e-01 +3.751763046544428e-01\\ 
+2.519771719922361e-01 +2.344851904090268e-01\\ 
+6.008574987687940e-01 +8.302186177715092e-01\\ 
+5.189316028853674e-01 +4.139633286318759e-01\\ 
+4.561256119818069e-02 +1.408674188998590e-01\\ 
+4.808076711376343e-01 +2.595204513399154e-01\\ 
+8.001825081838987e-01 +8.312764456981665e-01\\ 
+6.825950925577218e-01 +4.941819464033851e-01\\ 
+5.763782264839654e-01 +6.031382228490831e-01\\ 
+6.631710072713578e-01 +4.911847672778561e-01\\ 
+6.971233233871201e-01 +4.945345557122708e-01\\ 
+7.291201946753962e-01 +7.884344146685472e-01\\ 
+2.474434369477679e-01 +2.648095909732017e-01\\ 
+2.840609519395115e-01 +2.563469675599436e-01\\ 
+2.924910918624526e-01 +3.952750352609309e-01\\ 
+7.663315855036357e-01 +8.296897038081805e-01\\ 
+2.199368463744604e-01 +2.223201692524682e-01\\ 
+5.050986413279643e-01 +3.816995768688294e-01\\ 
+4.192184014600655e-01 +3.434414668547250e-01\\ 
+6.535965700049249e-01 +4.881875881523272e-01\\ 
+8.094093108143341e-01 +8.286318758815232e-01\\ 
+1.584200005793911e-01 +1.875881523272215e-01\\ 
+3.518786755120369e-01 +3.503173483779972e-01\\ 
+1.850140502332049e-01 +2.464739069111425e-01\\ 
+3.520235232770358e-01 +3.436177715091678e-01\\ 
+6.459341232364785e-01 +5.095204513399154e-01\\ 
+4.443784582403894e-01 +4.093794076163610e-01\\ 
+8.069613835858512e-01 +8.265162200282088e-01\\ 
+3.027028592948811e-01 +3.069464033850494e-01\\ 
+6.120976853327154e-01 +4.869534555712270e-01\\ 
+3.869463194182914e-01 +3.251057827926658e-01\\ 
+3.211419797792520e-01 +2.953102961918195e-01\\ 
+6.725861119962919e-01 +8.273977433004231e-01\\ 
+6.266259161621136e-01 +4.846614950634697e-01\\ 
+8.101770039688287e-01 +8.249294781382228e-01\\ 
+7.959964077754280e-01 +8.265162200282088e-01\\ 
+7.593644080071844e-01 +8.238716502115656e-01\\ 
+6.971522929401199e-01 +5.109308885754584e-01\\ 
+7.897534691039717e-01 +8.259873060648801e-01\\ 
+6.849995654567049e-01 +4.880112834978844e-01\\ 
+7.947941713259364e-01 +8.244005641748942e-01\\ 
+6.731799878327878e-01 +5.003526093088857e-01\\ 
+7.891306237144761e-01 +8.102961918194640e-01\\ 
+6.568411599409021e-01 +4.733779971791255e-01\\ 
+7.768185636895623e-01 +8.231664315937941e-01\\ 
+7.647382600886469e-01 +8.254583921015515e-01\\ 
+6.701671543208088e-01 +5.035260930888575e-01\\ 
+6.927634056606506e-01 +4.814880112834978e-01\\ 
+7.800052145195400e-01 +8.236953455571228e-01\\ 
+5.724528520524929e-01 +4.525740479548660e-01\\ 
+6.521770619079348e-01 +4.682651622002821e-01\\ 
+7.628697239201599e-01 +8.254583921015515e-01\\ 
+6.642863350618500e-01 +5.074047954866008e-01\\ 
+7.763695356180654e-01 +7.799717912552891e-01\\ 
+5.882267736608824e-01 +4.814880112834978e-01\\ 
+6.778440858657551e-01 +4.837799717912553e-01\\ 
+7.285552883919001e-01 +7.498236953455570e-01\\ 
+6.143862800196993e-01 +4.673836389280677e-01\\ 
+6.821895188157246e-01 +4.818406205923836e-01\\ 
+7.647527448651468e-01 +6.844146685472496e-01\\ 
+6.944870940641386e-01 +4.860719322990127e-01\\ 
+7.382311190938324e-01 +7.775035260930889e-01\\ 
+6.370259856890408e-01 +4.853667136812412e-01\\ 
+7.722848286450941e-01 +7.822637517630465e-01\\ 
+6.813349170022307e-01 +4.855430183356840e-01\\ 
+6.359106578985486e-01 +4.786671368124118e-01\\ 
+5.469017063066717e-01 +4.303596614950634e-01\\ 
+7.815695703815291e-01 +7.884344146685472e-01\\ 
+5.120947883774154e-01 +4.895980253878702e-01\\ 
+7.329152061183696e-01 +7.708039492242595e-01\\ 
+6.772357252527593e-01 +4.820169252468265e-01\\ 
+6.323039485500739e-01 +4.769040902679831e-01\\ 
+7.746748167675772e-01 +7.515867418899859e-01\\ 
+6.343607868130594e-01 +4.786671368124118e-01\\ 
+1.887945768996785e-01 +2.052186177715092e-01\\ 
+6.789304441032475e-01 +4.853667136812412e-01\\ 
+5.283611923868015e-01 +4.368829337094500e-01\\ 
+7.392305686723254e-01 +6.958744710860367e-01\\ 
+6.391987021640256e-01 +4.700282087447109e-01\\ 
+7.972710681074191e-01 +8.270451339915373e-01\\ 
+5.311857238042816e-01 +4.509873060648801e-01\\ 
+6.651119673223442e-01 +4.573342736248237e-01\\ 
+7.760798400880674e-01 +8.254583921015515e-01\\ 
+6.797705611402416e-02 +5.694640338504942e-02\\ 
+6.265679770561140e-01 +4.823695345557123e-01\\ 
+7.481966453257627e-01 +8.254583921015515e-01\\ 
+6.831165445117182e-01 +4.851904090267983e-01\\ 
+6.417335380515079e-01 +4.836036671368125e-01\\ 
+1.470929053564703e-01 +1.673131170662906e-01\\ 
+5.414119760132101e-01 +4.206629055007052e-01\\ 
+7.326399953648715e-01 +7.618124118476728e-01\\ 
+6.769605144992612e-01 +5.052891396332864e-01\\ 
+2.632897824386570e-01 +2.404795486600846e-01\\ 
+7.255569396564211e-01 +7.757404795486601e-01\\ 
+6.315797097250789e-01 +4.777856135401974e-01\\ 
+8.048466062168661e-01 +8.270451339915373e-01\\ 
+6.215127900576494e-01 +4.894217207334274e-01\\ 
+6.685883136823199e-01 +4.862482369534555e-01\\ 
+5.394275616327240e-01 +4.389985895627645e-01\\ 
+6.398650018830210e-01 +4.866008462623413e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> Figures/evaluation/run_time/run_time_inlida.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}

\begin{axis}[
axis on top,
height=3.5cm,
legend cell align={left},
legend entries={{Total},{Tracking},{Detection},{Segmentation}},
legend columns=2,
legend style={
	at={(0.985,0.35)}, 
	anchor=east, 
	/tikz/column 2/.style={
		column sep=5pt,
	}	
},
tick pos=both,
title={InLiDa Sequence 1},
title style={font=\normalsize},
font=\footnotesize,
width=8.5cm,
xlabel={Time within Sequence in s},
xmajorgrids,
xmin=0, xmax=80,
ylabel={Run Time in ms},
ymajorgrids,
ymin=0, ymax=99
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red!89.80392156862746!black}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [black]
table [row sep=\\]{%
0	55.927 \\
0.1	76.142 \\
0.2	72.985 \\
0.3	70.325 \\
0.4	73.685 \\
0.5	72.535 \\
0.6	72.634 \\
0.7	72.785 \\
0.8	72.887 \\
0.9	68.468 \\
1	76.185 \\
1.1	71.698 \\
1.2	70.579 \\
1.3	73.182 \\
1.4	69.555 \\
1.5	71.363 \\
1.6	74.422 \\
1.7	70.766 \\
1.8	70.426 \\
1.9	78.715 \\
2	72.51 \\
2.1	76.458 \\
2.2	77.41 \\
2.3	81.658 \\
2.4	74.958 \\
2.5	71.654 \\
2.6	74.588 \\
2.7	72.063 \\
2.8	74.38 \\
2.9	71.183 \\
3	73.837 \\
3.1	73.446 \\
3.2	71.203 \\
3.3	71.188 \\
3.4	72.591 \\
3.5	73.954 \\
3.6	69.44 \\
3.7	77.091 \\
3.8	77.681 \\
3.9	71.688 \\
4	71.365 \\
4.1	72.132 \\
4.2	75.551 \\
4.3	72.061 \\
4.4	69.152 \\
4.5	71.09 \\
4.6	71.913 \\
4.7	71.648 \\
4.8	71.9 \\
4.9	68.932 \\
5	71.771 \\
5.1	70.024 \\
5.2	73.052 \\
5.3	68.946 \\
5.4	69.364 \\
5.5	70.88 \\
5.6	70.467 \\
5.7	70.548 \\
5.8	70.477 \\
5.9	68.834 \\
6	68.917 \\
6.1	69.582 \\
6.2	72.101 \\
6.3	72.135 \\
6.4	70.34 \\
6.5	67.92 \\
6.6	68.08 \\
6.7	68.901 \\
6.8	70.758 \\
6.9	69.853 \\
7	76.079 \\
7.1	70.151 \\
7.2	69.013 \\
7.3	71.908 \\
7.4	70.942 \\
7.5	69.458 \\
7.6	69.167 \\
7.7	70.536 \\
7.8	69.417 \\
7.9	71.531 \\
8	70.014 \\
8.1	69.016 \\
8.2	69.515 \\
8.3	68.315 \\
8.4	70.146 \\
8.5	71.221 \\
8.6	68.971 \\
8.7	68.515 \\
8.8	70.561 \\
8.9	71.865 \\
9	73.777 \\
9.1	76.473 \\
9.2	73.204 \\
9.3	71.769 \\
9.4	74.817 \\
9.5	73.024 \\
9.6	74.451 \\
9.7	71.556 \\
9.8	71.632 \\
9.9	75.832 \\
10	71.961 \\
10.1	70.563 \\
10.2	70.67 \\
10.3	72.008 \\
10.4	72.14 \\
10.5	75.092 \\
10.6	70.711 \\
10.7	71.686 \\
10.8	74.785 \\
10.9	72.204 \\
11	77.855 \\
11.1	70.801 \\
11.2	73.556 \\
11.3	74.534 \\
11.4	72.04 \\
11.5	72.835 \\
11.6	75.814 \\
11.7	73.083 \\
11.8	72.1 \\
11.9	74.553 \\
12	71.602 \\
12.1	75.441 \\
12.2	72.591 \\
12.3	75.679 \\
12.4	76.153 \\
12.5	74.853 \\
12.6	79.084 \\
12.7	76.851 \\
12.8	80.224 \\
12.9	78.697 \\
13	78.056 \\
13.1	78.961 \\
13.2	78.452 \\
13.3	78.934 \\
13.4	76.365 \\
13.5	80.044 \\
13.6	76.97 \\
13.7	78.559 \\
13.8	76.341 \\
13.9	75.823 \\
14	74.222 \\
14.1	73.247 \\
14.2	73.738 \\
14.3	74.048 \\
14.4	72.475 \\
14.5	78.861 \\
14.6	75.098 \\
14.7	74.5 \\
14.8	78.004 \\
14.9	76.825 \\
15	73.36 \\
15.1	73.941 \\
15.2	70.66 \\
15.3	74.2 \\
15.4	73.667 \\
15.5	73.513 \\
15.6	71.198 \\
15.7	74.448 \\
15.8	75.713 \\
15.9	74.456 \\
16	73.947 \\
16.1	71.369 \\
16.2	74.39 \\
16.3	72.473 \\
16.4	74.82 \\
16.5	71.367 \\
16.6	71.452 \\
16.7	77.907 \\
16.8	74.355 \\
16.9	74.268 \\
17	76.093 \\
17.1	74.652 \\
17.2	79.055 \\
17.3	75.886 \\
17.4	78.913 \\
17.5	74.247 \\
17.6	78.095 \\
17.7	76.871 \\
17.8	78.288 \\
17.9	74.365 \\
18	76.226 \\
18.1	77.774 \\
18.2	79.277 \\
18.3	75.39 \\
18.4	77.132 \\
18.5	73.901 \\
18.6	77.935 \\
18.7	74.989 \\
18.8	72.414 \\
18.9	79.152 \\
19	77.004 \\
19.1	72.401 \\
19.2	75.027 \\
19.3	75.988 \\
19.4	71.802 \\
19.5	74.916 \\
19.6	75.376 \\
19.7	69.898 \\
19.8	78.735 \\
19.9	77.574 \\
20	76.881 \\
20.1	73.897 \\
20.2	76.941 \\
20.3	74.046 \\
20.4	75.655 \\
20.5	71.293 \\
20.6	71.296 \\
20.7	70.728 \\
20.8	75.56 \\
20.9	73.297 \\
21	71.538 \\
21.1	73.092 \\
21.2	73.255 \\
21.3	76.206 \\
21.4	71.562 \\
21.5	71.95 \\
21.6	74.214 \\
21.7	74.703 \\
21.8	71.491 \\
21.9	69.985 \\
22	70.601 \\
22.1	74.424 \\
22.2	71.394 \\
22.3	69.526 \\
22.4	70.385 \\
22.5	76.072 \\
22.6	79.137 \\
22.7	72.274 \\
22.8	71.065 \\
22.9	72.451 \\
23	78.35 \\
23.1	69.331 \\
23.2	69.469 \\
23.3	74.049 \\
23.4	70.936 \\
23.5	70.9 \\
23.6	71.693 \\
23.7	71.237 \\
23.8	73.028 \\
23.9	72.961 \\
24	71.239 \\
24.1	72.583 \\
24.2	74.916 \\
24.3	71.28 \\
24.4	69.596 \\
24.5	73.701 \\
24.6	71.474 \\
24.7	76.589 \\
24.8	69.763 \\
24.9	70.359 \\
25	72.247 \\
25.1	76.015 \\
25.2	72.225 \\
25.3	73.689 \\
25.4	69.844 \\
25.5	73.649 \\
25.6	73.485 \\
25.7	70.961 \\
25.8	71.526 \\
25.9	77.283 \\
26	72.974 \\
26.1	70.856 \\
26.2	77.435 \\
26.3	73.412 \\
26.4	72.848 \\
26.5	76.3 \\
26.6	75.047 \\
26.7	73.643 \\
26.8	73.722 \\
26.9	73.279 \\
27	69.78 \\
27.1	74.154 \\
27.2	75.506 \\
27.3	71.081 \\
27.4	71.571 \\
27.5	76.054 \\
27.6	73.116 \\
27.7	72.787 \\
27.8	73.711 \\
27.9	71.789 \\
28	70.325 \\
28.1	72.493 \\
28.2	71.091 \\
28.3	71.211 \\
28.4	73.82 \\
28.5	71.874 \\
28.6	73.214 \\
28.7	77.579 \\
28.8	75.727 \\
28.9	71.85 \\
29	70.141 \\
29.1	71.826 \\
29.2	76.808 \\
29.3	73.512 \\
29.4	74.946 \\
29.5	74.212 \\
29.6	71.13 \\
29.7	81.299 \\
29.8	70.895 \\
29.9	71.019 \\
30	76.898 \\
30.1	72.918 \\
30.2	71.982 \\
30.3	74.292 \\
30.4	73.122 \\
30.5	67.987 \\
30.6	71.41 \\
30.7	72.865 \\
30.8	70.587 \\
30.9	77.695 \\
31	74.202 \\
31.1	73.978 \\
31.2	73.592 \\
31.3	72.321 \\
31.4	74.789 \\
31.5	72.389 \\
31.6	72.777 \\
31.7	73.627 \\
31.8	71.392 \\
31.9	71.264 \\
32	73.776 \\
32.1	70.408 \\
32.2	69.031 \\
32.3	68.85 \\
32.4	73.177 \\
32.5	70.411 \\
32.6	72.172 \\
32.7	70.804 \\
32.8	69.121 \\
32.9	69.928 \\
33	71.842 \\
33.1	67.81 \\
33.2	69.449 \\
33.3	68.273 \\
33.4	72.876 \\
33.5	73.518 \\
33.6	70.774 \\
33.7	70.418 \\
33.8	68.516 \\
33.9	69.414 \\
34	71.079 \\
34.1	70.324 \\
34.2	71.368 \\
34.3	68.904 \\
34.4	70.363 \\
34.5	71.351 \\
34.6	73.319 \\
34.7	77.021 \\
34.8	70.302 \\
34.9	74.504 \\
35	73.824 \\
35.1	74.403 \\
35.2	76.062 \\
35.3	69.912 \\
35.4	71.226 \\
35.5	72.932 \\
35.6	70.6 \\
35.7	71.422 \\
35.8	70.054 \\
35.9	73.113 \\
36	72.01 \\
36.1	72.152 \\
36.2	70.066 \\
36.3	70.695 \\
36.4	71.212 \\
36.5	72.648 \\
36.6	75.766 \\
36.7	74.491 \\
36.8	76.027 \\
36.9	76.491 \\
37	74.251 \\
37.1	74.468 \\
37.2	75.941 \\
37.3	87.615 \\
37.4	77.03 \\
37.5	79.171 \\
37.6	76.857 \\
37.7	80.594 \\
37.8	80.361 \\
37.9	81.442 \\
38	81.64 \\
38.1	82.39 \\
38.2	81.014 \\
38.3	83.8 \\
38.4	77.26 \\
38.5	81.102 \\
38.6	76.902 \\
38.7	80.503 \\
38.8	78.262 \\
38.9	78.3 \\
39	75.5 \\
39.1	78.25 \\
39.2	75.091 \\
39.3	78.791 \\
39.4	73.519 \\
39.5	77.239 \\
39.6	75.44 \\
39.7	75.753 \\
39.8	74.863 \\
39.9	72.018 \\
40	73.661 \\
40.1	71.417 \\
40.2	72.267 \\
40.3	74.893 \\
40.4	71.679 \\
40.5	72.746 \\
40.6	72.955 \\
40.7	70.908 \\
40.8	71.832 \\
40.9	73.653 \\
41	72.286 \\
41.1	71.653 \\
41.2	72.047 \\
41.3	72.544 \\
41.4	73.333 \\
41.5	71.213 \\
41.6	72.111 \\
41.7	76.626 \\
41.8	73.631 \\
41.9	72.601 \\
42	74.264 \\
42.1	72.918 \\
42.2	77.508 \\
42.3	71.336 \\
42.4	72.469 \\
42.5	75.84 \\
42.6	73.439 \\
42.7	78.092 \\
42.8	71.246 \\
42.9	70.926 \\
43	73.61 \\
43.1	70.446 \\
43.2	73.768 \\
43.3	72.942 \\
43.4	70.573 \\
43.5	71.364 \\
43.6	71.544 \\
43.7	70.449 \\
43.8	70.132 \\
43.9	72.299 \\
44	71.31 \\
44.1	71.769 \\
44.2	72.477 \\
44.3	73.517 \\
44.4	70.448 \\
44.5	70.816 \\
44.6	72.391 \\
44.7	70.339 \\
44.8	69.21 \\
44.9	72.193 \\
45	72.193 \\
45.1	74.399 \\
45.2	73.006 \\
45.3	72.483 \\
45.4	77.537 \\
45.5	70.826 \\
45.6	74.559 \\
45.7	76.167 \\
45.8	76.581 \\
45.9	78.776 \\
46	74.637 \\
46.1	85.26 \\
46.2	77.789 \\
46.3	75.02 \\
46.4	77.876 \\
46.5	75.75 \\
46.6	75.452 \\
46.7	72.965 \\
46.8	76.408 \\
46.9	77.263 \\
47	71.77 \\
47.1	76.448 \\
47.2	72.694 \\
47.3	72.074 \\
47.4	73.278 \\
47.5	72.59 \\
47.6	75.02 \\
47.7	72.179 \\
47.8	71.135 \\
47.9	73.046 \\
48	72.925 \\
48.1	75.813 \\
48.2	77.592 \\
48.3	74.803 \\
48.4	75.077 \\
48.5	72.612 \\
48.6	75.417 \\
48.7	75.795 \\
48.8	73.716 \\
48.9	74.792 \\
49	74.063 \\
49.1	77.572 \\
49.2	83.16 \\
49.3	92.708 \\
49.4	75.65 \\
49.5	72.448 \\
49.6	72.79 \\
49.7	76.928 \\
49.8	75.45 \\
49.9	82.846 \\
50	77.803 \\
50.1	72.64 \\
50.2	78.758 \\
50.3	73.854 \\
50.4	73.774 \\
50.5	80.816 \\
50.6	78.878 \\
50.7	78.792 \\
50.8	80.167 \\
50.9	74.824 \\
51	83.972 \\
51.1	79.729 \\
51.2	83.561 \\
51.3	79.815 \\
51.4	81.338 \\
51.5	86.82 \\
51.6	82.594 \\
51.7	78.789 \\
51.8	81.984 \\
51.9	77.499 \\
52	79.299 \\
52.1	78.242 \\
52.2	85.45 \\
52.3	88.246 \\
52.4	88.886 \\
52.5	82.948 \\
52.6	81.994 \\
52.7	84.904 \\
52.8	85.716 \\
52.9	84.269 \\
53	81.332 \\
53.1	77.362 \\
53.2	77.642 \\
53.3	79.106 \\
53.4	76.73 \\
53.5	80.534 \\
53.6	82.287 \\
53.7	83.176 \\
53.8	82.529 \\
53.9	78.483 \\
54	77.466 \\
54.1	74.056 \\
54.2	71.203 \\
54.3	74.83 \\
54.4	73.436 \\
54.5	78.288 \\
54.6	74.107 \\
54.7	75.577 \\
54.8	77.075 \\
54.9	80.825 \\
55	75.82 \\
55.1	71.924 \\
55.2	77.653 \\
55.3	84.632 \\
55.4	78.398 \\
55.5	79.597 \\
55.6	78.07 \\
55.7	79.613 \\
55.8	77.889 \\
55.9	78.664 \\
56	77.534 \\
56.1	73.888 \\
56.2	74.138 \\
56.3	73.29 \\
56.4	77.107 \\
56.5	71.468 \\
56.6	79.871 \\
56.7	77.677 \\
56.8	79.133 \\
56.9	77.635 \\
57	79.255 \\
57.1	76.344 \\
57.2	76.852 \\
57.3	77.722 \\
57.4	80.626 \\
57.5	74.996 \\
57.6	75.371 \\
57.7	73.839 \\
57.8	75.571 \\
57.9	73.406 \\
58	71.796 \\
58.1	77.334 \\
58.2	72.974 \\
58.3	75.496 \\
58.4	73.56 \\
58.5	75.666 \\
58.6	77.151 \\
58.7	72.992 \\
58.8	73.057 \\
58.9	74.057 \\
59	74.108 \\
59.1	74.873 \\
59.2	71.505 \\
59.3	72.251 \\
59.4	75.173 \\
59.5	73.411 \\
59.6	77.153 \\
59.7	73.071 \\
59.8	74.307 \\
59.9	76.067 \\
60	73.293 \\
60.1	75.241 \\
60.2	77.772 \\
60.3	79.967 \\
60.4	93.711 \\
60.5	73.234 \\
60.6	76.351 \\
60.7	73.508 \\
60.8	71.082 \\
60.9	82.591 \\
61	75.894 \\
61.1	77.37 \\
61.2	73.369 \\
61.3	77.009 \\
61.4	80.343 \\
61.5	73.161 \\
61.6	76.653 \\
61.7	76.585 \\
61.8	74.587 \\
61.9	70.588 \\
62	73.214 \\
62.1	73.048 \\
62.2	74.918 \\
62.3	75.132 \\
62.4	73.517 \\
62.5	79.388 \\
62.6	73.981 \\
62.7	79.684 \\
62.8	71.864 \\
62.9	78.08 \\
63	75.096 \\
63.1	79.746 \\
63.2	76.765 \\
63.3	77.842 \\
63.4	76.669 \\
63.5	81.503 \\
63.6	83.923 \\
63.7	80.152 \\
63.8	85.814 \\
63.9	77.12 \\
64	82.89 \\
64.1	83.62 \\
64.2	81.015 \\
64.3	77.316 \\
64.4	82.038 \\
64.5	82.557 \\
64.6	82.606 \\
64.7	78.585 \\
64.8	79.63 \\
64.9	78.734 \\
65	77.369 \\
65.1	79.719 \\
65.2	76.292 \\
65.3	77.291 \\
65.4	75.351 \\
65.5	77.41 \\
65.6	74.119 \\
65.7	73.864 \\
65.8	74.386 \\
65.9	73.309 \\
66	79.569 \\
66.1	76.157 \\
66.2	81.695 \\
66.3	77.52 \\
66.4	75.605 \\
66.5	73.949 \\
66.6	74.217 \\
66.7	72.695 \\
66.8	75.4 \\
66.9	77.757 \\
67	72.751 \\
67.1	78.432 \\
67.2	73.523 \\
67.3	74.584 \\
67.4	72.858 \\
67.5	78.498 \\
67.6	73.39 \\
67.7	72.292 \\
67.8	75.472 \\
67.9	94.447 \\
68	75.322 \\
68.1	78.7 \\
68.2	71.5 \\
68.3	73.83 \\
68.4	74.489 \\
68.5	75.046 \\
68.6	74.706 \\
68.7	72.786 \\
68.8	73.167 \\
68.9	75.919 \\
69	72.476 \\
69.1	77.561 \\
69.2	76.949 \\
69.3	77.801 \\
69.4	73.641 \\
69.5	75.965 \\
69.6	73.813 \\
69.7	72.94 \\
69.8	76.204 \\
69.9	78.396 \\
70	77.824 \\
70.1	77.72 \\
70.2	79.266 \\
70.3	73.993 \\
70.4	73.988 \\
70.5	72.934 \\
70.6	74.755 \\
70.7	76.947 \\
70.8	78.657 \\
70.9	76.922 \\
71	79.596 \\
71.1	78.582 \\
71.2	81.319 \\
71.3	80.879 \\
71.4	76.744 \\
71.5	75.658 \\
71.6	74.982 \\
71.7	73.022 \\
71.8	71.746 \\
71.9	76.349 \\
72	74.682 \\
72.1	78.288 \\
72.2	77.989 \\
72.3	75.692 \\
72.4	75.544 \\
72.5	76.103 \\
72.6	76.253 \\
72.7	78.37 \\
72.8	73.279 \\
72.9	73.068 \\
73	76.993 \\
73.1	72.941 \\
73.2	72.954 \\
73.3	74.191 \\
73.4	74.327 \\
73.5	75.191 \\
73.6	71.459 \\
73.7	72.488 \\
73.8	77.648 \\
73.9	74.492 \\
74	75.042 \\
74.1	73.786 \\
74.2	76.733 \\
74.3	73.551 \\
74.4	71.359 \\
74.5	69.886 \\
74.6	72.941 \\
74.7	73.522 \\
74.8	72.694 \\
74.9	71.359 \\
75	73.391 \\
75.1	76.48 \\
75.2	75.075 \\
75.3	77.024 \\
75.4	73.793 \\
75.5	73.065 \\
75.6	72.203 \\
75.7	72.51 \\
75.8	72.077 \\
75.9	77.315 \\
76	75.541 \\
76.1	75.031 \\
76.2	72.8 \\
76.3	72.204 \\
76.4	82.253 \\
76.5	77.044 \\
76.6	79.321 \\
76.7	72.317 \\
76.8	74.934 \\
76.9	75.406 \\
77	80.679 \\
77.1	78.631 \\
77.2	83.156 \\
77.3	73.722 \\
77.4	76.657 \\
77.5	76.679 \\
77.6	79.552 \\
77.7	77.925 \\
77.8	80.201 \\
77.9	76.871 \\
78	78.642 \\
78.1	79.607 \\
78.2	75.143 \\
78.3	72.869 \\
78.4	76.656 \\
78.5	75.014 \\
78.6	80.339 \\
};
\addplot [red!89.80392156862746!black]
table [row sep=\\]{%
0	0.086 \\
0.1	0.046 \\
0.2	0.047 \\
0.3	0.033 \\
0.4	0.025 \\
0.5	0.027 \\
0.6	0.048 \\
0.7	0.086 \\
0.8	0.125 \\
0.9	0.046 \\
1	0.047 \\
1.1	0.033 \\
1.2	0.025 \\
1.3	0.027 \\
1.4	0.048 \\
1.5	0.03 \\
1.6	0.002 \\
1.7	0.028 \\
1.8	0.065 \\
1.9	0.002 \\
2	0.047 \\
2.1	0.046 \\
2.2	0.019 \\
2.3	0.029 \\
2.4	0.096 \\
2.5	0.064 \\
2.6	0.064 \\
2.7	0.028 \\
2.8	0.028 \\
2.9	0.06 \\
3	0.048 \\
3.1	0.062 \\
3.2	0.065 \\
3.3	0.05 \\
3.4	0.055 \\
3.5	0.058 \\
3.6	0.033 \\
3.7	0.064 \\
3.8	0.073 \\
3.9	0.067 \\
4	0.064 \\
4.1	0.049 \\
4.2	0.108 \\
4.3	0.048 \\
4.4	0.027 \\
4.5	0.055 \\
4.6	0.049 \\
4.7	0.046 \\
4.8	0.038 \\
4.9	0.03 \\
5	0.068 \\
5.1	0.049 \\
5.2	0.048 \\
5.3	0.032 \\
5.4	0.03 \\
5.5	0.036 \\
5.6	0.068 \\
5.7	0.053 \\
5.8	0.063 \\
5.9	0.052 \\
6	0.03 \\
6.1	0.031 \\
6.2	0.038 \\
6.3	0.064 \\
6.4	0.075 \\
6.5	0.037 \\
6.6	0.134 \\
6.7	0.033 \\
6.8	0.068 \\
6.9	0.079 \\
7	0.07 \\
7.1	0.076 \\
7.2	0.074 \\
7.3	0.057 \\
7.4	0.094 \\
7.5	0.052 \\
7.6	0.002 \\
7.7	0.042 \\
7.8	0.096 \\
7.9	0.071 \\
8	0.09 \\
8.1	0.102 \\
8.2	0.081 \\
8.3	0.056 \\
8.4	0.048 \\
8.5	0.039 \\
8.6	0.057 \\
8.7	0.063 \\
8.8	0.126 \\
8.9	0.085 \\
9	0.052 \\
9.1	0.074 \\
9.2	0.084 \\
9.3	0.257 \\
9.4	0.106 \\
9.5	0.107 \\
9.6	0.079 \\
9.7	0.133 \\
9.8	0.116 \\
9.9	0.105 \\
10	0.074 \\
10.1	0.102 \\
10.2	0.198 \\
10.3	0.138 \\
10.4	0.139 \\
10.5	0.101 \\
10.6	0.153 \\
10.7	0.129 \\
10.8	0.107 \\
10.9	0.112 \\
11	0.158 \\
11.1	0.139 \\
11.2	0.115 \\
11.3	0.186 \\
11.4	0.191 \\
11.5	0.151 \\
11.6	0.177 \\
11.7	0.221 \\
11.8	0.292 \\
11.9	0.204 \\
12	0.202 \\
12.1	0.274 \\
12.2	0.241 \\
12.3	0.535 \\
12.4	0.239 \\
12.5	0.235 \\
12.6	0.276 \\
12.7	0.312 \\
12.8	0.251 \\
12.9	0.55 \\
13	0.339 \\
13.1	0.506 \\
13.2	0.374 \\
13.3	0.566 \\
13.4	0.358 \\
13.5	0.399 \\
13.6	0.412 \\
13.7	0.566 \\
13.8	0.499 \\
13.9	1.182 \\
14	0.418 \\
14.1	0.477 \\
14.2	0.415 \\
14.3	0.415 \\
14.4	0.806 \\
14.5	0.48 \\
14.6	0.829 \\
14.7	0.484 \\
14.8	0.489 \\
14.9	0.428 \\
15	0.696 \\
15.1	1.126 \\
15.2	0.574 \\
15.3	0.427 \\
15.4	0.451 \\
15.5	0.767 \\
15.6	0.44 \\
15.7	0.444 \\
15.8	0.607 \\
15.9	0.557 \\
16	0.594 \\
16.1	0.546 \\
16.2	0.51 \\
16.3	0.492 \\
16.4	1.519 \\
16.5	0.511 \\
16.6	0.482 \\
16.7	0.754 \\
16.8	0.515 \\
16.9	0.913 \\
17	0.55 \\
17.1	0.649 \\
17.2	0.493 \\
17.3	0.002 \\
17.4	0.029 \\
17.5	0.002 \\
17.6	0.003 \\
17.7	0.002 \\
17.8	0.003 \\
17.9	0.023 \\
18	0.003 \\
18.1	0.002 \\
18.2	0.019 \\
18.3	0.002 \\
18.4	0.021 \\
18.5	0.022 \\
18.6	0.006 \\
18.7	0.002 \\
18.8	0.002 \\
18.9	0.003 \\
19	0.003 \\
19.1	0.002 \\
19.2	0.202 \\
19.3	0.02 \\
19.4	0.002 \\
19.5	0.023 \\
19.6	0.003 \\
19.7	0.002 \\
19.8	0.003 \\
19.9	0.007 \\
20	0.002 \\
20.1	0.032 \\
20.2	0.003 \\
20.3	0.002 \\
20.4	0.004 \\
20.5	0.002 \\
20.6	0.003 \\
20.7	0.003 \\
20.8	0.003 \\
20.9	0.003 \\
21	0.003 \\
21.1	0.029 \\
21.2	0.002 \\
21.3	0.003 \\
21.4	0.003 \\
21.5	0.021 \\
21.6	0.002 \\
21.7	0.003 \\
21.8	0.004 \\
21.9	0.002 \\
22	0.002 \\
22.1	0.004 \\
22.2	0.002 \\
22.3	0.002 \\
22.4	0.015 \\
22.5	0.037 \\
22.6	0.002 \\
22.7	0.003 \\
22.8	0.002 \\
22.9	0.003 \\
23	0.019 \\
23.1	0.002 \\
23.2	0.003 \\
23.3	0.063 \\
23.4	0.042 \\
23.5	0.044 \\
23.6	0.044 \\
23.7	0.062 \\
23.8	0.067 \\
23.9	0.102 \\
24	0.072 \\
24.1	0.088 \\
24.2	0.074 \\
24.3	0.052 \\
24.4	0.056 \\
24.5	0.123 \\
24.6	0.083 \\
24.7	0.125 \\
24.8	0.051 \\
24.9	0.073 \\
25	0.089 \\
25.1	0.123 \\
25.2	0.082 \\
25.3	0.128 \\
25.4	0.108 \\
25.5	0.113 \\
25.6	0.146 \\
25.7	0.077 \\
25.8	0.138 \\
25.9	0.174 \\
26	0.14 \\
26.1	0.12 \\
26.2	0.139 \\
26.3	0.08 \\
26.4	0.231 \\
26.5	0.138 \\
26.6	0.168 \\
26.7	0.1 \\
26.8	0.091 \\
26.9	0.163 \\
27	0.08 \\
27.1	0.109 \\
27.2	0.094 \\
27.3	0.069 \\
27.4	0.182 \\
27.5	0.108 \\
27.6	0.137 \\
27.7	0.202 \\
27.8	0.119 \\
27.9	0.093 \\
28	0.076 \\
28.1	0.113 \\
28.2	0.129 \\
28.3	0.142 \\
28.4	0.12 \\
28.5	0.137 \\
28.6	0.095 \\
28.7	0.083 \\
28.8	0.14 \\
28.9	0.073 \\
29	0.094 \\
29.1	0.101 \\
29.2	0.28 \\
29.3	0.102 \\
29.4	0.173 \\
29.5	0.134 \\
29.6	0.089 \\
29.7	0.084 \\
29.8	0.122 \\
29.9	0.097 \\
30	0.109 \\
30.1	0.093 \\
30.2	0.098 \\
30.3	0.115 \\
30.4	0.147 \\
30.5	0.155 \\
30.6	0.117 \\
30.7	0.075 \\
30.8	0.091 \\
30.9	0.089 \\
31	0.068 \\
31.1	0.069 \\
31.2	0.086 \\
31.3	0.096 \\
31.4	0.081 \\
31.5	0.003 \\
31.6	0.125 \\
31.7	0.003 \\
31.8	0.099 \\
31.9	0.202 \\
32	0.106 \\
32.1	0.107 \\
32.2	0.154 \\
32.3	0.136 \\
32.4	0.092 \\
32.5	0.108 \\
32.6	0.252 \\
32.7	0.13 \\
32.8	0.096 \\
32.9	0.126 \\
33	0.09 \\
33.1	0.103 \\
33.2	0.1 \\
33.3	0.106 \\
33.4	0.097 \\
33.5	0.104 \\
33.6	0.096 \\
33.7	0.115 \\
33.8	0.1 \\
33.9	0.065 \\
34	0.081 \\
34.1	0.098 \\
34.2	0.079 \\
34.3	0.088 \\
34.4	0.106 \\
34.5	0.074 \\
34.6	0.092 \\
34.7	0.103 \\
34.8	0.15 \\
34.9	0.104 \\
35	0.003 \\
35.1	0.003 \\
35.2	0.005 \\
35.3	0.002 \\
35.4	0.021 \\
35.5	0.038 \\
35.6	0.019 \\
35.7	0.021 \\
35.8	0.002 \\
35.9	0.002 \\
36	0.002 \\
36.1	0.242 \\
36.2	0.075 \\
36.3	0.089 \\
36.4	0.086 \\
36.5	0.092 \\
36.6	0.088 \\
36.7	0.281 \\
36.8	0.098 \\
36.9	0.133 \\
37	0.085 \\
37.1	0.088 \\
37.2	0.13 \\
37.3	0.292 \\
37.4	0.128 \\
37.5	0.12 \\
37.6	0.216 \\
37.7	0.142 \\
37.8	0.162 \\
37.9	0.213 \\
38	0.232 \\
38.1	0.429 \\
38.2	0.305 \\
38.3	0.472 \\
38.4	0.334 \\
38.5	0.273 \\
38.6	0.21 \\
38.7	0.232 \\
38.8	0.334 \\
38.9	0.228 \\
39	0.201 \\
39.1	0.286 \\
39.2	0.346 \\
39.3	0.258 \\
39.4	0.263 \\
39.5	0.28 \\
39.6	0.276 \\
39.7	0.313 \\
39.8	0.266 \\
39.9	0.244 \\
40	0.003 \\
40.1	0.002 \\
40.2	0.021 \\
40.3	0.002 \\
40.4	0.249 \\
40.5	0.435 \\
40.6	0.332 \\
40.7	0.002 \\
40.8	0.004 \\
40.9	0.002 \\
41	0.002 \\
41.1	0.003 \\
41.2	0.284 \\
41.3	0.259 \\
41.4	0.008 \\
41.5	0.003 \\
41.6	0.002 \\
41.7	0.002 \\
41.8	0.003 \\
41.9	0.003 \\
42	0.002 \\
42.1	0.019 \\
42.2	0.004 \\
42.3	0.022 \\
42.4	0.002 \\
42.5	0.019 \\
42.6	0.002 \\
42.7	0.003 \\
42.8	0.002 \\
42.9	0.022 \\
43	0.028 \\
43.1	0.002 \\
43.2	0.002 \\
43.3	0.019 \\
43.4	0.021 \\
43.5	0.019 \\
43.6	0.002 \\
43.7	0.021 \\
43.8	0.002 \\
43.9	0.003 \\
44	0.002 \\
44.1	0.007 \\
44.2	0.002 \\
44.3	0.002 \\
44.4	0.002 \\
44.5	0.009 \\
44.6	0.002 \\
44.7	0.002 \\
44.8	0.002 \\
44.9	0.002 \\
45	0.002 \\
45.1	0.002 \\
45.2	0.002 \\
45.3	0.002 \\
45.4	0.002 \\
45.5	0.003 \\
45.6	0.003 \\
45.7	0.003 \\
45.8	0.003 \\
45.9	0.003 \\
46	0.002 \\
46.1	0.007 \\
46.2	0.029 \\
46.3	0.002 \\
46.4	0.019 \\
46.5	0.003 \\
46.6	0.003 \\
46.7	0.002 \\
46.8	0.019 \\
46.9	0.019 \\
47	0.002 \\
47.1	0.002 \\
47.2	0.021 \\
47.3	0.003 \\
47.4	0.019 \\
47.5	0.02 \\
47.6	0.006 \\
47.7	0.021 \\
47.8	0.002 \\
47.9	0.003 \\
48	0.003 \\
48.1	0.205 \\
48.2	0.048 \\
48.3	0.028 \\
48.4	0.032 \\
48.5	0.039 \\
48.6	0.062 \\
48.7	0.105 \\
48.8	0.053 \\
48.9	0.042 \\
49	0.038 \\
49.1	0.048 \\
49.2	0.155 \\
49.3	0.061 \\
49.4	0.089 \\
49.5	0.082 \\
49.6	0.113 \\
49.7	0.072 \\
49.8	0.131 \\
49.9	0.092 \\
50	0.169 \\
50.1	0.112 \\
50.2	0.09 \\
50.3	0.116 \\
50.4	0.132 \\
50.5	0.163 \\
50.6	0.201 \\
50.7	0.131 \\
50.8	0.174 \\
50.9	0.167 \\
51	0.167 \\
51.1	0.128 \\
51.2	0.193 \\
51.3	0.203 \\
51.4	0.252 \\
51.5	0.206 \\
51.6	0.204 \\
51.7	0.154 \\
51.8	0.206 \\
51.9	0.223 \\
52	0.202 \\
52.1	0.197 \\
52.2	0.166 \\
52.3	0.18 \\
52.4	0.223 \\
52.5	0.791 \\
52.6	0.239 \\
52.7	0.239 \\
52.8	0.392 \\
52.9	0.186 \\
53	0.231 \\
53.1	0.473 \\
53.2	0.248 \\
53.3	0.482 \\
53.4	0.33 \\
53.5	0.657 \\
53.6	0.274 \\
53.7	0.241 \\
53.8	0.441 \\
53.9	0.216 \\
54	0.692 \\
54.1	0.222 \\
54.2	0.292 \\
54.3	0.205 \\
54.4	0.25 \\
54.5	0.381 \\
54.6	0.226 \\
54.7	0.305 \\
54.8	0.254 \\
54.9	0.875 \\
55	0.298 \\
55.1	0.276 \\
55.2	0.354 \\
55.3	0.259 \\
55.4	0.29 \\
55.5	0.303 \\
55.6	0.304 \\
55.7	0.27 \\
55.8	0.294 \\
55.9	0.287 \\
56	0.26 \\
56.1	0.237 \\
56.2	0.28 \\
56.3	0.284 \\
56.4	0.246 \\
56.5	0.328 \\
56.6	0.36 \\
56.7	0.311 \\
56.8	0.752 \\
56.9	0.34 \\
57	0.297 \\
57.1	0.253 \\
57.2	0.387 \\
57.3	0.244 \\
57.4	0.274 \\
57.5	0.268 \\
57.6	0.276 \\
57.7	0.273 \\
57.8	0.344 \\
57.9	0.322 \\
58	0.181 \\
58.1	0.286 \\
58.2	0.194 \\
58.3	1.683 \\
58.4	0.353 \\
58.5	0.326 \\
58.6	0.276 \\
58.7	0.285 \\
58.8	0.505 \\
58.9	0.266 \\
59	0.303 \\
59.1	0.338 \\
59.2	0.151 \\
59.3	0.151 \\
59.4	0.154 \\
59.5	0.179 \\
59.6	0.259 \\
59.7	0.27 \\
59.8	0.146 \\
59.9	0.161 \\
60	0.394 \\
60.1	0.133 \\
60.2	0.307 \\
60.3	0.343 \\
60.4	0.148 \\
60.5	0.427 \\
60.6	0.155 \\
60.7	0.138 \\
60.8	0.116 \\
60.9	0.166 \\
61	0.165 \\
61.1	0.224 \\
61.2	0.156 \\
61.3	0.176 \\
61.4	0.66 \\
61.5	0.256 \\
61.6	0.152 \\
61.7	0.238 \\
61.8	0.059 \\
61.9	0.177 \\
62	0.082 \\
62.1	0.075 \\
62.2	0.167 \\
62.3	0.101 \\
62.4	0.155 \\
62.5	0.197 \\
62.6	0.203 \\
62.7	0.12 \\
62.8	0.122 \\
62.9	0.118 \\
63	0.135 \\
63.1	0.168 \\
63.2	0.209 \\
63.3	0.124 \\
63.4	0.191 \\
63.5	0.168 \\
63.6	0.403 \\
63.7	0.264 \\
63.8	0.291 \\
63.9	0.23 \\
64	0.256 \\
64.1	0.213 \\
64.2	0.28 \\
64.3	0.424 \\
64.4	0.684 \\
64.5	0.248 \\
64.6	0.454 \\
64.7	0.385 \\
64.8	0.25 \\
64.9	0.279 \\
65	0.334 \\
65.1	0.24 \\
65.2	0.258 \\
65.3	0.275 \\
65.4	0.303 \\
65.5	0.307 \\
65.6	0.229 \\
65.7	0.326 \\
65.8	0.277 \\
65.9	0.416 \\
66	0.276 \\
66.1	0.335 \\
66.2	0.307 \\
66.3	0.542 \\
66.4	0.358 \\
66.5	0.306 \\
66.6	0.311 \\
66.7	0.317 \\
66.8	0.627 \\
66.9	0.305 \\
67	0.586 \\
67.1	0.239 \\
67.2	0.317 \\
67.3	0.236 \\
67.4	0.275 \\
67.5	0.265 \\
67.6	0.237 \\
67.7	0.251 \\
67.8	0.266 \\
67.9	0.276 \\
68	0.311 \\
68.1	0.002 \\
68.2	0.003 \\
68.3	0.006 \\
68.4	0.002 \\
68.5	0.002 \\
68.6	0.004 \\
68.7	0.002 \\
68.8	0.004 \\
68.9	0.02 \\
69	0.02 \\
69.1	0.02 \\
69.2	0.003 \\
69.3	0.003 \\
69.4	0.003 \\
69.5	0.008 \\
69.6	0.002 \\
69.7	0.258 \\
69.8	0.053 \\
69.9	0.053 \\
70	0.061 \\
70.1	0.045 \\
70.2	0.093 \\
70.3	0.138 \\
70.4	0.046 \\
70.5	0.048 \\
70.6	0.106 \\
70.7	0.058 \\
70.8	0.071 \\
70.9	0.048 \\
71	0.07 \\
71.1	0.031 \\
71.2	0.068 \\
71.3	0.048 \\
71.4	0.081 \\
71.5	0.028 \\
71.6	0.121 \\
71.7	0.063 \\
71.8	0.03 \\
71.9	0.03 \\
72	0.031 \\
72.1	0.05 \\
72.2	0.098 \\
72.3	0.035 \\
72.4	0.155 \\
72.5	0.03 \\
72.6	0.032 \\
72.7	0.049 \\
72.8	0.03 \\
72.9	0.06 \\
73	0.031 \\
73.1	0.031 \\
73.2	0.034 \\
73.3	0.069 \\
73.4	0.053 \\
73.5	0.033 \\
73.6	0.031 \\
73.7	0.051 \\
73.8	0.032 \\
73.9	0.031 \\
74	0.038 \\
74.1	0.052 \\
74.2	0.116 \\
74.3	0.032 \\
74.4	0.031 \\
74.5	0.07 \\
74.6	0.075 \\
74.7	0.132 \\
74.8	0.101 \\
74.9	0.032 \\
75	0.065 \\
75.1	0.052 \\
75.2	0.069 \\
75.3	0.061 \\
75.4	0.076 \\
75.5	0.022 \\
75.6	0.003 \\
75.7	0.002 \\
75.8	0.023 \\
75.9	0.003 \\
76	0.002 \\
76.1	0.002 \\
76.2	0.002 \\
76.3	0.002 \\
76.4	0.002 \\
76.5	0.004 \\
76.6	0.019 \\
76.7	0.002 \\
76.8	0.002 \\
76.9	0.004 \\
77	0.019 \\
77.1	0.002 \\
77.2	0.022 \\
77.3	0.002 \\
77.4	0.003 \\
77.5	0.002 \\
77.6	0.021 \\
77.7	0.016 \\
77.8	0.002 \\
77.9	0.003 \\
78	0.002 \\
78.1	0.003 \\
78.2	0.003 \\
78.3	0.003 \\
78.4	0.002 \\
78.5	0.002 \\
78.6	0.002 \\
};
\addplot [color0]
table [row sep=\\]{%
0	1.178 \\
0.1	1.563 \\
0.2	1.607 \\
0.3	0.844 \\
0.4	0.852 \\
0.5	0.862 \\
0.6	1.336 \\
0.7	0.953 \\
0.8	0.822 \\
0.9	0.875 \\
1	0.846 \\
1.1	0.862 \\
1.2	0.81 \\
1.3	0.886 \\
1.4	1.211 \\
1.5	0.864 \\
1.6	0.856 \\
1.7	0.79 \\
1.8	0.811 \\
1.9	0.848 \\
2	1.057 \\
2.1	0.866 \\
2.2	0.792 \\
2.3	1.013 \\
2.4	0.962 \\
2.5	1.566 \\
2.6	0.992 \\
2.7	1.171 \\
2.8	0.875 \\
2.9	1.257 \\
3	1.008 \\
3.1	0.934 \\
3.2	0.912 \\
3.3	0.917 \\
3.4	1.227 \\
3.5	0.922 \\
3.6	0.868 \\
3.7	0.84 \\
3.8	1.833 \\
3.9	0.881 \\
4	0.959 \\
4.1	0.866 \\
4.2	1.544 \\
4.3	0.813 \\
4.4	0.8 \\
4.5	1.156 \\
4.6	0.896 \\
4.7	0.857 \\
4.8	1.465 \\
4.9	0.95 \\
5	0.859 \\
5.1	1.056 \\
5.2	0.847 \\
5.3	0.991 \\
5.4	0.829 \\
5.5	1.106 \\
5.6	0.833 \\
5.7	0.847 \\
5.8	1.578 \\
5.9	0.925 \\
6	0.827 \\
6.1	0.826 \\
6.2	1.428 \\
6.3	0.835 \\
6.4	0.805 \\
6.5	0.932 \\
6.6	1.327 \\
6.7	0.879 \\
6.8	1.023 \\
6.9	1.083 \\
7	0.815 \\
7.1	0.89 \\
7.2	0.808 \\
7.3	1.016 \\
7.4	0.911 \\
7.5	0.896 \\
7.6	0.827 \\
7.7	1.136 \\
7.8	1.094 \\
7.9	0.846 \\
8	1.17 \\
8.1	0.911 \\
8.2	0.835 \\
8.3	0.827 \\
8.4	1.392 \\
8.5	0.903 \\
8.6	0.821 \\
8.7	0.932 \\
8.8	1.971 \\
8.9	0.846 \\
9	1.618 \\
9.1	0.844 \\
9.2	1.338 \\
9.3	1.528 \\
9.4	0.845 \\
9.5	1.149 \\
9.6	1.103 \\
9.7	1.092 \\
9.8	0.877 \\
9.9	1.354 \\
10	0.89 \\
10.1	1.091 \\
10.2	1.826 \\
10.3	0.917 \\
10.4	0.91 \\
10.5	1.232 \\
10.6	1.106 \\
10.7	0.992 \\
10.8	1.34 \\
10.9	0.978 \\
11	1.295 \\
11.1	0.963 \\
11.2	0.977 \\
11.3	1.034 \\
11.4	0.922 \\
11.5	1.059 \\
11.6	0.928 \\
11.7	1.045 \\
11.8	1.311 \\
11.9	0.968 \\
12	0.949 \\
12.1	1.616 \\
12.2	1.29 \\
12.3	1.235 \\
12.4	1.138 \\
12.5	1.012 \\
12.6	1.143 \\
12.7	1.092 \\
12.8	1.109 \\
12.9	1.477 \\
13	1.04 \\
13.1	2.023 \\
13.2	1.026 \\
13.3	1.659 \\
13.4	1.167 \\
13.5	1.765 \\
13.6	0.999 \\
13.7	1.619 \\
13.8	0.995 \\
13.9	2.312 \\
14	1.005 \\
14.1	1.151 \\
14.2	0.941 \\
14.3	0.991 \\
14.4	1.189 \\
14.5	1.838 \\
14.6	0.933 \\
14.7	0.956 \\
14.8	1.04 \\
14.9	1.621 \\
15	0.911 \\
15.1	1.868 \\
15.2	0.87 \\
15.3	0.948 \\
15.4	0.921 \\
15.5	1.104 \\
15.6	1.023 \\
15.7	0.894 \\
15.8	1.551 \\
15.9	1.259 \\
16	0.86 \\
16.1	0.871 \\
16.2	0.834 \\
16.3	1.166 \\
16.4	1.77 \\
16.5	0.933 \\
16.6	0.913 \\
16.7	1.551 \\
16.8	0.936 \\
16.9	0.864 \\
17	0.868 \\
17.1	0.909 \\
17.2	0.84 \\
17.3	0.902 \\
17.4	0.803 \\
17.5	0.832 \\
17.6	0.827 \\
17.7	0.847 \\
17.8	0.826 \\
17.9	0.814 \\
18	1.223 \\
18.1	0.904 \\
18.2	0.858 \\
18.3	0.813 \\
18.4	1.123 \\
18.5	0.885 \\
18.6	1.415 \\
18.7	0.831 \\
18.8	0.797 \\
18.9	1.067 \\
19	1.685 \\
19.1	0.854 \\
19.2	0.97 \\
19.3	0.899 \\
19.4	0.883 \\
19.5	1.779 \\
19.6	0.801 \\
19.7	0.798 \\
19.8	0.947 \\
19.9	0.872 \\
20	1.067 \\
20.1	0.914 \\
20.2	0.964 \\
20.3	0.829 \\
20.4	1.511 \\
20.5	0.825 \\
20.6	0.898 \\
20.7	0.792 \\
20.8	0.799 \\
20.9	0.773 \\
21	1.714 \\
21.1	0.868 \\
21.2	0.879 \\
21.3	0.872 \\
21.4	0.814 \\
21.5	0.842 \\
21.6	0.947 \\
21.7	1.35 \\
21.8	1.758 \\
21.9	0.814 \\
22	0.882 \\
22.1	1.863 \\
22.2	0.828 \\
22.3	0.856 \\
22.4	0.87 \\
22.5	1.677 \\
22.6	0.899 \\
22.7	1.042 \\
22.8	0.922 \\
22.9	0.955 \\
23	0.838 \\
23.1	0.9 \\
23.2	0.909 \\
23.3	1.082 \\
23.4	0.86 \\
23.5	0.805 \\
23.6	1.312 \\
23.7	0.859 \\
23.8	0.829 \\
23.9	1.821 \\
24	0.919 \\
24.1	0.925 \\
24.2	0.926 \\
24.3	0.889 \\
24.4	0.957 \\
24.5	1.285 \\
24.6	1.059 \\
24.7	1.886 \\
24.8	0.958 \\
24.9	0.984 \\
25	0.896 \\
25.1	0.931 \\
25.2	0.875 \\
25.3	1.241 \\
25.4	0.966 \\
25.5	0.873 \\
25.6	1.388 \\
25.7	0.855 \\
25.8	0.864 \\
25.9	0.942 \\
26	0.895 \\
26.1	0.915 \\
26.2	0.882 \\
26.3	0.861 \\
26.4	1.816 \\
26.5	0.994 \\
26.6	1.78 \\
26.7	0.9 \\
26.8	1.049 \\
26.9	1.695 \\
27	0.942 \\
27.1	0.947 \\
27.2	0.917 \\
27.3	0.89 \\
27.4	1.075 \\
27.5	0.937 \\
27.6	0.835 \\
27.7	0.812 \\
27.8	0.807 \\
27.9	0.924 \\
28	0.903 \\
28.1	0.887 \\
28.2	0.913 \\
28.3	0.846 \\
28.4	0.998 \\
28.5	0.774 \\
28.6	0.883 \\
28.7	0.842 \\
28.8	0.816 \\
28.9	1.518 \\
29	1.136 \\
29.1	0.885 \\
29.2	1.744 \\
29.3	0.894 \\
29.4	1.785 \\
29.5	0.816 \\
29.6	0.866 \\
29.7	0.909 \\
29.8	0.975 \\
29.9	0.915 \\
30	0.866 \\
30.1	0.864 \\
30.2	1.115 \\
30.3	0.816 \\
30.4	0.883 \\
30.5	1.021 \\
30.6	0.841 \\
30.7	0.937 \\
30.8	0.82 \\
30.9	0.831 \\
31	0.908 \\
31.1	1.377 \\
31.2	0.828 \\
31.3	0.887 \\
31.4	0.789 \\
31.5	0.884 \\
31.6	1.424 \\
31.7	0.893 \\
31.8	0.824 \\
31.9	1.643 \\
32	0.791 \\
32.1	0.811 \\
32.2	0.946 \\
32.3	1.309 \\
32.4	0.833 \\
32.5	0.876 \\
32.6	1.953 \\
32.7	0.977 \\
32.8	0.852 \\
32.9	0.831 \\
33	1.146 \\
33.1	0.941 \\
33.2	1.04 \\
33.3	0.99 \\
33.4	0.819 \\
33.5	0.946 \\
33.6	0.849 \\
33.7	0.82 \\
33.8	0.862 \\
33.9	0.885 \\
34	1.155 \\
34.1	0.883 \\
34.2	0.829 \\
34.3	0.84 \\
34.4	1.183 \\
34.5	0.85 \\
34.6	0.825 \\
34.7	1.06 \\
34.8	0.848 \\
34.9	0.96 \\
35	0.876 \\
35.1	0.836 \\
35.2	1.844 \\
35.3	0.937 \\
35.4	0.804 \\
35.5	1.186 \\
35.6	0.851 \\
35.7	1.004 \\
35.8	1.806 \\
35.9	0.867 \\
36	0.991 \\
36.1	1.46 \\
36.2	0.887 \\
36.3	1.059 \\
36.4	1.165 \\
36.5	1.008 \\
36.6	1.269 \\
36.7	1.981 \\
36.8	0.953 \\
36.9	1.255 \\
37	1.028 \\
37.1	1.011 \\
37.2	1.128 \\
37.3	1.947 \\
37.4	1.134 \\
37.5	1.916 \\
37.6	1.095 \\
37.7	1.11 \\
37.8	1.208 \\
37.9	1.043 \\
38	1.827 \\
38.1	1.411 \\
38.2	1.227 \\
38.3	3.096 \\
38.4	1.246 \\
38.5	1.585 \\
38.6	1.16 \\
38.7	1.388 \\
38.8	1.152 \\
38.9	1.101 \\
39	1.062 \\
39.1	1.073 \\
39.2	1.056 \\
39.3	1.06 \\
39.4	0.911 \\
39.5	1.293 \\
39.6	1.055 \\
39.7	1.477 \\
39.8	0.97 \\
39.9	0.893 \\
40	1.154 \\
40.1	0.967 \\
40.2	0.883 \\
40.3	0.88 \\
40.4	0.878 \\
40.5	1.518 \\
40.6	0.816 \\
40.7	0.866 \\
40.8	1.318 \\
40.9	0.811 \\
41	0.834 \\
41.1	1.145 \\
41.2	0.871 \\
41.3	0.928 \\
41.4	1.45 \\
41.5	0.87 \\
41.6	0.82 \\
41.7	1.184 \\
41.8	1.359 \\
41.9	1.941 \\
42	0.842 \\
42.1	0.886 \\
42.2	0.839 \\
42.3	0.919 \\
42.4	1.204 \\
42.5	0.798 \\
42.6	0.835 \\
42.7	0.797 \\
42.8	0.838 \\
42.9	0.879 \\
43	1.179 \\
43.1	0.874 \\
43.2	0.764 \\
43.3	0.804 \\
43.4	0.831 \\
43.5	0.817 \\
43.6	0.938 \\
43.7	0.831 \\
43.8	0.869 \\
43.9	1.531 \\
44	0.843 \\
44.1	0.819 \\
44.2	1.201 \\
44.3	0.787 \\
44.4	0.795 \\
44.5	1.424 \\
44.6	0.788 \\
44.7	0.799 \\
44.8	0.869 \\
44.9	0.834 \\
45	0.924 \\
45.1	2.023 \\
45.2	0.954 \\
45.3	0.787 \\
45.4	0.823 \\
45.5	0.862 \\
45.6	1.666 \\
45.7	0.888 \\
45.8	0.79 \\
45.9	0.97 \\
46	1.007 \\
46.1	1.454 \\
46.2	1.041 \\
46.3	0.803 \\
46.4	0.924 \\
46.5	1.036 \\
46.6	1.313 \\
46.7	0.803 \\
46.8	1.061 \\
46.9	0.965 \\
47	0.821 \\
47.1	1.449 \\
47.2	0.932 \\
47.3	1.018 \\
47.4	0.923 \\
47.5	0.857 \\
47.6	1.859 \\
47.7	0.969 \\
47.8	0.927 \\
47.9	1.015 \\
48	1.012 \\
48.1	0.837 \\
48.2	1.42 \\
48.3	0.889 \\
48.4	0.894 \\
48.5	0.984 \\
48.6	1.168 \\
48.7	0.863 \\
48.8	0.843 \\
48.9	0.889 \\
49	0.851 \\
49.1	2.016 \\
49.2	2.028 \\
49.3	1.138 \\
49.4	0.872 \\
49.5	0.888 \\
49.6	1.326 \\
49.7	0.998 \\
49.8	1.418 \\
49.9	0.956 \\
50	1.974 \\
50.1	0.958 \\
50.2	1.788 \\
50.3	1.113 \\
50.4	0.945 \\
50.5	0.999 \\
50.6	1.637 \\
50.7	0.969 \\
50.8	2.191 \\
50.9	0.902 \\
51	0.982 \\
51.1	1.018 \\
51.2	0.926 \\
51.3	1.074 \\
51.4	1.219 \\
51.5	0.962 \\
51.6	0.991 \\
51.7	1.541 \\
51.8	1.079 \\
51.9	0.981 \\
52	1.063 \\
52.1	1.116 \\
52.2	0.998 \\
52.3	1.115 \\
52.4	1.086 \\
52.5	2.042 \\
52.6	1.483 \\
52.7	0.977 \\
52.8	1.666 \\
52.9	1.05 \\
53	1.094 \\
53.1	1.511 \\
53.2	1.016 \\
53.3	2.455 \\
53.4	1.184 \\
53.5	1.536 \\
53.6	1.618 \\
53.7	1.048 \\
53.8	2.096 \\
53.9	0.936 \\
54	1.671 \\
54.1	0.971 \\
54.2	0.997 \\
54.3	1.092 \\
54.4	1.157 \\
54.5	1.341 \\
54.6	0.904 \\
54.7	1.661 \\
54.8	1.056 \\
54.9	1.159 \\
55	0.893 \\
55.1	0.965 \\
55.2	1.144 \\
55.3	1.325 \\
55.4	1.022 \\
55.5	1.035 \\
55.6	1.107 \\
55.7	0.893 \\
55.8	1 \\
55.9	0.982 \\
56	0.867 \\
56.1	1.177 \\
56.2	0.864 \\
56.3	0.843 \\
56.4	0.913 \\
56.5	1.016 \\
56.6	1.328 \\
56.7	1.037 \\
56.8	2.851 \\
56.9	0.889 \\
57	1.153 \\
57.1	0.84 \\
57.2	1.172 \\
57.3	0.882 \\
57.4	0.868 \\
57.5	0.834 \\
57.6	1.104 \\
57.7	1.023 \\
57.8	1.991 \\
57.9	1.179 \\
58	0.896 \\
58.1	1.298 \\
58.2	0.837 \\
58.3	1.828 \\
58.4	0.988 \\
58.5	0.877 \\
58.6	0.866 \\
58.7	0.832 \\
58.8	1.451 \\
58.9	0.827 \\
59	0.838 \\
59.1	0.935 \\
59.2	0.961 \\
59.3	0.987 \\
59.4	0.826 \\
59.5	1 \\
59.6	1.655 \\
59.7	0.896 \\
59.8	1.025 \\
59.9	0.982 \\
60	0.867 \\
60.1	1.328 \\
60.2	0.827 \\
60.3	0.903 \\
60.4	1.008 \\
60.5	1.576 \\
60.6	1.316 \\
60.7	0.853 \\
60.8	0.882 \\
60.9	1.055 \\
61	0.901 \\
61.1	0.947 \\
61.2	0.899 \\
61.3	0.914 \\
61.4	1.295 \\
61.5	0.921 \\
61.6	0.884 \\
61.7	1.012 \\
61.8	0.863 \\
61.9	0.952 \\
62	0.859 \\
62.1	0.888 \\
62.2	1.173 \\
62.3	0.896 \\
62.4	1.193 \\
62.5	1.046 \\
62.6	1.07 \\
62.7	0.939 \\
62.8	0.96 \\
62.9	0.934 \\
63	0.952 \\
63.1	1.091 \\
63.2	1.069 \\
63.3	1.101 \\
63.4	1.114 \\
63.5	1.114 \\
63.6	2.18 \\
63.7	2.083 \\
63.8	1.437 \\
63.9	1.518 \\
64	1.189 \\
64.1	1.15 \\
64.2	1.388 \\
64.3	1.099 \\
64.4	2.367 \\
64.5	1.019 \\
64.6	1.365 \\
64.7	1.452 \\
64.8	1.277 \\
64.9	1.364 \\
65	1.199 \\
65.1	0.997 \\
65.2	1.008 \\
65.3	0.993 \\
65.4	1.042 \\
65.5	1.035 \\
65.6	0.954 \\
65.7	1.198 \\
65.8	0.972 \\
65.9	1.404 \\
66	0.901 \\
66.1	1.119 \\
66.2	0.929 \\
66.3	1.625 \\
66.4	1.134 \\
66.5	1.281 \\
66.6	0.915 \\
66.7	0.907 \\
66.8	1.379 \\
66.9	0.875 \\
67	0.832 \\
67.1	0.949 \\
67.2	0.847 \\
67.3	1.431 \\
67.4	0.927 \\
67.5	1.112 \\
67.6	0.861 \\
67.7	0.936 \\
67.8	0.836 \\
67.9	0.845 \\
68	1 \\
68.1	0.896 \\
68.2	0.93 \\
68.3	2.263 \\
68.4	0.821 \\
68.5	0.835 \\
68.6	1.439 \\
68.7	0.855 \\
68.8	1.629 \\
68.9	1.007 \\
69	0.899 \\
69.1	0.836 \\
69.2	1.073 \\
69.3	0.913 \\
69.4	0.81 \\
69.5	1.71 \\
69.6	0.896 \\
69.7	0.92 \\
69.8	1.137 \\
69.9	0.802 \\
70	0.79 \\
70.1	0.924 \\
70.2	0.85 \\
70.3	1.392 \\
70.4	1.493 \\
70.5	0.8 \\
70.6	0.959 \\
70.7	0.803 \\
70.8	2.081 \\
70.9	0.913 \\
71	1.738 \\
71.1	0.97 \\
71.2	1.999 \\
71.3	0.881 \\
71.4	0.891 \\
71.5	0.827 \\
71.6	1.43 \\
71.7	0.853 \\
71.8	0.828 \\
71.9	0.863 \\
72	0.849 \\
72.1	1.65 \\
72.2	1.789 \\
72.3	0.957 \\
72.4	1.259 \\
72.5	1.215 \\
72.6	0.968 \\
72.7	1.391 \\
72.8	0.877 \\
72.9	0.85 \\
73	0.842 \\
73.1	0.863 \\
73.2	1.6 \\
73.3	0.839 \\
73.4	0.81 \\
73.5	1.471 \\
73.6	0.994 \\
73.7	0.901 \\
73.8	0.955 \\
73.9	0.835 \\
74	1.088 \\
74.1	0.946 \\
74.2	1.302 \\
74.3	0.814 \\
74.4	0.851 \\
74.5	1.03 \\
74.6	0.892 \\
74.7	1.666 \\
74.8	1.625 \\
74.9	0.831 \\
75	0.828 \\
75.1	1.69 \\
75.2	0.929 \\
75.3	1.367 \\
75.4	0.896 \\
75.5	0.921 \\
75.6	1.08 \\
75.7	0.869 \\
75.8	0.951 \\
75.9	1.289 \\
76	0.966 \\
76.1	0.83 \\
76.2	0.841 \\
76.3	0.919 \\
76.4	1.069 \\
76.5	1.704 \\
76.6	0.812 \\
76.7	0.831 \\
76.8	0.919 \\
76.9	0.927 \\
77	0.999 \\
77.1	0.825 \\
77.2	0.916 \\
77.3	0.965 \\
77.4	1.118 \\
77.5	0.792 \\
77.6	0.839 \\
77.7	0.791 \\
77.8	0.892 \\
77.9	1.174 \\
78	0.8 \\
78.1	1.512 \\
78.2	0.902 \\
78.3	0.813 \\
78.4	0.925 \\
78.5	0.8 \\
78.6	0.958 \\
};
\addplot [color1]
table [row sep=\\]{%
0	54.663 \\
0.1	74.533 \\
0.2	71.331 \\
0.3	69.448 \\
0.4	72.808 \\
0.5	71.646 \\
0.6	71.25 \\
0.7	71.746 \\
0.8	71.94 \\
0.9	67.547 \\
1	75.292 \\
1.1	70.803 \\
1.2	69.744 \\
1.3	72.269 \\
1.4	68.296 \\
1.5	70.469 \\
1.6	73.564 \\
1.7	69.948 \\
1.8	69.55 \\
1.9	77.865 \\
2	71.406 \\
2.1	75.546 \\
2.2	76.599 \\
2.3	80.616 \\
2.4	73.9 \\
2.5	70.024 \\
2.6	73.532 \\
2.7	70.864 \\
2.8	73.477 \\
2.9	69.866 \\
3	72.781 \\
3.1	72.45 \\
3.2	70.226 \\
3.3	70.221 \\
3.4	71.309 \\
3.5	72.974 \\
3.6	68.539 \\
3.7	76.187 \\
3.8	75.775 \\
3.9	70.74 \\
4	70.342 \\
4.1	71.217 \\
4.2	73.899 \\
4.3	71.2 \\
4.4	68.325 \\
4.5	69.879 \\
4.6	70.968 \\
4.7	70.745 \\
4.8	70.397 \\
4.9	67.952 \\
5	70.844 \\
5.1	68.919 \\
5.2	72.157 \\
5.3	67.923 \\
5.4	68.505 \\
5.5	69.738 \\
5.6	69.566 \\
5.7	69.648 \\
5.8	68.836 \\
5.9	67.857 \\
6	68.06 \\
6.1	68.725 \\
6.2	70.635 \\
6.3	71.236 \\
6.4	69.46 \\
6.5	66.951 \\
6.6	66.619 \\
6.7	67.989 \\
6.8	69.667 \\
6.9	68.691 \\
7	75.194 \\
7.1	69.185 \\
7.2	68.131 \\
7.3	70.835 \\
7.4	69.937 \\
7.5	68.51 \\
7.6	68.338 \\
7.7	69.358 \\
7.8	68.227 \\
7.9	70.614 \\
8	68.754 \\
8.1	68.003 \\
8.2	68.599 \\
8.3	67.432 \\
8.4	68.706 \\
8.5	70.279 \\
8.6	68.093 \\
8.7	67.52 \\
8.8	68.464 \\
8.9	70.934 \\
9	72.107 \\
9.1	75.555 \\
9.2	71.782 \\
9.3	69.984 \\
9.4	73.866 \\
9.5	71.768 \\
9.6	73.269 \\
9.7	70.331 \\
9.8	70.639 \\
9.9	74.373 \\
10	70.997 \\
10.1	69.37 \\
10.2	68.646 \\
10.3	70.953 \\
10.4	71.091 \\
10.5	73.759 \\
10.6	69.452 \\
10.7	70.565 \\
10.8	73.338 \\
10.9	71.114 \\
11	76.402 \\
11.1	69.699 \\
11.2	72.464 \\
11.3	73.314 \\
11.4	70.927 \\
11.5	71.625 \\
11.6	74.709 \\
11.7	71.817 \\
11.8	70.497 \\
11.9	73.381 \\
12	70.451 \\
12.1	73.551 \\
12.2	71.06 \\
12.3	73.909 \\
12.4	74.776 \\
12.5	73.606 \\
12.6	77.665 \\
12.7	75.447 \\
12.8	78.864 \\
12.9	76.67 \\
13	76.677 \\
13.1	76.432 \\
13.2	77.052 \\
13.3	76.709 \\
13.4	74.84 \\
13.5	77.88 \\
13.6	75.559 \\
13.7	76.374 \\
13.8	74.847 \\
13.9	72.329 \\
14	72.799 \\
14.1	71.619 \\
14.2	72.382 \\
14.3	72.642 \\
14.4	70.48 \\
14.5	76.543 \\
14.6	73.336 \\
14.7	73.06 \\
14.8	76.475 \\
14.9	74.776 \\
15	71.753 \\
15.1	70.947 \\
15.2	69.216 \\
15.3	72.825 \\
15.4	72.295 \\
15.5	71.642 \\
15.6	69.735 \\
15.7	73.11 \\
15.8	73.555 \\
15.9	72.64 \\
16	72.493 \\
16.1	69.952 \\
16.2	73.046 \\
16.3	70.815 \\
16.4	71.531 \\
16.5	69.923 \\
16.6	70.057 \\
16.7	75.602 \\
16.8	72.904 \\
16.9	72.491 \\
17	74.675 \\
17.1	73.094 \\
17.2	77.722 \\
17.3	74.982 \\
17.4	78.081 \\
17.5	73.413 \\
17.6	77.265 \\
17.7	76.022 \\
17.8	77.459 \\
17.9	73.528 \\
18	75 \\
18.1	76.868 \\
18.2	78.4 \\
18.3	74.575 \\
18.4	75.988 \\
18.5	72.994 \\
18.6	76.514 \\
18.7	74.156 \\
18.8	71.615 \\
18.9	78.082 \\
19	75.316 \\
19.1	71.545 \\
19.2	73.855 \\
19.3	75.069 \\
19.4	70.917 \\
19.5	73.114 \\
19.6	74.572 \\
19.7	69.098 \\
19.8	77.785 \\
19.9	76.695 \\
20	75.812 \\
20.1	72.951 \\
20.2	75.974 \\
20.3	73.215 \\
20.4	74.14 \\
20.5	70.466 \\
20.6	70.395 \\
20.7	69.933 \\
20.8	74.758 \\
20.9	72.521 \\
21	69.821 \\
21.1	72.195 \\
21.2	72.374 \\
21.3	75.331 \\
21.4	70.745 \\
21.5	71.087 \\
21.6	73.265 \\
21.7	73.35 \\
21.8	69.729 \\
21.9	69.169 \\
22	69.717 \\
22.1	72.557 \\
22.2	70.564 \\
22.3	68.668 \\
22.4	69.5 \\
22.5	74.358 \\
22.6	78.236 \\
22.7	71.229 \\
22.8	70.141 \\
22.9	71.493 \\
23	77.493 \\
23.1	68.429 \\
23.2	68.557 \\
23.3	72.904 \\
23.4	70.034 \\
23.5	70.051 \\
23.6	70.337 \\
23.7	70.316 \\
23.8	72.132 \\
23.9	71.038 \\
24	70.248 \\
24.1	71.57 \\
24.2	73.916 \\
24.3	70.339 \\
24.4	68.583 \\
24.5	72.293 \\
24.6	70.332 \\
24.7	74.578 \\
24.8	68.754 \\
24.9	69.302 \\
25	71.262 \\
25.1	74.961 \\
25.2	71.268 \\
25.3	72.32 \\
25.4	68.77 \\
25.5	72.663 \\
25.6	71.951 \\
25.7	70.029 \\
25.8	70.524 \\
25.9	76.167 \\
26	71.939 \\
26.1	69.821 \\
26.2	76.414 \\
26.3	72.471 \\
26.4	70.801 \\
26.5	75.168 \\
26.6	73.099 \\
26.7	72.643 \\
26.8	72.582 \\
26.9	71.421 \\
27	68.758 \\
27.1	73.098 \\
27.2	74.495 \\
27.3	70.122 \\
27.4	70.314 \\
27.5	75.009 \\
27.6	72.144 \\
27.7	71.773 \\
27.8	72.785 \\
27.9	70.772 \\
28	69.346 \\
28.1	71.493 \\
28.2	70.049 \\
28.3	70.223 \\
28.4	72.702 \\
28.5	70.963 \\
28.6	72.236 \\
28.7	76.654 \\
28.8	74.771 \\
28.9	70.259 \\
29	68.911 \\
29.1	70.84 \\
29.2	74.784 \\
29.3	72.516 \\
29.4	72.988 \\
29.5	73.262 \\
29.6	70.175 \\
29.7	80.306 \\
29.8	69.798 \\
29.9	70.007 \\
30	75.923 \\
30.1	71.961 \\
30.2	70.769 \\
30.3	73.361 \\
30.4	72.092 \\
30.5	66.811 \\
30.6	70.452 \\
30.7	71.853 \\
30.8	69.676 \\
30.9	76.775 \\
31	73.226 \\
31.1	72.532 \\
31.2	72.678 \\
31.3	71.338 \\
31.4	73.919 \\
31.5	71.502 \\
31.6	71.228 \\
31.7	72.731 \\
31.8	70.469 \\
31.9	69.419 \\
32	72.879 \\
32.1	69.49 \\
32.2	67.931 \\
32.3	67.405 \\
32.4	72.252 \\
32.5	69.427 \\
32.6	69.967 \\
32.7	69.697 \\
32.8	68.173 \\
32.9	68.971 \\
33	70.606 \\
33.1	66.766 \\
33.2	68.309 \\
33.3	67.177 \\
33.4	71.96 \\
33.5	72.468 \\
33.6	69.829 \\
33.7	69.483 \\
33.8	67.554 \\
33.9	68.464 \\
34	69.843 \\
34.1	69.343 \\
34.2	70.46 \\
34.3	67.976 \\
34.4	69.074 \\
34.5	70.427 \\
34.6	72.402 \\
34.7	75.858 \\
34.8	69.304 \\
34.9	73.44 \\
35	72.945 \\
35.1	73.564 \\
35.2	74.213 \\
35.3	68.973 \\
35.4	70.401 \\
35.5	71.708 \\
35.6	69.73 \\
35.7	70.397 \\
35.8	68.246 \\
35.9	72.244 \\
36	71.017 \\
36.1	70.45 \\
36.2	69.104 \\
36.3	69.547 \\
36.4	69.961 \\
36.5	71.548 \\
36.6	74.409 \\
36.7	72.229 \\
36.8	74.976 \\
36.9	75.103 \\
37	73.138 \\
37.1	73.369 \\
37.2	74.683 \\
37.3	85.376 \\
37.4	75.768 \\
37.5	77.135 \\
37.6	75.546 \\
37.7	79.342 \\
37.8	78.991 \\
37.9	80.186 \\
38	79.581 \\
38.1	80.55 \\
38.2	79.482 \\
38.3	80.232 \\
38.4	75.68 \\
38.5	79.244 \\
38.6	75.532 \\
38.7	78.883 \\
38.8	76.776 \\
38.9	76.971 \\
39	74.237 \\
39.1	76.891 \\
39.2	73.689 \\
39.3	77.473 \\
39.4	72.345 \\
39.5	75.666 \\
39.6	74.109 \\
39.7	73.963 \\
39.8	73.627 \\
39.9	70.881 \\
40	72.504 \\
40.1	70.448 \\
40.2	71.363 \\
40.3	74.011 \\
40.4	70.552 \\
40.5	70.793 \\
40.6	71.807 \\
40.7	70.04 \\
40.8	70.51 \\
40.9	72.84 \\
41	71.45 \\
41.1	70.505 \\
41.2	70.892 \\
41.3	71.357 \\
41.4	71.875 \\
41.5	70.34 \\
41.6	71.289 \\
41.7	75.44 \\
41.8	72.269 \\
41.9	70.657 \\
42	73.42 \\
42.1	72.013 \\
42.2	76.665 \\
42.3	70.395 \\
42.4	71.263 \\
42.5	75.023 \\
42.6	72.602 \\
42.7	77.292 \\
42.8	70.406 \\
42.9	70.025 \\
43	72.403 \\
43.1	69.57 \\
43.2	73.002 \\
43.3	72.119 \\
43.4	69.721 \\
43.5	70.528 \\
43.6	70.604 \\
43.7	69.597 \\
43.8	69.261 \\
43.9	70.765 \\
44	70.465 \\
44.1	70.943 \\
44.2	71.274 \\
44.3	72.728 \\
44.4	69.651 \\
44.5	69.383 \\
44.6	71.601 \\
44.7	69.538 \\
44.8	68.339 \\
44.9	71.357 \\
45	71.267 \\
45.1	72.374 \\
45.2	72.05 \\
45.3	71.694 \\
45.4	76.712 \\
45.5	69.961 \\
45.6	72.89 \\
45.7	75.276 \\
45.8	75.788 \\
45.9	77.803 \\
46	73.628 \\
46.1	83.799 \\
46.2	76.719 \\
46.3	74.215 \\
46.4	76.933 \\
46.5	74.711 \\
46.6	74.136 \\
46.7	72.16 \\
46.8	75.328 \\
46.9	76.279 \\
47	70.947 \\
47.1	74.997 \\
47.2	71.741 \\
47.3	71.053 \\
47.4	72.336 \\
47.5	71.713 \\
47.6	73.155 \\
47.7	71.189 \\
47.8	70.206 \\
47.9	72.028 \\
48	71.91 \\
48.1	74.771 \\
48.2	76.124 \\
48.3	73.886 \\
48.4	74.151 \\
48.5	71.589 \\
48.6	74.187 \\
48.7	74.827 \\
48.8	72.82 \\
48.9	73.861 \\
49	73.174 \\
49.1	75.508 \\
49.2	80.977 \\
49.3	91.509 \\
49.4	74.689 \\
49.5	71.478 \\
49.6	71.351 \\
49.7	75.858 \\
49.8	73.901 \\
49.9	81.798 \\
50	75.66 \\
50.1	71.57 \\
50.2	76.88 \\
50.3	72.625 \\
50.4	72.697 \\
50.5	79.654 \\
50.6	77.04 \\
50.7	77.692 \\
50.8	77.802 \\
50.9	73.755 \\
51	82.823 \\
51.1	78.583 \\
51.2	82.442 \\
51.3	78.538 \\
51.4	79.867 \\
51.5	85.652 \\
51.6	81.399 \\
51.7	77.094 \\
51.8	80.699 \\
51.9	76.295 \\
52	78.034 \\
52.1	76.929 \\
52.2	84.286 \\
52.3	86.951 \\
52.4	87.577 \\
52.5	80.115 \\
52.6	80.272 \\
52.7	83.688 \\
52.8	83.658 \\
52.9	83.033 \\
53	80.007 \\
53.1	75.378 \\
53.2	76.378 \\
53.3	76.169 \\
53.4	75.216 \\
53.5	78.341 \\
53.6	80.395 \\
53.7	81.887 \\
53.8	79.992 \\
53.9	77.331 \\
54	75.103 \\
54.1	72.863 \\
54.2	69.914 \\
54.3	73.533 \\
54.4	72.029 \\
54.5	76.566 \\
54.6	72.977 \\
54.7	73.611 \\
54.8	75.765 \\
54.9	78.791 \\
55	74.629 \\
55.1	70.683 \\
55.2	76.155 \\
55.3	83.048 \\
55.4	77.086 \\
55.5	78.259 \\
55.6	76.659 \\
55.7	78.45 \\
55.8	76.595 \\
55.9	77.395 \\
56	76.407 \\
56.1	72.474 \\
56.2	72.994 \\
56.3	72.163 \\
56.4	75.948 \\
56.5	70.124 \\
56.6	78.183 \\
56.7	76.329 \\
56.8	75.53 \\
56.9	76.406 \\
57	77.805 \\
57.1	75.251 \\
57.2	75.293 \\
57.3	76.596 \\
57.4	79.484 \\
57.5	73.894 \\
57.6	73.991 \\
57.7	72.543 \\
57.8	73.236 \\
57.9	71.905 \\
58	70.719 \\
58.1	75.75 \\
58.2	71.943 \\
58.3	71.985 \\
58.4	72.219 \\
58.5	74.463 \\
58.6	76.009 \\
58.7	71.875 \\
58.8	71.101 \\
58.9	72.964 \\
59	72.967 \\
59.1	73.6 \\
59.2	70.393 \\
59.3	71.113 \\
59.4	74.193 \\
59.5	72.232 \\
59.6	75.239 \\
59.7	71.905 \\
59.8	73.136 \\
59.9	74.924 \\
60	72.032 \\
60.1	73.78 \\
60.2	76.638 \\
60.3	78.721 \\
60.4	92.555 \\
60.5	71.231 \\
60.6	74.88 \\
60.7	72.517 \\
60.8	70.084 \\
60.9	81.37 \\
61	74.828 \\
61.1	76.199 \\
61.2	72.314 \\
61.3	75.919 \\
61.4	78.388 \\
61.5	71.984 \\
61.6	75.617 \\
61.7	75.335 \\
61.8	73.665 \\
61.9	69.459 \\
62	72.273 \\
62.1	72.085 \\
62.2	73.578 \\
62.3	74.135 \\
62.4	72.169 \\
62.5	78.145 \\
62.6	72.708 \\
62.7	78.625 \\
62.8	70.782 \\
62.9	77.028 \\
63	74.009 \\
63.1	78.487 \\
63.2	75.487 \\
63.3	76.617 \\
63.4	75.364 \\
63.5	80.221 \\
63.6	81.34 \\
63.7	77.805 \\
63.8	84.086 \\
63.9	75.372 \\
64	81.445 \\
64.1	82.257 \\
64.2	79.347 \\
64.3	75.793 \\
64.4	78.987 \\
64.5	81.29 \\
64.6	80.787 \\
64.7	76.748 \\
64.8	78.103 \\
64.9	77.091 \\
65	75.836 \\
65.1	78.482 \\
65.2	75.026 \\
65.3	76.023 \\
65.4	74.006 \\
65.5	76.068 \\
65.6	72.936 \\
65.7	72.34 \\
65.8	73.137 \\
65.9	71.489 \\
66	78.392 \\
66.1	74.703 \\
66.2	80.459 \\
66.3	75.353 \\
66.4	74.113 \\
66.5	72.362 \\
66.6	72.991 \\
66.7	71.471 \\
66.8	73.394 \\
66.9	76.577 \\
67	71.333 \\
67.1	77.244 \\
67.2	72.359 \\
67.3	72.917 \\
67.4	71.656 \\
67.5	77.121 \\
67.6	72.292 \\
67.7	71.105 \\
67.8	74.37 \\
67.9	93.326 \\
68	74.011 \\
68.1	77.802 \\
68.2	70.567 \\
68.3	71.561 \\
68.4	73.666 \\
68.5	74.209 \\
68.6	73.263 \\
68.7	71.929 \\
68.8	71.534 \\
68.9	74.892 \\
69	71.557 \\
69.1	76.705 \\
69.2	75.873 \\
69.3	76.885 \\
69.4	72.828 \\
69.5	74.247 \\
69.6	72.915 \\
69.7	71.762 \\
69.8	75.014 \\
69.9	77.541 \\
70	76.973 \\
70.1	76.751 \\
70.2	78.323 \\
70.3	72.463 \\
70.4	72.449 \\
70.5	72.086 \\
70.6	73.69 \\
70.7	76.086 \\
70.8	76.505 \\
70.9	75.961 \\
71	77.788 \\
71.1	77.581 \\
71.2	79.252 \\
71.3	79.95 \\
71.4	75.772 \\
71.5	74.803 \\
71.6	73.431 \\
71.7	72.106 \\
71.8	70.888 \\
71.9	75.456 \\
72	73.802 \\
72.1	76.588 \\
72.2	76.102 \\
72.3	74.7 \\
72.4	74.13 \\
72.5	74.858 \\
72.6	75.253 \\
72.7	76.93 \\
72.8	72.372 \\
72.9	72.158 \\
73	76.12 \\
73.1	72.047 \\
73.2	71.32 \\
73.3	73.283 \\
73.4	73.464 \\
73.5	73.687 \\
73.6	70.434 \\
73.7	71.536 \\
73.8	76.661 \\
73.9	73.626 \\
74	73.916 \\
74.1	72.788 \\
74.2	75.315 \\
74.3	72.705 \\
74.4	70.477 \\
74.5	68.786 \\
74.6	71.974 \\
74.7	71.724 \\
74.8	70.968 \\
74.9	70.496 \\
75	72.498 \\
75.1	74.738 \\
75.2	74.077 \\
75.3	75.596 \\
75.4	72.821 \\
75.5	72.122 \\
75.6	71.12 \\
75.7	71.639 \\
75.8	71.103 \\
75.9	76.023 \\
76	74.573 \\
76.1	74.199 \\
76.2	71.957 \\
76.3	71.283 \\
76.4	81.182 \\
76.5	75.336 \\
76.6	78.49 \\
76.7	71.484 \\
76.8	74.013 \\
76.9	74.475 \\
77	79.661 \\
77.1	77.804 \\
77.2	82.218 \\
77.3	72.755 \\
77.4	75.536 \\
77.5	75.885 \\
77.6	78.692 \\
77.7	77.118 \\
77.8	79.307 \\
77.9	75.694 \\
78	77.84 \\
78.1	78.092 \\
78.2	74.238 \\
78.3	72.053 \\
78.4	75.729 \\
78.5	74.212 \\
78.6	79.379 \\
};
\end{axis}

\end{tikzpicture}

==> Figures/evaluation/run_time/run_time_simulated.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}

\begin{axis}[
axis on top,
height=3.5cm,
%legend cell align={left},
%legend entries={{Total},{Tracking},{Detection},{Segmentation}},
%legend columns=2,
%legend style={
%	at={(0.98,0.96)}, 
%	anchor=north east, 
%	/tikz/column 2/.style={
%		column sep=5pt,
%	}
%},
tick pos=both,
title={Simulated Sequence 2},
title style={font=\normalsize},
font=\footnotesize,
width=8.5cm,
xlabel={Time within Sequence in s},
xmajorgrids,
xmin=0, xmax=100,
ylabel={Run Time in ms},
ymajorgrids,
ymin=0, ymax=35
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red!89.80392156862746!black}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [black]
table [row sep=\\]{%
0	15.799 \\
0.1	20.966 \\
0.2	15.503 \\
0.3	16.488 \\
0.4	13.018 \\
0.5	16.615 \\
0.6	12.985 \\
0.7	14.174 \\
0.8	16.436 \\
0.9	14.613 \\
1	13.74 \\
1.1	16.162 \\
1.2	14.861 \\
1.3	13.536 \\
1.4	14.771 \\
1.5	13.936 \\
1.6	13.425 \\
1.7	15.745 \\
1.8	14.118 \\
1.9	13.831 \\
2	15.861 \\
2.1	15.066 \\
2.2	13.445 \\
2.3	14.561 \\
2.4	14.282 \\
2.5	13.294 \\
2.6	15.093 \\
2.7	14.594 \\
2.8	15.178 \\
2.9	13.205 \\
3	15.042 \\
3.1	14.372 \\
3.2	13.103 \\
3.3	14.994 \\
3.4	15.62 \\
3.5	14.943 \\
3.6	13.027 \\
3.7	17.512 \\
3.8	16.861 \\
3.9	13.83 \\
4	14.3 \\
4.1	14.119 \\
4.2	16.646 \\
4.3	14.015 \\
4.4	16.181 \\
4.5	14.681 \\
4.6	13.406 \\
4.7	16.237 \\
4.8	13.488 \\
4.9	14.942 \\
5	14.2 \\
5.1	16.849 \\
5.2	14.729 \\
5.3	12.997 \\
5.4	13.953 \\
5.5	17.065 \\
5.6	15.295 \\
5.7	13.014 \\
5.8	18.245 \\
5.9	17.643 \\
6	14.172 \\
6.1	14.404 \\
6.2	13.434 \\
6.3	16.915 \\
6.4	13.967 \\
6.5	15.169 \\
6.6	15.633 \\
6.7	19.208 \\
6.8	14.023 \\
6.9	14.5 \\
7	17.99 \\
7.1	17.301 \\
7.2	13.636 \\
7.3	14.332 \\
7.4	13.489 \\
7.5	14.583 \\
7.6	16.17 \\
7.7	14.571 \\
7.8	13.125 \\
7.9	13.365 \\
8	16.056 \\
8.1	13.921 \\
8.2	17.369 \\
8.3	16.104 \\
8.4	14.057 \\
8.5	14.205 \\
8.6	13.394 \\
8.7	15.479 \\
8.8	14.503 \\
8.9	16.053 \\
9	16.007 \\
9.1	13.796 \\
9.2	14.491 \\
9.3	13.386 \\
9.4	14.413 \\
9.5	15.788 \\
9.6	14.753 \\
9.7	15.948 \\
9.8	15.233 \\
9.9	16.758 \\
10	14.288 \\
10.1	14.711 \\
10.2	13.271 \\
10.3	15.941 \\
10.4	15.699 \\
10.5	13.812 \\
10.6	14.436 \\
10.7	14.254 \\
10.8	16.391 \\
10.9	14.418 \\
11	15.274 \\
11.1	13.451 \\
11.2	13.653 \\
11.3	14.736 \\
11.4	15.651 \\
11.5	18.014 \\
11.6	17.406 \\
11.7	16.014 \\
11.8	13.462 \\
11.9	14.844 \\
12	14.399 \\
12.1	17.078 \\
12.2	14.445 \\
12.3	13.233 \\
12.4	14.908 \\
12.5	14.728 \\
12.6	16.212 \\
12.7	16.052 \\
12.8	14.978 \\
12.9	14.295 \\
13	13.311 \\
13.1	14.761 \\
13.2	13.484 \\
13.3	14.603 \\
13.4	15.189 \\
13.5	17.951 \\
13.6	17.385 \\
13.7	14.031 \\
13.8	14.491 \\
13.9	13.332 \\
14	14.818 \\
14.1	13.577 \\
14.2	17.454 \\
14.3	17.351 \\
14.4	16.024 \\
14.5	14.514 \\
14.6	13.515 \\
14.7	13.485 \\
14.8	13.496 \\
14.9	15.495 \\
15	15.607 \\
15.1	16.94 \\
15.2	14.56 \\
15.3	16.553 \\
15.4	16.318 \\
15.5	18.86 \\
15.6	17.903 \\
15.7	14.739 \\
15.8	14.339 \\
15.9	13.607 \\
16	14.513 \\
16.1	18.845 \\
16.2	17.597 \\
16.3	15.54 \\
16.4	13.594 \\
16.5	15.777 \\
16.6	13.653 \\
16.7	14.604 \\
16.8	16.009 \\
16.9	17.746 \\
17	14.854 \\
17.1	13.595 \\
17.2	16.942 \\
17.3	13.783 \\
17.4	14.91 \\
17.5	14.892 \\
17.6	16.329 \\
17.7	17.052 \\
17.8	18.064 \\
17.9	14.443 \\
18	14.414 \\
18.1	13.466 \\
18.2	14.363 \\
18.3	14.381 \\
18.4	16.727 \\
18.5	14.879 \\
18.6	17.573 \\
18.7	14.04 \\
18.8	14.342 \\
18.9	14.627 \\
19	14.039 \\
19.1	17.882 \\
19.2	16.47 \\
19.3	15.179 \\
19.4	14.912 \\
19.5	13.703 \\
19.6	15.164 \\
19.7	14.265 \\
19.8	14.167 \\
19.9	14.371 \\
20	15.158 \\
20.1	17.124 \\
20.2	17.548 \\
20.3	15.569 \\
20.4	13.984 \\
20.5	14.673 \\
20.6	14.21 \\
20.7	14.42 \\
20.8	14.88 \\
20.9	16.328 \\
21	16.754 \\
21.1	15.155 \\
21.2	15.636 \\
21.3	14.993 \\
21.4	16.278 \\
21.5	18.685 \\
21.6	14.679 \\
21.7	16.183 \\
21.8	13.839 \\
21.9	13.906 \\
22	15.381 \\
22.1	15.591 \\
22.2	18.063 \\
22.3	18.649 \\
22.4	20.417 \\
22.5	21.234 \\
22.6	21.182 \\
22.7	18.618 \\
22.8	22.975 \\
22.9	20.159 \\
23	20.561 \\
23.1	21.144 \\
23.2	20.568 \\
23.3	22.787 \\
23.4	14.388 \\
23.5	14.619 \\
23.6	15.169 \\
23.7	14.377 \\
23.8	15.854 \\
23.9	16.131 \\
24	14.983 \\
24.1	18.707 \\
24.2	15.85 \\
24.3	15.255 \\
24.4	14.532 \\
24.5	16.121 \\
24.6	17.448 \\
24.7	15.674 \\
24.8	15.19 \\
24.9	14.753 \\
25	22.444 \\
25.1	15.77 \\
25.2	15.039 \\
25.3	15.26 \\
25.4	15.609 \\
25.5	18.063 \\
25.6	20.552 \\
25.7	15.874 \\
25.8	14.28 \\
25.9	16.971 \\
26	19.484 \\
26.1	18.312 \\
26.2	15.926 \\
26.3	17.995 \\
26.4	16.511 \\
26.5	20.651 \\
26.6	21.705 \\
26.7	17.09 \\
26.8	16.519 \\
26.9	15.544 \\
27	14.791 \\
27.1	17.416 \\
27.2	15.965 \\
27.3	14.897 \\
27.4	16.148 \\
27.5	16.991 \\
27.6	19.207 \\
27.7	18.165 \\
27.8	15.005 \\
27.9	14.989 \\
28	14.206 \\
28.1	14.913 \\
28.2	20.213 \\
28.3	16.517 \\
28.4	15.867 \\
28.5	15.146 \\
28.6	14.294 \\
28.7	14.993 \\
28.8	14.685 \\
28.9	18.752 \\
29	19.562 \\
29.1	17.311 \\
29.2	15.432 \\
29.3	16.689 \\
29.4	17.564 \\
29.5	17.715 \\
29.6	16.039 \\
29.7	15.485 \\
29.8	15.457 \\
29.9	17.386 \\
30	16.813 \\
30.1	15.071 \\
30.2	18.417 \\
30.3	17.263 \\
30.4	19.082 \\
30.5	21.646 \\
30.6	17.263 \\
30.7	15.174 \\
30.8	14.423 \\
30.9	14.772 \\
31	15.854 \\
31.1	16.01 \\
31.2	16.957 \\
31.3	15.536 \\
31.4	15.228 \\
31.5	14.452 \\
31.6	16.759 \\
31.7	16.694 \\
31.8	15.435 \\
31.9	15.518 \\
32	16.739 \\
32.1	16.818 \\
32.2	20.8 \\
32.3	17.685 \\
32.4	16.116 \\
32.5	15.058 \\
32.6	14.383 \\
32.7	19.014 \\
32.8	18.114 \\
32.9	19.845 \\
33	17.313 \\
33.1	15.124 \\
33.2	15.152 \\
33.3	15.248 \\
33.4	15.333 \\
33.5	14.914 \\
33.6	16.279 \\
33.7	15.973 \\
33.8	18.198 \\
33.9	14.88 \\
34	14.566 \\
34.1	16.911 \\
34.2	16.841 \\
34.3	17.664 \\
34.4	15.389 \\
34.5	14.513 \\
34.6	14.817 \\
34.7	14.617 \\
34.8	16.924 \\
34.9	17.797 \\
35	15.718 \\
35.1	14.418 \\
35.2	20.77 \\
35.3	22.291 \\
35.4	20.203 \\
35.5	22.632 \\
35.6	20.587 \\
35.7	20.471 \\
35.8	18.641 \\
35.9	15.601 \\
36	14.96 \\
36.1	14.644 \\
36.2	19.701 \\
36.3	17.667 \\
36.4	20.1 \\
36.5	21.59 \\
36.6	21.237 \\
36.7	15.278 \\
36.8	14.573 \\
36.9	16.142 \\
37	17.896 \\
37.1	20.49 \\
37.2	17.704 \\
37.3	20.788 \\
37.4	21.105 \\
37.5	20.311 \\
37.6	22.605 \\
37.7	16.135 \\
37.8	17.613 \\
37.9	14.698 \\
38	15.297 \\
38.1	15.819 \\
38.2	19.066 \\
38.3	19.717 \\
38.4	19.641 \\
38.5	14.263 \\
38.6	14.48 \\
38.7	14.561 \\
38.8	16.34 \\
38.9	17.772 \\
39	22.137 \\
39.1	21.463 \\
39.2	18.081 \\
39.3	15.381 \\
39.4	14.302 \\
39.5	17.191 \\
39.6	15.806 \\
39.7	18.891 \\
39.8	18.221 \\
39.9	15.693 \\
40	15.583 \\
40.1	14.479 \\
40.2	16.379 \\
40.3	16.118 \\
40.4	16.506 \\
40.5	15.418 \\
40.6	15.487 \\
40.7	16.067 \\
40.8	17.072 \\
40.9	16.81 \\
41	15.713 \\
41.1	14.767 \\
41.2	16.122 \\
41.3	15.865 \\
41.4	14.74 \\
41.5	15.639 \\
41.6	15.699 \\
41.7	19.65 \\
41.8	20.731 \\
41.9	20.515 \\
42	18.952 \\
42.1	17.893 \\
42.2	18.399 \\
42.3	16.061 \\
42.4	15.412 \\
42.5	17.648 \\
42.6	18.289 \\
42.7	16.672 \\
42.8	16.272 \\
42.9	15.927 \\
43	17.864 \\
43.1	15.532 \\
43.2	20.397 \\
43.3	17.712 \\
43.4	15.707 \\
43.5	17.622 \\
43.6	19.306 \\
43.7	15.913 \\
43.8	16.11 \\
43.9	16.219 \\
44	17.786 \\
44.1	16.36 \\
44.2	19.931 \\
44.3	18.414 \\
44.4	22.109 \\
44.5	18.635 \\
44.6	18.042 \\
44.7	15.635 \\
44.8	14.571 \\
44.9	16.341 \\
45	15.063 \\
45.1	16.392 \\
45.2	19.437 \\
45.3	17.247 \\
45.4	15.36 \\
45.5	14.686 \\
45.6	15.762 \\
45.7	15.409 \\
45.8	20.449 \\
45.9	15.844 \\
46	17.137 \\
46.1	20.565 \\
46.2	15.245 \\
46.3	15.812 \\
46.4	17.568 \\
46.5	18.171 \\
46.6	16.11 \\
46.7	17.422 \\
46.8	18.553 \\
46.9	19.372 \\
47	16.144 \\
47.1	17.599 \\
47.2	16.667 \\
47.3	16.405 \\
47.4	19.208 \\
47.5	18.653 \\
47.6	17.744 \\
47.7	15.312 \\
47.8	15.362 \\
47.9	15.972 \\
48	18.448 \\
48.1	15.645 \\
48.2	14.779 \\
48.3	17.569 \\
48.4	15.482 \\
48.5	18.148 \\
48.6	21.09 \\
48.7	20.718 \\
48.8	21.099 \\
48.9	16.343 \\
49	17.953 \\
49.1	14.794 \\
49.2	18.088 \\
49.3	20.896 \\
49.4	14.877 \\
49.5	16.255 \\
49.6	14.585 \\
49.7	14.89 \\
49.8	17.283 \\
49.9	18.891 \\
50	21.729 \\
50.1	20.84 \\
50.2	24.094 \\
50.3	18.614 \\
50.4	22.489 \\
50.5	20.983 \\
50.6	21.388 \\
50.7	20.546 \\
50.8	16.011 \\
50.9	18.624 \\
51	18.529 \\
51.1	15.355 \\
51.2	15 \\
51.3	15.326 \\
51.4	15.391 \\
51.5	17.368 \\
51.6	18.568 \\
51.7	18.537 \\
51.8	21.734 \\
51.9	15.946 \\
52	15.327 \\
52.1	19.758 \\
52.2	16.39 \\
52.3	16.914 \\
52.4	22.029 \\
52.5	23.274 \\
52.6	19.385 \\
52.7	16.743 \\
52.8	16.57 \\
52.9	20.132 \\
53	21.115 \\
53.1	18.579 \\
53.2	15.936 \\
53.3	17.605 \\
53.4	16.786 \\
53.5	16.003 \\
53.6	16.162 \\
53.7	17.72 \\
53.8	15.918 \\
53.9	14.66 \\
54	16.015 \\
54.1	14.998 \\
54.2	15.7 \\
54.3	16.479 \\
54.4	17.107 \\
54.5	15.628 \\
54.6	15.732 \\
54.7	16.008 \\
54.8	16.409 \\
54.9	19.356 \\
55	17.596 \\
55.1	16.277 \\
55.2	15.238 \\
55.3	17.489 \\
55.4	15.76 \\
55.5	18.366 \\
55.6	15.785 \\
55.7	18.098 \\
55.8	21.385 \\
55.9	19.256 \\
56	17.31 \\
56.1	15.385 \\
56.2	16.77 \\
56.3	16.071 \\
56.4	15.39 \\
56.5	21.022 \\
56.6	16.673 \\
56.7	19.753 \\
56.8	22.567 \\
56.9	18.193 \\
57	18.193 \\
57.1	16.427 \\
57.2	18.526 \\
57.3	16.176 \\
57.4	16.806 \\
57.5	17.895 \\
57.6	16.909 \\
57.7	18.411 \\
57.8	16.456 \\
57.9	18.558 \\
58	16.75 \\
58.1	15.385 \\
58.2	18.17 \\
58.3	16.707 \\
58.4	18.344 \\
58.5	25.826 \\
58.6	26.169 \\
58.7	23.966 \\
58.8	22.222 \\
58.9	21.504 \\
59	25.189 \\
59.1	23.655 \\
59.2	20.493 \\
59.3	18.452 \\
59.4	18.457 \\
59.5	18.741 \\
59.6	18.267 \\
59.7	17.916 \\
59.8	16.459 \\
59.9	18.26 \\
60	18.127 \\
60.1	19.232 \\
60.2	18.346 \\
60.3	22.489 \\
60.4	21.468 \\
60.5	18.78 \\
60.6	16.98 \\
60.7	18.177 \\
60.8	16.36 \\
60.9	19.119 \\
61	17.604 \\
61.1	18.437 \\
61.2	16.724 \\
61.3	15.723 \\
61.4	18.283 \\
61.5	16.675 \\
61.6	19.373 \\
61.7	18.838 \\
61.8	15.481 \\
61.9	16.507 \\
62	16.181 \\
62.1	17.93 \\
62.2	17.586 \\
62.3	16.305 \\
62.4	15.961 \\
62.5	15.714 \\
62.6	20.641 \\
62.7	17.998 \\
62.8	22.038 \\
62.9	21.354 \\
63	17.475 \\
63.1	15.751 \\
63.2	16.082 \\
63.3	18.193 \\
63.4	22.361 \\
63.5	22.791 \\
63.6	21.89 \\
63.7	22.344 \\
63.8	16.978 \\
63.9	15.259 \\
64	16.784 \\
64.1	17.572 \\
64.2	21.058 \\
64.3	16.349 \\
64.4	17.208 \\
64.5	15.782 \\
64.6	17.558 \\
64.7	20.364 \\
64.8	21.394 \\
64.9	21.952 \\
65	16.98 \\
65.1	18.164 \\
65.2	16.396 \\
65.3	17.672 \\
65.4	17.574 \\
65.5	20.465 \\
65.6	18.397 \\
65.7	16.373 \\
65.8	16.533 \\
65.9	16.054 \\
66	18.142 \\
66.1	17.443 \\
66.2	18 \\
66.3	18.777 \\
66.4	21.006 \\
66.5	22.413 \\
66.6	21.552 \\
66.7	18.517 \\
66.8	20.84 \\
66.9	15.57 \\
67	17.577 \\
67.1	24.122 \\
67.2	21.244 \\
67.3	22.097 \\
67.4	24.936 \\
67.5	22.061 \\
67.6	23.233 \\
67.7	26.116 \\
67.8	20.234 \\
67.9	18.279 \\
68	17.949 \\
68.1	18.393 \\
68.2	17.996 \\
68.3	19.792 \\
68.4	18.828 \\
68.5	18.244 \\
68.6	21.412 \\
68.7	19.078 \\
68.8	19.988 \\
68.9	17.387 \\
69	18.074 \\
69.1	16.698 \\
69.2	17.348 \\
69.3	19.493 \\
69.4	18.639 \\
69.5	17.106 \\
69.6	16.322 \\
69.7	18.266 \\
69.8	18.689 \\
69.9	18.444 \\
70	20.652 \\
70.1	17.519 \\
70.2	17.377 \\
70.3	18.586 \\
70.4	21.426 \\
70.5	18.313 \\
70.6	18.538 \\
70.7	18.031 \\
70.8	17.784 \\
70.9	19.907 \\
71	17.977 \\
71.1	19.403 \\
71.2	17.644 \\
71.3	17.257 \\
71.4	18.391 \\
71.5	17.777 \\
71.6	17.777 \\
71.7	21.506 \\
71.8	19.262 \\
71.9	19.169 \\
72	19.617 \\
72.1	21.229 \\
72.2	20.344 \\
72.3	19.274 \\
72.4	23.63 \\
72.5	27.245 \\
72.6	19.493 \\
72.7	17.028 \\
72.8	26.17 \\
72.9	19.87 \\
73	19.706 \\
73.1	21.771 \\
73.2	26.689 \\
73.3	27.322 \\
73.4	28.529 \\
73.5	28.395 \\
73.6	25.515 \\
73.7	26.434 \\
73.8	21.877 \\
73.9	23.024 \\
74	20.047 \\
74.1	24.706 \\
74.2	17.475 \\
74.3	20.082 \\
74.4	22.597 \\
74.5	16.993 \\
74.6	17.553 \\
74.7	16.696 \\
74.8	19.152 \\
74.9	17.307 \\
75	20.087 \\
75.1	18.581 \\
75.2	18.262 \\
75.3	25.621 \\
75.4	20.229 \\
75.5	22.73 \\
75.6	19.177 \\
75.7	17.198 \\
75.8	19.474 \\
75.9	23.673 \\
76	20.666 \\
76.1	18.659 \\
76.2	20.048 \\
76.3	20.073 \\
76.4	18.266 \\
76.5	18.896 \\
76.6	21.488 \\
76.7	21.163 \\
76.8	19.589 \\
76.9	19.216 \\
77	19.991 \\
77.1	23.437 \\
77.2	20.25 \\
77.3	18.652 \\
77.4	25.628 \\
77.5	24.144 \\
77.6	24.104 \\
77.7	19.958 \\
77.8	16.68 \\
77.9	20.536 \\
78	20.747 \\
78.1	22.625 \\
78.2	30.721 \\
78.3	28.53 \\
78.4	21.33 \\
78.5	21.538 \\
78.6	22.403 \\
78.7	20.022 \\
78.8	21.199 \\
78.9	20.095 \\
79	18.6 \\
79.1	20.854 \\
79.2	19.708 \\
79.3	19.963 \\
79.4	20.249 \\
79.5	19.071 \\
79.6	19.21 \\
79.7	17.355 \\
79.8	18.793 \\
79.9	22.237 \\
80	22.381 \\
80.1	19.151 \\
80.2	15.794 \\
80.3	15.523 \\
80.4	16.176 \\
80.5	20.423 \\
80.6	18.506 \\
80.7	19.318 \\
80.8	17.606 \\
80.9	15.992 \\
81	16.82 \\
81.1	15.365 \\
81.2	18.613 \\
81.3	19.616 \\
81.4	16.201 \\
81.5	21.274 \\
81.6	20.344 \\
81.7	17.972 \\
81.8	15.44 \\
81.9	17.882 \\
82	17.019 \\
82.1	20.983 \\
82.2	18.831 \\
82.3	17.564 \\
82.4	17.608 \\
82.5	16.561 \\
82.6	17.397 \\
82.7	21.044 \\
82.8	16.392 \\
82.9	19.48 \\
83	21.96 \\
83.1	19.186 \\
83.2	17.19 \\
83.3	18.409 \\
83.4	16.012 \\
83.5	18.308 \\
83.6	17.489 \\
83.7	18.606 \\
83.8	21.731 \\
83.9	21.428 \\
84	20.64 \\
84.1	19.029 \\
84.2	18.084 \\
84.3	16.57 \\
84.4	17.299 \\
84.5	17.178 \\
84.6	19.146 \\
84.7	21.372 \\
84.8	20.677 \\
84.9	18.1 \\
85	18.263 \\
85.1	18.842 \\
85.2	17.713 \\
85.3	19.266 \\
85.4	22.009 \\
85.5	20.417 \\
85.6	16.574 \\
85.7	17.919 \\
85.8	19.333 \\
85.9	15.764 \\
86	17.087 \\
86.1	16.229 \\
86.2	17.559 \\
86.3	22.687 \\
86.4	21.773 \\
86.5	22.474 \\
86.6	20.305 \\
86.7	18.828 \\
86.8	16.073 \\
86.9	16.561 \\
87	20.315 \\
87.1	20.52 \\
87.2	16.438 \\
87.3	16.384 \\
87.4	18.532 \\
87.5	15.975 \\
87.6	18.826 \\
87.7	17.805 \\
87.8	16.956 \\
87.9	19.804 \\
88	16.156 \\
88.1	16.601 \\
88.2	20.131 \\
88.3	20.558 \\
88.4	16.861 \\
88.5	16.667 \\
88.6	15.995 \\
88.7	18.448 \\
88.8	21.955 \\
88.9	22.6 \\
89	20.195 \\
89.1	18.535 \\
89.2	17.258 \\
89.3	16.595 \\
89.4	16.009 \\
89.5	19.14 \\
89.6	21.842 \\
89.7	20.921 \\
89.8	19.512 \\
89.9	15.807 \\
90	17.123 \\
90.1	15.707 \\
90.2	16.519 \\
90.3	19.474 \\
90.4	19.894 \\
90.5	22.08 \\
90.6	21.585 \\
90.7	19.892 \\
90.8	18.706 \\
90.9	24.469 \\
91	17.096 \\
91.1	16.09 \\
91.2	18.864 \\
91.3	19.498 \\
91.4	21.358 \\
91.5	22.199 \\
91.6	21.872 \\
91.7	18.203 \\
91.8	17.095 \\
91.9	17.241 \\
92	17.251 \\
92.1	20.014 \\
92.2	18.507 \\
92.3	17.535 \\
92.4	16.878 \\
92.5	18.148 \\
92.6	19.428 \\
92.7	19.128 \\
92.8	17.306 \\
92.9	15.843 \\
93	17.224 \\
93.1	17.088 \\
93.2	20.006 \\
93.3	22.983 \\
93.4	19.525 \\
93.5	17.119 \\
93.6	15.942 \\
93.7	20.077 \\
93.8	15.999 \\
93.9	17.499 \\
94	21.767 \\
94.1	23.368 \\
94.2	20.235 \\
94.3	16.263 \\
94.4	17.544 \\
94.5	17.194 \\
94.6	19.175 \\
94.7	16.907 \\
94.8	20.696 \\
94.9	18.479 \\
95	19.379 \\
95.1	17.196 \\
95.2	16.172 \\
95.3	18.887 \\
95.4	17.679 \\
95.5	20.044 \\
95.6	18.455 \\
95.7	15.95 \\
95.8	18.021 \\
95.9	16.677 \\
96	18.49 \\
96.1	19.081 \\
96.2	16.642 \\
96.3	16.577 \\
96.4	18.518 \\
96.5	19.494 \\
96.6	17.517 \\
96.7	16.514 \\
96.8	17.506 \\
96.9	16.344 \\
97	18.427 \\
97.1	18.265 \\
97.2	21.843 \\
97.3	19.953 \\
97.4	22.713 \\
97.5	16.447 \\
97.6	16.086 \\
97.7	20.85 \\
97.8	16.463 \\
97.9	20.462 \\
98	22.429 \\
98.1	18.906 \\
98.2	21.226 \\
98.3	17.606 \\
98.4	21.344 \\
98.5	18.807 \\
98.6	18.88 \\
98.7	16.714 \\
98.8	16.251 \\
98.9	19.993 \\
99	18.841 \\
99.1	20.837 \\
99.2	20.276 \\
99.3	18.337 \\
99.4	17.121 \\
};
\addplot [red!89.80392156862746!black]
table [row sep=\\]{%
0	0.174 \\
0.1	0.505 \\
0.2	0.289 \\
0.3	0.315 \\
0.4	0.275 \\
0.5	0.254 \\
0.6	0.288 \\
0.7	0.344 \\
0.8	0.314 \\
0.9	0.465 \\
1	0.297 \\
1.1	0.459 \\
1.2	0.3 \\
1.3	0.345 \\
1.4	0.328 \\
1.5	0.331 \\
1.6	0.477 \\
1.7	0.368 \\
1.8	0.701 \\
1.9	0.369 \\
2	0.36 \\
2.1	0.394 \\
2.2	0.384 \\
2.3	0.751 \\
2.4	0.631 \\
2.5	0.384 \\
2.6	0.796 \\
2.7	0.43 \\
2.8	0.402 \\
2.9	0.596 \\
3	0.745 \\
3.1	0.501 \\
3.2	0.39 \\
3.3	0.796 \\
3.4	0.437 \\
3.5	0.694 \\
3.6	0.433 \\
3.7	1.037 \\
3.8	0.479 \\
3.9	0.759 \\
4	0.533 \\
4.1	0.495 \\
4.2	0.457 \\
4.3	0.829 \\
4.4	0.751 \\
4.5	0.755 \\
4.6	0.46 \\
4.7	0.531 \\
4.8	0.505 \\
4.9	0.428 \\
5	0.588 \\
5.1	0.521 \\
5.2	0.643 \\
5.3	0.443 \\
5.4	0.504 \\
5.5	0.535 \\
5.6	0.888 \\
5.7	0.449 \\
5.8	1.354 \\
5.9	0.552 \\
6	0.975 \\
6.1	0.491 \\
6.2	0.673 \\
6.3	0.639 \\
6.4	0.88 \\
6.5	0.577 \\
6.6	0.65 \\
6.7	0.947 \\
6.8	0.507 \\
6.9	0.496 \\
7	0.576 \\
7.1	0.9 \\
7.2	0.593 \\
7.3	0.679 \\
7.4	0.599 \\
7.5	0.8 \\
7.6	0.674 \\
7.7	0.549 \\
7.8	0.513 \\
7.9	0.565 \\
8	1.038 \\
8.1	0.943 \\
8.2	1.237 \\
8.3	0.508 \\
8.4	1 \\
8.5	0.572 \\
8.6	0.564 \\
8.7	0.768 \\
8.8	0.781 \\
8.9	0.649 \\
9	0.55 \\
9.1	0.97 \\
9.2	0.597 \\
9.3	0.577 \\
9.4	0.684 \\
9.5	1 \\
9.6	1.011 \\
9.7	0.888 \\
9.8	0.827 \\
9.9	0.935 \\
10	1.026 \\
10.1	0.636 \\
10.2	0.529 \\
10.3	0.695 \\
10.4	0.569 \\
10.5	0.968 \\
10.6	0.62 \\
10.7	0.684 \\
10.8	0.607 \\
10.9	1.057 \\
11	0.597 \\
11.1	0.58 \\
11.2	0.918 \\
11.3	0.808 \\
11.4	0.804 \\
11.5	2 \\
11.6	0.815 \\
11.7	0.608 \\
11.8	0.688 \\
11.9	1.371 \\
12	0.798 \\
12.1	0.611 \\
12.2	1.087 \\
12.3	0.635 \\
12.4	0.752 \\
12.5	0.851 \\
12.6	0.911 \\
12.7	0.743 \\
12.8	1.315 \\
12.9	0.629 \\
13	0.621 \\
13.1	0.654 \\
13.2	0.69 \\
13.3	0.868 \\
13.4	0.935 \\
13.5	0.665 \\
13.6	1.074 \\
13.7	0.719 \\
13.8	0.644 \\
13.9	0.699 \\
14	0.808 \\
14.1	0.668 \\
14.2	1.399 \\
14.3	0.756 \\
14.4	0.882 \\
14.5	0.738 \\
14.6	0.698 \\
14.7	0.695 \\
14.8	0.775 \\
14.9	1.272 \\
15	1.241 \\
15.1	0.814 \\
15.2	0.678 \\
15.3	0.906 \\
15.4	0.989 \\
15.5	1.489 \\
15.6	0.677 \\
15.7	1.383 \\
15.8	0.823 \\
15.9	0.69 \\
16	1.071 \\
16.1	1.706 \\
16.2	0.808 \\
16.3	1.008 \\
16.4	0.755 \\
16.5	0.99 \\
16.6	0.725 \\
16.7	0.765 \\
16.8	0.948 \\
16.9	1.928 \\
17	1.498 \\
17.1	0.733 \\
17.2	0.731 \\
17.3	0.792 \\
17.4	1.601 \\
17.5	0.799 \\
17.6	0.91 \\
17.7	0.899 \\
17.8	0.907 \\
17.9	0.737 \\
18	0.767 \\
18.1	0.755 \\
18.2	0.827 \\
18.3	0.842 \\
18.4	0.858 \\
18.5	0.767 \\
18.6	1.065 \\
18.7	1.044 \\
18.8	0.688 \\
18.9	0.813 \\
19	0.863 \\
19.1	0.775 \\
19.2	0.737 \\
19.3	0.802 \\
19.4	0.765 \\
19.5	0.684 \\
19.6	0.745 \\
19.7	1.083 \\
19.8	0.917 \\
19.9	0.897 \\
20	0.789 \\
20.1	1.946 \\
20.2	0.788 \\
20.3	1.48 \\
20.4	0.82 \\
20.5	0.869 \\
20.6	0.871 \\
20.7	1.138 \\
20.8	1.089 \\
20.9	1.393 \\
21	0.99 \\
21.1	1.528 \\
21.2	0.846 \\
21.3	0.819 \\
21.4	1.506 \\
21.5	1.806 \\
21.6	0.858 \\
21.7	2.113 \\
21.8	0.883 \\
21.9	0.888 \\
22	0.931 \\
22.1	0.879 \\
22.2	1.225 \\
22.3	1.021 \\
22.4	1.628 \\
22.5	1.315 \\
22.6	1.863 \\
22.7	1.605 \\
22.8	0.871 \\
22.9	1.111 \\
23	0.944 \\
23.1	1.001 \\
23.2	1.339 \\
23.3	1.94 \\
23.4	1.006 \\
23.5	1.109 \\
23.6	0.871 \\
23.7	0.908 \\
23.8	1.058 \\
23.9	1.744 \\
24	1.052 \\
24.1	1.19 \\
24.2	1.612 \\
24.3	0.9 \\
24.4	1.064 \\
24.5	1.659 \\
24.6	1.077 \\
24.7	0.918 \\
24.8	0.94 \\
24.9	0.948 \\
25	1.124 \\
25.1	0.979 \\
25.2	0.991 \\
25.3	1.821 \\
25.4	0.976 \\
25.5	1.413 \\
25.6	1.163 \\
25.7	1.322 \\
25.8	1.17 \\
25.9	1.294 \\
26	2.458 \\
26.1	1.259 \\
26.2	0.995 \\
26.3	1.116 \\
26.4	1.591 \\
26.5	1.076 \\
26.6	1.357 \\
26.7	0.859 \\
26.8	0.985 \\
26.9	1.116 \\
27	1.049 \\
27.1	1.242 \\
27.2	0.965 \\
27.3	0.984 \\
27.4	1.646 \\
27.5	1.057 \\
27.6	2.943 \\
27.7	1.018 \\
27.8	1.04 \\
27.9	1.17 \\
28	1.081 \\
28.1	1.383 \\
28.2	0.913 \\
28.3	1.02 \\
28.4	1.003 \\
28.5	1.065 \\
28.6	1.097 \\
28.7	1.11 \\
28.8	1.016 \\
28.9	1.133 \\
29	1.158 \\
29.1	1.14 \\
29.2	1.112 \\
29.3	2.803 \\
29.4	1.667 \\
29.5	1.301 \\
29.6	1.026 \\
29.7	1.021 \\
29.8	1.202 \\
29.9	2.381 \\
30	1.441 \\
30.1	1.277 \\
30.2	1.445 \\
30.3	1.743 \\
30.4	2.399 \\
30.5	1.167 \\
30.6	1.184 \\
30.7	1.211 \\
30.8	1.23 \\
30.9	1.303 \\
31	1.977 \\
31.1	1.429 \\
31.2	1.216 \\
31.3	1.77 \\
31.4	1.272 \\
31.5	1.172 \\
31.6	3.14 \\
31.7	1.066 \\
31.8	1.122 \\
31.9	1.241 \\
32	1.982 \\
32.1	1.591 \\
32.2	2.309 \\
32.3	1.192 \\
32.4	1.501 \\
32.5	1.258 \\
32.6	1.329 \\
32.7	2.066 \\
32.8	1.976 \\
32.9	2.273 \\
33	1.868 \\
33.1	1.309 \\
33.2	1.274 \\
33.3	1.255 \\
33.4	1.836 \\
33.5	1.642 \\
33.6	1.621 \\
33.7	1.644 \\
33.8	1.281 \\
33.9	1.688 \\
34	1.291 \\
34.1	1.888 \\
34.2	1.925 \\
34.3	1.281 \\
34.4	1.812 \\
34.5	1.513 \\
34.6	1.198 \\
34.7	1.623 \\
34.8	2.356 \\
34.9	1.143 \\
35	1.296 \\
35.1	1.335 \\
35.2	1.454 \\
35.3	1.821 \\
35.4	1.114 \\
35.5	2.244 \\
35.6	3.064 \\
35.7	1.436 \\
35.8	1.263 \\
35.9	2.185 \\
36	1.238 \\
36.1	1.45 \\
36.2	1.709 \\
36.3	1.696 \\
36.4	2.347 \\
36.5	1.39 \\
36.6	1.208 \\
36.7	1.24 \\
36.8	1.507 \\
36.9	1.297 \\
37	1.835 \\
37.1	1.776 \\
37.2	1.608 \\
37.3	3.818 \\
37.4	2.703 \\
37.5	2.153 \\
37.6	1.37 \\
37.7	2.273 \\
37.8	1.442 \\
37.9	1.52 \\
38	1.791 \\
38.1	1.437 \\
38.2	2.433 \\
38.3	2.634 \\
38.4	1.203 \\
38.5	1.246 \\
38.6	1.209 \\
38.7	1.3 \\
38.8	1.935 \\
38.9	2.009 \\
39	1.504 \\
39.1	3.111 \\
39.2	1.662 \\
39.3	1.355 \\
39.4	1.347 \\
39.5	1.96 \\
39.6	1.872 \\
39.7	2.562 \\
39.8	1.586 \\
39.9	2.54 \\
40	1.409 \\
40.1	1.38 \\
40.2	1.52 \\
40.3	1.807 \\
40.4	2.939 \\
40.5	1.594 \\
40.6	2.124 \\
40.7	1.561 \\
40.8	2.933 \\
40.9	1.482 \\
41	1.934 \\
41.1	1.41 \\
41.2	1.679 \\
41.3	1.429 \\
41.4	1.413 \\
41.5	2.058 \\
41.6	1.747 \\
41.7	2.837 \\
41.8	1.493 \\
41.9	1.5 \\
42	2.012 \\
42.1	1.332 \\
42.2	1.461 \\
42.3	1.782 \\
42.4	1.274 \\
42.5	1.808 \\
42.6	1.282 \\
42.7	1.305 \\
42.8	1.417 \\
42.9	1.38 \\
43	1.574 \\
43.1	1.514 \\
43.2	3.655 \\
43.3	1.565 \\
43.4	1.655 \\
43.5	1.632 \\
43.6	1.768 \\
43.7	1.588 \\
43.8	1.29 \\
43.9	1.444 \\
44	3.031 \\
44.1	2.014 \\
44.2	2.429 \\
44.3	2.381 \\
44.4	4.389 \\
44.5	1.692 \\
44.6	1.453 \\
44.7	1.795 \\
44.8	1.512 \\
44.9	1.367 \\
45	1.933 \\
45.1	1.898 \\
45.2	3.94 \\
45.3	2.844 \\
45.4	1.331 \\
45.5	1.427 \\
45.6	1.589 \\
45.7	2.18 \\
45.8	4.5 \\
45.9	1.82 \\
46	1.605 \\
46.1	1.606 \\
46.2	1.425 \\
46.3	1.553 \\
46.4	1.578 \\
46.5	2.701 \\
46.6	2.046 \\
46.7	2.666 \\
46.8	2.161 \\
46.9	1.826 \\
47	1.58 \\
47.1	3.371 \\
47.2	1.911 \\
47.3	2.094 \\
47.4	1.88 \\
47.5	1.822 \\
47.6	2.135 \\
47.7	1.813 \\
47.8	1.878 \\
47.9	1.754 \\
48	1.68 \\
48.1	1.31 \\
48.2	1.744 \\
48.3	3.152 \\
48.4	2.096 \\
48.5	2.438 \\
48.6	3.782 \\
48.7	1.727 \\
48.8	1.85 \\
48.9	2.485 \\
49	1.767 \\
49.1	1.594 \\
49.2	2.385 \\
49.3	4.01 \\
49.4	1.584 \\
49.5	2.026 \\
49.6	1.447 \\
49.7	1.549 \\
49.8	2.314 \\
49.9	2.084 \\
50	1.752 \\
50.1	1.492 \\
50.2	2.194 \\
50.3	2.517 \\
50.4	4.309 \\
50.5	1.835 \\
50.6	1.686 \\
50.7	1.592 \\
50.8	2.139 \\
50.9	2.243 \\
51	2.965 \\
51.1	1.419 \\
51.2	1.509 \\
51.3	1.619 \\
51.4	2.212 \\
51.5	2.337 \\
51.6	2.659 \\
51.7	2.874 \\
51.8	2.312 \\
51.9	1.754 \\
52	1.727 \\
52.1	2.563 \\
52.2	2.395 \\
52.3	2.689 \\
52.4	2.507 \\
52.5	4.159 \\
52.6	2.301 \\
52.7	1.712 \\
52.8	2.552 \\
52.9	3.545 \\
53	1.445 \\
53.1	1.824 \\
53.2	1.576 \\
53.3	1.834 \\
53.4	2.657 \\
53.5	1.748 \\
53.6	2.417 \\
53.7	1.769 \\
53.8	1.532 \\
53.9	1.635 \\
54	1.396 \\
54.1	1.847 \\
54.2	1.692 \\
54.3	2.703 \\
54.4	1.658 \\
54.5	1.974 \\
54.6	1.543 \\
54.7	2.117 \\
54.8	2.215 \\
54.9	4.321 \\
55	1.627 \\
55.1	2.662 \\
55.2	1.755 \\
55.3	1.701 \\
55.4	2.173 \\
55.5	1.794 \\
55.6	1.739 \\
55.7	1.796 \\
55.8	3.839 \\
55.9	1.586 \\
56	2.031 \\
56.1	1.719 \\
56.2	1.869 \\
56.3	1.548 \\
56.4	1.399 \\
56.5	2.171 \\
56.6	1.805 \\
56.7	2.194 \\
56.8	2.293 \\
56.9	2.863 \\
57	2.72 \\
57.1	2.479 \\
57.2	2.288 \\
57.3	2.116 \\
57.4	2.058 \\
57.5	1.695 \\
57.6	1.969 \\
57.7	2.499 \\
57.8	1.654 \\
57.9	1.617 \\
58	1.542 \\
58.1	2.1 \\
58.2	2.184 \\
58.3	2.054 \\
58.4	2.235 \\
58.5	4.925 \\
58.6	3.099 \\
58.7	4.573 \\
58.8	2.42 \\
58.9	1.853 \\
59	3.575 \\
59.1	4.362 \\
59.2	2.505 \\
59.3	1.846 \\
59.4	2.422 \\
59.5	2.505 \\
59.6	2.373 \\
59.7	2.398 \\
59.8	1.822 \\
59.9	1.828 \\
60	1.973 \\
60.1	1.953 \\
60.2	1.857 \\
60.3	3.606 \\
60.4	1.601 \\
60.5	1.691 \\
60.6	1.8 \\
60.7	3.648 \\
60.8	2.321 \\
60.9	2.31 \\
61	2.675 \\
61.1	1.981 \\
61.2	1.933 \\
61.3	1.674 \\
61.4	2.673 \\
61.5	2.417 \\
61.6	4.202 \\
61.7	2.086 \\
61.8	2 \\
61.9	2.279 \\
62	2.385 \\
62.1	3.048 \\
62.2	1.888 \\
62.3	2.334 \\
62.4	1.866 \\
62.5	1.855 \\
62.6	2.48 \\
62.7	2.276 \\
62.8	2.253 \\
62.9	2.005 \\
63	2.578 \\
63.1	1.951 \\
63.2	2.742 \\
63.3	3.201 \\
63.4	2.243 \\
63.5	2.197 \\
63.6	1.991 \\
63.7	2.204 \\
63.8	2.12 \\
63.9	1.855 \\
64	2.416 \\
64.1	2.868 \\
64.2	4.506 \\
64.3	2.108 \\
64.4	2.237 \\
64.5	1.879 \\
64.6	2.895 \\
64.7	4.471 \\
64.8	1.856 \\
64.9	2.181 \\
65	2.592 \\
65.1	2.136 \\
65.2	2.622 \\
65.3	2.655 \\
65.4	2.697 \\
65.5	4.479 \\
65.6	2.1 \\
65.7	1.92 \\
65.8	2.084 \\
65.9	2.496 \\
66	3.504 \\
66.1	3.041 \\
66.2	3.282 \\
66.3	2.478 \\
66.4	3.155 \\
66.5	3.267 \\
66.6	1.971 \\
66.7	2.267 \\
66.8	4.046 \\
66.9	2.214 \\
67	2.888 \\
67.1	2.938 \\
67.2	3.221 \\
67.3	2.284 \\
67.4	2.009 \\
67.5	2.313 \\
67.6	3.189 \\
67.7	5.414 \\
67.8	2.802 \\
67.9	2.787 \\
68	2.087 \\
68.1	2.664 \\
68.2	3.034 \\
68.3	4.098 \\
68.4	1.814 \\
68.5	2.799 \\
68.6	2.827 \\
68.7	2.988 \\
68.8	2.005 \\
68.9	2.947 \\
69	3.007 \\
69.1	2.34 \\
69.2	3.123 \\
69.3	2.862 \\
69.4	2.597 \\
69.5	2.66 \\
69.6	2.259 \\
69.7	2.718 \\
69.8	2.947 \\
69.9	2.599 \\
70	4.675 \\
70.1	2.868 \\
70.2	2.753 \\
70.3	2.717 \\
70.4	2.27 \\
70.5	2.386 \\
70.6	2.166 \\
70.7	2.703 \\
70.8	3.287 \\
70.9	2.371 \\
71	2.214 \\
71.1	2.317 \\
71.2	2.264 \\
71.3	2.648 \\
71.4	1.886 \\
71.5	2.387 \\
71.6	2.313 \\
71.7	3.936 \\
71.8	3.746 \\
71.9	4.451 \\
72	3.108 \\
72.1	2.88 \\
72.2	3.828 \\
72.3	1.981 \\
72.4	3.405 \\
72.5	6.894 \\
72.6	2.418 \\
72.7	2.622 \\
72.8	4.204 \\
72.9	2.848 \\
73	2.989 \\
73.1	3.319 \\
73.2	3.481 \\
73.3	3.609 \\
73.4	4.075 \\
73.5	6.328 \\
73.6	2.929 \\
73.7	6.447 \\
73.8	5.807 \\
73.9	4.36 \\
74	2.663 \\
74.1	3.938 \\
74.2	2.349 \\
74.3	2.712 \\
74.4	4.39 \\
74.5	2.297 \\
74.6	2.447 \\
74.7	2.387 \\
74.8	3.173 \\
74.9	2.357 \\
75	4.157 \\
75.1	2.092 \\
75.2	2.542 \\
75.3	3.394 \\
75.4	4.206 \\
75.5	2.998 \\
75.6	3.046 \\
75.7	2.402 \\
75.8	2.575 \\
75.9	6.214 \\
76	2.432 \\
76.1	2.365 \\
76.2	3.098 \\
76.3	3.906 \\
76.4	3.61 \\
76.5	2.895 \\
76.6	2.891 \\
76.7	2.551 \\
76.8	2.736 \\
76.9	3.656 \\
77	2.771 \\
77.1	5.937 \\
77.2	4.73 \\
77.3	2.323 \\
77.4	3.407 \\
77.5	4.018 \\
77.6	3.783 \\
77.7	2.83 \\
77.8	2.378 \\
77.9	2.275 \\
78	2.89 \\
78.1	2.803 \\
78.2	8.022 \\
78.3	6.247 \\
78.4	2.705 \\
78.5	2.625 \\
78.6	4.149 \\
78.7	3.155 \\
78.8	3.39 \\
78.9	2.68 \\
79	2.467 \\
79.1	4.829 \\
79.2	3.567 \\
79.3	2.491 \\
79.4	4.471 \\
79.5	2.645 \\
79.6	2.948 \\
79.7	3.051 \\
79.8	3.429 \\
79.9	2.556 \\
80	3.172 \\
80.1	2.243 \\
80.2	2.199 \\
80.3	2.335 \\
80.4	2.494 \\
80.5	2.484 \\
80.6	2.245 \\
80.7	2.608 \\
80.8	2.252 \\
80.9	2.396 \\
81	2.282 \\
81.1	2.166 \\
81.2	3.033 \\
81.3	2.529 \\
81.4	2.675 \\
81.5	6.443 \\
81.6	4.418 \\
81.7	4.169 \\
81.8	2.262 \\
81.9	2.803 \\
82	2.736 \\
82.1	4.105 \\
82.2	2.462 \\
82.3	2.887 \\
82.4	2.479 \\
82.5	2.545 \\
82.6	3.033 \\
82.7	6.165 \\
82.8	2.55 \\
82.9	2.865 \\
83	2.172 \\
83.1	2.49 \\
83.2	2.365 \\
83.3	2.567 \\
83.4	2.389 \\
83.5	2.56 \\
83.6	3.629 \\
83.7	3.756 \\
83.8	5.904 \\
83.9	3.662 \\
84	2.484 \\
84.1	5.054 \\
84.2	2.492 \\
84.3	2.572 \\
84.4	3.207 \\
84.5	3.308 \\
84.6	3.508 \\
84.7	3.985 \\
84.8	2.713 \\
84.9	2.853 \\
85	3.099 \\
85.1	2.856 \\
85.2	3.263 \\
85.3	4.668 \\
85.4	5.89 \\
85.5	2.624 \\
85.6	2.453 \\
85.7	3.012 \\
85.8	2.51 \\
85.9	2.557 \\
86	3.265 \\
86.1	2.526 \\
86.2	2.4 \\
86.3	5.849 \\
86.4	5.96 \\
86.5	5.506 \\
86.6	5.233 \\
86.7	3.782 \\
86.8	2.7 \\
86.9	2.619 \\
87	5.215 \\
87.1	2.404 \\
87.2	2.273 \\
87.3	2.742 \\
87.4	2.927 \\
87.5	2.789 \\
87.6	3.181 \\
87.7	3.502 \\
87.8	2.208 \\
87.9	2.706 \\
88	2.644 \\
88.1	3.024 \\
88.2	2.643 \\
88.3	2.858 \\
88.4	2.659 \\
88.5	2.693 \\
88.6	2.543 \\
88.7	3.525 \\
88.8	6.021 \\
88.9	3.912 \\
89	2.291 \\
89.1	2.447 \\
89.2	2.767 \\
89.3	2.861 \\
89.4	2.859 \\
89.5	4.248 \\
89.6	6.012 \\
89.7	3.004 \\
89.8	4.678 \\
89.9	2.633 \\
90	3.377 \\
90.1	2.536 \\
90.2	2.934 \\
90.3	2.849 \\
90.4	3.369 \\
90.5	5.713 \\
90.6	4.559 \\
90.7	3.17 \\
90.8	5.01 \\
90.9	3.099 \\
91	2.869 \\
91.1	2.815 \\
91.2	3.815 \\
91.3	4.758 \\
91.4	4.482 \\
91.5	6.096 \\
91.6	3.355 \\
91.7	4.293 \\
91.8	2.783 \\
91.9	3.196 \\
92	3.665 \\
92.1	3.987 \\
92.2	4.741 \\
92.3	2.699 \\
92.4	3.537 \\
92.5	2.846 \\
92.6	2.614 \\
92.7	5.059 \\
92.8	2.889 \\
92.9	2.396 \\
93	3.035 \\
93.1	3.689 \\
93.2	5.577 \\
93.3	5.898 \\
93.4	6.169 \\
93.5	2.341 \\
93.6	2.854 \\
93.7	6.036 \\
93.8	3.004 \\
93.9	3.516 \\
94	6.267 \\
94.1	2.848 \\
94.2	5.312 \\
94.3	3.039 \\
94.4	2.923 \\
94.5	3.523 \\
94.6	3.524 \\
94.7	3.154 \\
94.8	5.474 \\
94.9	2.874 \\
95	5.572 \\
95.1	2.714 \\
95.2	3.04 \\
95.3	3.154 \\
95.4	3.626 \\
95.5	3.952 \\
95.6	4.689 \\
95.7	2.714 \\
95.8	3.194 \\
95.9	2.902 \\
96	2.653 \\
96.1	2.831 \\
96.2	2.956 \\
96.3	2.662 \\
96.4	2.457 \\
96.5	2.821 \\
96.6	2.362 \\
96.7	2.957 \\
96.8	2.736 \\
96.9	2.656 \\
97	3.268 \\
97.1	3.324 \\
97.2	3.286 \\
97.3	5.825 \\
97.4	3.591 \\
97.5	2.607 \\
97.6	2.95 \\
97.7	2.775 \\
97.8	2.764 \\
97.9	6.696 \\
98	2.706 \\
98.1	4.835 \\
98.2	6.513 \\
98.3	3.949 \\
98.4	6.83 \\
98.5	2.805 \\
98.6	4.927 \\
98.7	2.788 \\
98.8	3.194 \\
98.9	6.117 \\
99	4.172 \\
99.1	6.592 \\
99.2	3.38 \\
99.3	4.874 \\
99.4	2.903 \\
};
\addplot [color0]
table [row sep=\\]{%
0	0.715 \\
0.1	1.068 \\
0.2	0.397 \\
0.3	0.578 \\
0.4	0.378 \\
0.5	0.607 \\
0.6	0.398 \\
0.7	0.551 \\
0.8	0.678 \\
0.9	0.59 \\
1	0.649 \\
1.1	0.459 \\
1.2	0.443 \\
1.3	0.652 \\
1.4	0.436 \\
1.5	0.872 \\
1.6	0.644 \\
1.7	1.206 \\
1.8	0.696 \\
1.9	0.607 \\
2	0.449 \\
2.1	0.482 \\
2.2	0.498 \\
2.3	0.736 \\
2.4	0.903 \\
2.5	0.606 \\
2.6	1.352 \\
2.7	0.719 \\
2.8	0.624 \\
2.9	0.462 \\
3	0.491 \\
3.1	0.947 \\
3.2	0.449 \\
3.3	0.986 \\
3.4	0.456 \\
3.5	0.817 \\
3.6	0.45 \\
3.7	1.334 \\
3.8	0.604 \\
3.9	0.673 \\
4	0.598 \\
4.1	0.566 \\
4.2	0.43 \\
4.3	0.699 \\
4.4	1.54 \\
4.5	1.035 \\
4.6	0.626 \\
4.7	0.733 \\
4.8	0.524 \\
4.9	0.42 \\
5	0.671 \\
5.1	0.578 \\
5.2	0.803 \\
5.3	0.445 \\
5.4	0.664 \\
5.5	0.796 \\
5.6	0.921 \\
5.7	0.479 \\
5.8	1.424 \\
5.9	0.875 \\
6	0.654 \\
6.1	0.675 \\
6.2	0.533 \\
6.3	0.729 \\
6.4	0.515 \\
6.5	0.45 \\
6.6	1.183 \\
6.7	1.11 \\
6.8	0.412 \\
6.9	0.539 \\
7	0.8 \\
7.1	0.561 \\
7.2	0.559 \\
7.3	0.518 \\
7.4	0.45 \\
7.5	0.633 \\
7.6	0.764 \\
7.7	0.478 \\
7.8	0.419 \\
7.9	0.67 \\
8	1.059 \\
8.1	0.556 \\
8.2	1.539 \\
8.3	1.486 \\
8.4	0.601 \\
8.5	0.43 \\
8.6	0.608 \\
8.7	0.843 \\
8.8	0.635 \\
8.9	0.526 \\
9	0.483 \\
9.1	0.43 \\
9.2	0.463 \\
9.3	0.627 \\
9.4	0.593 \\
9.5	1.126 \\
9.6	0.695 \\
9.7	1.042 \\
9.8	0.574 \\
9.9	0.854 \\
10	0.891 \\
10.1	0.443 \\
10.2	0.458 \\
10.3	1.873 \\
10.4	0.517 \\
10.5	0.581 \\
10.6	0.696 \\
10.7	0.958 \\
10.8	0.85 \\
10.9	0.91 \\
11	0.594 \\
11.1	0.474 \\
11.2	0.461 \\
11.3	1.508 \\
11.4	1.397 \\
11.5	0.754 \\
11.6	0.633 \\
11.7	0.687 \\
11.8	0.452 \\
11.9	0.838 \\
12	0.695 \\
12.1	0.475 \\
12.2	0.612 \\
12.3	0.481 \\
12.4	0.61 \\
12.5	0.486 \\
12.6	0.473 \\
12.7	0.5 \\
12.8	0.882 \\
12.9	0.482 \\
13	0.496 \\
13.1	0.569 \\
13.2	0.508 \\
13.3	0.586 \\
13.4	0.636 \\
13.5	0.511 \\
13.6	0.863 \\
13.7	0.674 \\
13.8	0.59 \\
13.9	0.52 \\
14	0.773 \\
14.1	0.521 \\
14.2	1.257 \\
14.3	0.748 \\
14.4	1.013 \\
14.5	0.55 \\
14.6	0.503 \\
14.7	0.505 \\
14.8	0.507 \\
14.9	1.351 \\
15	0.962 \\
15.1	0.552 \\
15.2	0.503 \\
15.3	1 \\
15.4	0.829 \\
15.5	1.347 \\
15.6	1.054 \\
15.7	0.781 \\
15.8	0.713 \\
15.9	0.524 \\
16	0.625 \\
16.1	1.35 \\
16.2	0.695 \\
16.3	0.731 \\
16.4	0.502 \\
16.5	1.193 \\
16.6	0.523 \\
16.7	0.939 \\
16.8	1.137 \\
16.9	1.434 \\
17	0.731 \\
17.1	0.528 \\
17.2	0.718 \\
17.3	0.556 \\
17.4	0.55 \\
17.5	1.266 \\
17.6	1.065 \\
17.7	0.926 \\
17.8	1.126 \\
17.9	0.523 \\
18	0.557 \\
18.1	0.513 \\
18.2	0.518 \\
18.3	0.835 \\
18.4	0.96 \\
18.5	0.723 \\
18.6	1.147 \\
18.7	0.562 \\
18.8	0.763 \\
18.9	0.528 \\
19	0.574 \\
19.1	0.634 \\
19.2	0.826 \\
19.3	0.78 \\
19.4	0.589 \\
19.5	0.515 \\
19.6	0.63 \\
19.7	0.532 \\
19.8	0.855 \\
19.9	0.791 \\
20	0.775 \\
20.1	1.355 \\
20.2	0.594 \\
20.3	0.553 \\
20.4	0.627 \\
20.5	0.779 \\
20.6	0.794 \\
20.7	0.575 \\
20.8	0.856 \\
20.9	1.658 \\
21	1.024 \\
21.1	0.781 \\
21.2	0.678 \\
21.3	1.21 \\
21.4	1.907 \\
21.5	0.823 \\
21.6	0.574 \\
21.7	0.809 \\
21.8	0.587 \\
21.9	0.577 \\
22	0.627 \\
22.1	0.997 \\
22.2	1.565 \\
22.3	0.782 \\
22.4	0.796 \\
22.5	1.188 \\
22.6	0.758 \\
22.7	1.008 \\
22.8	0.666 \\
22.9	1.074 \\
23	1.025 \\
23.1	0.725 \\
23.2	1.058 \\
23.3	1.047 \\
23.4	0.6 \\
23.5	0.584 \\
23.6	0.633 \\
23.7	0.651 \\
23.8	0.985 \\
23.9	0.828 \\
24	0.742 \\
24.1	1.528 \\
24.2	0.91 \\
24.3	0.715 \\
24.4	0.637 \\
24.5	0.948 \\
24.6	1.169 \\
24.7	0.576 \\
24.8	0.771 \\
24.9	0.612 \\
25	1.009 \\
25.1	0.786 \\
25.2	0.547 \\
25.3	0.663 \\
25.4	1.131 \\
25.5	0.596 \\
25.6	1.191 \\
25.7	0.952 \\
25.8	0.634 \\
25.9	0.612 \\
26	1.14 \\
26.1	1.005 \\
26.2	0.654 \\
26.3	0.984 \\
26.4	0.885 \\
26.5	0.606 \\
26.6	0.686 \\
26.7	1.026 \\
26.8	0.6 \\
26.9	0.669 \\
27	0.64 \\
27.1	0.583 \\
27.2	0.562 \\
27.3	0.565 \\
27.4	0.642 \\
27.5	1.115 \\
27.6	0.76 \\
27.7	0.575 \\
27.8	0.81 \\
27.9	0.698 \\
28	0.556 \\
28.1	0.867 \\
28.2	0.565 \\
28.3	0.68 \\
28.4	0.584 \\
28.5	0.598 \\
28.6	0.775 \\
28.7	0.595 \\
28.8	0.897 \\
28.9	0.723 \\
29	0.726 \\
29.1	1.029 \\
29.2	0.627 \\
29.3	0.777 \\
29.4	0.792 \\
29.5	0.567 \\
29.6	0.76 \\
29.7	0.832 \\
29.8	0.886 \\
29.9	0.593 \\
30	0.558 \\
30.1	0.55 \\
30.2	1.161 \\
30.3	0.793 \\
30.4	0.842 \\
30.5	0.565 \\
30.6	0.894 \\
30.7	0.877 \\
30.8	0.738 \\
30.9	0.559 \\
31	0.579 \\
31.1	0.706 \\
31.2	0.62 \\
31.3	1.065 \\
31.4	0.607 \\
31.5	0.6 \\
31.6	0.72 \\
31.7	1.285 \\
31.8	0.718 \\
31.9	0.596 \\
32	1.069 \\
32.1	1.692 \\
32.2	1.668 \\
32.3	0.634 \\
32.4	0.865 \\
32.5	0.601 \\
32.6	0.599 \\
32.7	0.92 \\
32.8	0.932 \\
32.9	0.798 \\
33	0.676 \\
33.1	0.568 \\
33.2	0.593 \\
33.3	0.639 \\
33.4	0.557 \\
33.5	0.59 \\
33.6	0.777 \\
33.7	0.712 \\
33.8	0.621 \\
33.9	0.819 \\
34	0.613 \\
34.1	1.118 \\
34.2	0.906 \\
34.3	0.577 \\
34.4	0.804 \\
34.5	0.559 \\
34.6	0.754 \\
34.7	0.594 \\
34.8	0.655 \\
34.9	1.284 \\
35	0.64 \\
35.1	0.553 \\
35.2	0.608 \\
35.3	1.417 \\
35.4	0.995 \\
35.5	1.356 \\
35.6	0.826 \\
35.7	0.824 \\
35.8	0.582 \\
35.9	0.863 \\
36	0.651 \\
36.1	0.548 \\
36.2	0.645 \\
36.3	0.643 \\
36.4	0.711 \\
36.5	0.62 \\
36.6	0.657 \\
36.7	0.681 \\
36.8	0.587 \\
36.9	1.144 \\
37	0.736 \\
37.1	0.85 \\
37.2	0.784 \\
37.3	0.743 \\
37.4	0.78 \\
37.5	0.769 \\
37.6	1.221 \\
37.7	0.962 \\
37.8	0.813 \\
37.9	0.58 \\
38	0.836 \\
38.1	0.913 \\
38.2	0.767 \\
38.3	0.965 \\
38.4	0.696 \\
38.5	0.602 \\
38.6	0.577 \\
38.7	0.694 \\
38.8	0.946 \\
38.9	0.62 \\
39	0.564 \\
39.1	0.969 \\
39.2	1.114 \\
39.3	0.624 \\
39.4	0.625 \\
39.5	1.393 \\
39.6	1.102 \\
39.7	1.657 \\
39.8	0.933 \\
39.9	0.765 \\
40	0.682 \\
40.1	0.702 \\
40.2	0.711 \\
40.3	0.879 \\
40.4	0.578 \\
40.5	0.593 \\
40.6	0.928 \\
40.7	0.963 \\
40.8	0.703 \\
40.9	0.702 \\
41	0.963 \\
41.1	0.574 \\
41.2	0.884 \\
41.3	0.566 \\
41.4	0.913 \\
41.5	0.874 \\
41.6	0.658 \\
41.7	0.794 \\
41.8	1.151 \\
41.9	0.738 \\
42	1.201 \\
42.1	0.937 \\
42.2	0.582 \\
42.3	0.952 \\
42.4	0.667 \\
42.5	1.013 \\
42.6	0.686 \\
42.7	1.148 \\
42.8	0.589 \\
42.9	0.629 \\
43	1.216 \\
43.1	0.899 \\
43.2	1.69 \\
43.3	0.66 \\
43.4	1.044 \\
43.5	0.862 \\
43.6	1.085 \\
43.7	0.917 \\
43.8	0.752 \\
43.9	0.883 \\
44	0.78 \\
44.1	1.034 \\
44.2	0.899 \\
44.3	0.792 \\
44.4	0.964 \\
44.5	1.541 \\
44.6	0.617 \\
44.7	0.822 \\
44.8	0.588 \\
44.9	0.629 \\
45	0.597 \\
45.1	0.849 \\
45.2	1.106 \\
45.3	0.962 \\
45.4	0.561 \\
45.5	0.617 \\
45.6	0.698 \\
45.7	0.695 \\
45.8	1.252 \\
45.9	0.963 \\
46	1.147 \\
46.1	0.575 \\
46.2	0.955 \\
46.3	0.655 \\
46.4	0.683 \\
46.5	0.99 \\
46.6	1.368 \\
46.7	0.786 \\
46.8	0.728 \\
46.9	0.626 \\
47	0.721 \\
47.1	0.677 \\
47.2	0.998 \\
47.3	1.152 \\
47.4	1.035 \\
47.5	0.627 \\
47.6	1.418 \\
47.7	0.589 \\
47.8	0.791 \\
47.9	0.835 \\
48	1.201 \\
48.1	0.618 \\
48.2	0.59 \\
48.3	0.702 \\
48.4	0.727 \\
48.5	0.853 \\
48.6	0.833 \\
48.7	0.627 \\
48.8	0.66 \\
48.9	0.963 \\
49	0.637 \\
49.1	0.661 \\
49.2	1.014 \\
49.3	0.988 \\
49.4	0.596 \\
49.5	0.82 \\
49.6	0.614 \\
49.7	0.604 \\
49.8	0.913 \\
49.9	1.01 \\
50	0.601 \\
50.1	0.832 \\
50.2	1.53 \\
50.3	0.86 \\
50.4	1.18 \\
50.5	0.677 \\
50.6	0.615 \\
50.7	0.587 \\
50.8	1.041 \\
50.9	0.681 \\
51	0.856 \\
51.1	0.603 \\
51.2	0.578 \\
51.3	0.597 \\
51.4	0.591 \\
51.5	0.938 \\
51.6	0.812 \\
51.7	0.599 \\
51.8	0.586 \\
51.9	1.094 \\
52	0.605 \\
52.1	0.692 \\
52.2	0.775 \\
52.3	1.058 \\
52.4	1.119 \\
52.5	1.596 \\
52.6	0.881 \\
52.7	0.678 \\
52.8	1.152 \\
52.9	0.99 \\
53	0.69 \\
53.1	0.589 \\
53.2	0.633 \\
53.3	0.58 \\
53.4	0.861 \\
53.5	0.64 \\
53.6	0.844 \\
53.7	1.526 \\
53.8	0.755 \\
53.9	0.668 \\
54	0.659 \\
54.1	0.838 \\
54.2	0.58 \\
54.3	0.588 \\
54.4	0.575 \\
54.5	0.825 \\
54.6	0.626 \\
54.7	0.695 \\
54.8	0.975 \\
54.9	1.11 \\
55	0.601 \\
55.1	0.851 \\
55.2	0.537 \\
55.3	0.563 \\
55.4	0.683 \\
55.5	0.712 \\
55.6	0.562 \\
55.7	0.905 \\
55.8	0.922 \\
55.9	0.58 \\
56	1.54 \\
56.1	0.601 \\
56.2	1.364 \\
56.3	0.794 \\
56.4	0.804 \\
56.5	0.61 \\
56.6	0.641 \\
56.7	1.059 \\
56.8	0.626 \\
56.9	0.721 \\
57	1.11 \\
57.1	0.759 \\
57.2	1.072 \\
57.3	0.864 \\
57.4	0.733 \\
57.5	0.803 \\
57.6	0.92 \\
57.7	0.893 \\
57.8	0.832 \\
57.9	0.777 \\
58	0.611 \\
58.1	0.59 \\
58.2	0.762 \\
58.3	0.723 \\
58.4	0.601 \\
58.5	1.021 \\
58.6	0.879 \\
58.7	1.077 \\
58.8	0.646 \\
58.9	1.191 \\
59	0.989 \\
59.1	0.861 \\
59.2	1.332 \\
59.3	0.636 \\
59.4	0.96 \\
59.5	0.682 \\
59.6	0.622 \\
59.7	0.609 \\
59.8	0.603 \\
59.9	1.122 \\
60	0.876 \\
60.1	0.677 \\
60.2	0.899 \\
60.3	1.051 \\
60.4	1.421 \\
60.5	0.619 \\
60.6	0.83 \\
60.7	0.756 \\
60.8	0.756 \\
60.9	1.336 \\
61	0.874 \\
61.1	0.947 \\
61.2	1.175 \\
61.3	0.955 \\
61.4	0.681 \\
61.5	1.088 \\
61.6	1.006 \\
61.7	0.663 \\
61.8	0.693 \\
61.9	0.87 \\
62	0.693 \\
62.1	0.846 \\
62.2	0.807 \\
62.3	1.102 \\
62.4	0.702 \\
62.5	0.642 \\
62.6	1.439 \\
62.7	1.501 \\
62.8	1.099 \\
62.9	0.78 \\
63	1.283 \\
63.1	0.669 \\
63.2	0.683 \\
63.3	0.697 \\
63.4	0.658 \\
63.5	1.023 \\
63.6	0.93 \\
63.7	0.66 \\
63.8	0.876 \\
63.9	0.652 \\
64	0.749 \\
64.1	1.128 \\
64.2	0.846 \\
64.3	1.16 \\
64.4	1.427 \\
64.5	0.804 \\
64.6	1.182 \\
64.7	0.949 \\
64.8	0.626 \\
64.9	0.669 \\
65	1.138 \\
65.1	0.646 \\
65.2	0.644 \\
65.3	1.068 \\
65.4	1.394 \\
65.5	0.879 \\
65.6	0.784 \\
65.7	1.16 \\
65.8	0.739 \\
65.9	0.675 \\
66	1.057 \\
66.1	1.321 \\
66.2	1.373 \\
66.3	0.679 \\
66.4	1.406 \\
66.5	1.406 \\
66.6	0.633 \\
66.7	0.676 \\
66.8	0.691 \\
66.9	0.643 \\
67	0.863 \\
67.1	0.708 \\
67.2	0.913 \\
67.3	1.456 \\
67.4	1.174 \\
67.5	0.781 \\
67.6	2.206 \\
67.7	0.843 \\
67.8	1.56 \\
67.9	0.725 \\
68	0.67 \\
68.1	0.726 \\
68.2	0.869 \\
68.3	0.674 \\
68.4	1.732 \\
68.5	1.652 \\
68.6	1.734 \\
68.7	0.862 \\
68.8	0.856 \\
68.9	0.724 \\
69	1.61 \\
69.1	0.886 \\
69.2	0.887 \\
69.3	0.756 \\
69.4	0.823 \\
69.5	0.81 \\
69.6	0.655 \\
69.7	0.795 \\
69.8	0.778 \\
69.9	0.62 \\
70	0.639 \\
70.1	0.802 \\
70.2	0.613 \\
70.3	0.72 \\
70.4	1.13 \\
70.5	0.751 \\
70.6	0.636 \\
70.7	0.649 \\
70.8	0.891 \\
70.9	0.646 \\
71	0.851 \\
71.1	0.738 \\
71.2	0.767 \\
71.3	0.981 \\
71.4	0.691 \\
71.5	0.624 \\
71.6	0.757 \\
71.7	1.133 \\
71.8	0.733 \\
71.9	0.895 \\
72	0.822 \\
72.1	1.078 \\
72.2	0.627 \\
72.3	0.917 \\
72.4	1.12 \\
72.5	0.85 \\
72.6	0.631 \\
72.7	0.637 \\
72.8	0.969 \\
72.9	0.717 \\
73	0.697 \\
73.1	1.608 \\
73.2	0.961 \\
73.3	2.143 \\
73.4	1.47 \\
73.5	1.619 \\
73.6	1.315 \\
73.7	1.041 \\
73.8	0.769 \\
73.9	1.294 \\
74	1.066 \\
74.1	1.36 \\
74.2	0.753 \\
74.3	0.902 \\
74.4	1.482 \\
74.5	0.614 \\
74.6	1.175 \\
74.7	0.853 \\
74.8	0.725 \\
74.9	1.031 \\
75	0.914 \\
75.1	1.199 \\
75.2	0.817 \\
75.3	0.761 \\
75.4	0.638 \\
75.5	1.07 \\
75.6	1.091 \\
75.7	0.781 \\
75.8	1.157 \\
75.9	1.092 \\
76	0.678 \\
76.1	0.95 \\
76.2	0.675 \\
76.3	0.794 \\
76.4	0.74 \\
76.5	0.868 \\
76.6	1.429 \\
76.7	0.673 \\
76.8	0.805 \\
76.9	0.657 \\
77	0.695 \\
77.1	2.058 \\
77.2	0.631 \\
77.3	1.067 \\
77.4	2.064 \\
77.5	1.104 \\
77.6	0.911 \\
77.7	1.365 \\
77.8	0.682 \\
77.9	0.629 \\
78	0.74 \\
78.1	0.74 \\
78.2	1.518 \\
78.3	1.456 \\
78.4	0.92 \\
78.5	0.97 \\
78.6	1.695 \\
78.7	1.5 \\
78.8	1.313 \\
78.9	0.705 \\
79	0.636 \\
79.1	0.908 \\
79.2	1.016 \\
79.3	0.804 \\
79.4	0.842 \\
79.5	0.771 \\
79.6	1.074 \\
79.7	0.66 \\
79.8	0.769 \\
79.9	0.989 \\
80	0.607 \\
80.1	1.04 \\
80.2	0.635 \\
80.3	0.586 \\
80.4	0.641 \\
80.5	0.61 \\
80.6	0.805 \\
80.7	0.64 \\
80.8	0.586 \\
80.9	0.674 \\
81	0.834 \\
81.1	0.579 \\
81.2	0.867 \\
81.3	1.572 \\
81.4	0.766 \\
81.5	1.075 \\
81.6	1.176 \\
81.7	0.883 \\
81.8	0.607 \\
81.9	1.216 \\
82	1.492 \\
82.1	1.493 \\
82.2	0.955 \\
82.3	1.06 \\
82.4	0.818 \\
82.5	0.73 \\
82.6	0.648 \\
82.7	1.099 \\
82.8	0.681 \\
82.9	0.618 \\
83	0.737 \\
83.1	0.674 \\
83.2	0.764 \\
83.3	0.779 \\
83.4	0.616 \\
83.5	1.211 \\
83.6	0.726 \\
83.7	1.065 \\
83.8	1.014 \\
83.9	1.406 \\
84	0.888 \\
84.1	0.834 \\
84.2	0.641 \\
84.3	0.637 \\
84.4	0.769 \\
84.5	0.697 \\
84.6	0.981 \\
84.7	1.391 \\
84.8	0.758 \\
84.9	0.629 \\
85	0.633 \\
85.1	1.069 \\
85.2	1.094 \\
85.3	1.063 \\
85.4	0.839 \\
85.5	1.075 \\
85.6	0.797 \\
85.7	0.673 \\
85.8	0.931 \\
85.9	0.707 \\
86	0.818 \\
86.1	0.991 \\
86.2	1.821 \\
86.3	0.947 \\
86.4	1.183 \\
86.5	0.662 \\
86.6	0.665 \\
86.7	1.113 \\
86.8	0.633 \\
86.9	0.663 \\
87	0.699 \\
87.1	1.117 \\
87.2	0.998 \\
87.3	0.807 \\
87.4	0.671 \\
87.5	0.65 \\
87.6	1.268 \\
87.7	1.539 \\
87.8	0.779 \\
87.9	0.641 \\
88	0.61 \\
88.1	0.814 \\
88.2	0.66 \\
88.3	0.657 \\
88.4	0.782 \\
88.5	0.743 \\
88.6	0.845 \\
88.7	1.104 \\
88.8	1.273 \\
88.9	1.516 \\
89	1.305 \\
89.1	1.312 \\
89.2	0.835 \\
89.3	0.727 \\
89.4	0.705 \\
89.5	0.944 \\
89.6	0.982 \\
89.7	1.445 \\
89.8	0.639 \\
89.9	0.698 \\
90	0.758 \\
90.1	0.737 \\
90.2	0.649 \\
90.3	1.49 \\
90.4	1.477 \\
90.5	1.123 \\
90.6	1.75 \\
90.7	1.287 \\
90.8	0.925 \\
90.9	0.837 \\
91	0.759 \\
91.1	0.609 \\
91.2	0.939 \\
91.3	0.84 \\
91.4	1.821 \\
91.5	1.64 \\
91.6	1.412 \\
91.7	1.083 \\
91.8	0.747 \\
91.9	0.747 \\
92	0.707 \\
92.1	1.347 \\
92.2	0.937 \\
92.3	1.042 \\
92.4	0.687 \\
92.5	1.031 \\
92.6	1.114 \\
92.7	1.035 \\
92.8	0.632 \\
92.9	0.626 \\
93	0.834 \\
93.1	0.64 \\
93.2	1.047 \\
93.3	0.653 \\
93.4	0.633 \\
93.5	0.603 \\
93.6	0.602 \\
93.7	1.036 \\
93.8	0.64 \\
93.9	0.803 \\
94	0.899 \\
94.1	0.724 \\
94.2	0.927 \\
94.3	0.63 \\
94.4	0.753 \\
94.5	0.669 \\
94.6	0.852 \\
94.7	0.985 \\
94.8	1.096 \\
94.9	0.608 \\
95	1.074 \\
95.1	0.736 \\
95.2	0.614 \\
95.3	1.092 \\
95.4	0.709 \\
95.5	1.318 \\
95.6	1.08 \\
95.7	0.614 \\
95.8	0.912 \\
95.9	0.813 \\
96	0.646 \\
96.1	0.724 \\
96.2	0.703 \\
96.3	0.839 \\
96.4	0.647 \\
96.5	0.964 \\
96.6	0.592 \\
96.7	0.63 \\
96.8	0.868 \\
96.9	0.594 \\
97	0.618 \\
97.1	0.812 \\
97.2	0.698 \\
97.3	0.676 \\
97.4	1.143 \\
97.5	0.571 \\
97.6	0.565 \\
97.7	1.427 \\
97.8	0.987 \\
97.9	0.888 \\
98	0.828 \\
98.1	1.314 \\
98.2	0.707 \\
98.3	0.628 \\
98.4	0.742 \\
98.5	0.568 \\
98.6	0.905 \\
98.7	0.65 \\
98.8	0.555 \\
98.9	0.942 \\
99	1.47 \\
99.1	1.134 \\
99.2	1.023 \\
99.3	0.737 \\
99.4	0.67 \\
};
\addplot [color1]
table [row sep=\\]{%
0	14.91 \\
0.1	19.393 \\
0.2	14.817 \\
0.3	15.595 \\
0.4	12.365 \\
0.5	15.754 \\
0.6	12.299 \\
0.7	13.279 \\
0.8	15.444 \\
0.9	13.558 \\
1	12.794 \\
1.1	15.244 \\
1.2	14.118 \\
1.3	12.539 \\
1.4	14.007 \\
1.5	12.733 \\
1.6	12.304 \\
1.7	14.171 \\
1.8	12.721 \\
1.9	12.855 \\
2	15.052 \\
2.1	14.19 \\
2.2	12.563 \\
2.3	13.074 \\
2.4	12.748 \\
2.5	12.304 \\
2.6	12.945 \\
2.7	13.445 \\
2.8	14.152 \\
2.9	12.147 \\
3	13.806 \\
3.1	12.924 \\
3.2	12.264 \\
3.3	13.212 \\
3.4	14.727 \\
3.5	13.432 \\
3.6	12.144 \\
3.7	15.141 \\
3.8	15.778 \\
3.9	12.398 \\
4	13.169 \\
4.1	13.058 \\
4.2	15.759 \\
4.3	12.487 \\
4.4	13.89 \\
4.5	12.891 \\
4.6	12.32 \\
4.7	14.973 \\
4.8	12.459 \\
4.9	14.094 \\
5	12.941 \\
5.1	15.75 \\
5.2	13.283 \\
5.3	12.109 \\
5.4	12.785 \\
5.5	15.734 \\
5.6	13.486 \\
5.7	12.086 \\
5.8	15.467 \\
5.9	16.216 \\
6	12.543 \\
6.1	13.238 \\
6.2	12.228 \\
6.3	15.547 \\
6.4	12.572 \\
6.5	14.142 \\
6.6	13.8 \\
6.7	17.151 \\
6.8	13.104 \\
6.9	13.465 \\
7	16.614 \\
7.1	15.84 \\
7.2	12.484 \\
7.3	13.135 \\
7.4	12.44 \\
7.5	13.15 \\
7.6	14.732 \\
7.7	13.544 \\
7.8	12.193 \\
7.9	12.13 \\
8	13.959 \\
8.1	12.422 \\
8.2	14.593 \\
8.3	14.11 \\
8.4	12.456 \\
8.5	13.203 \\
8.6	12.222 \\
8.7	13.868 \\
8.8	13.087 \\
8.9	14.878 \\
9	14.974 \\
9.1	12.396 \\
9.2	13.431 \\
9.3	12.182 \\
9.4	13.136 \\
9.5	13.662 \\
9.6	13.047 \\
9.7	14.018 \\
9.8	13.832 \\
9.9	14.969 \\
10	12.371 \\
10.1	13.632 \\
10.2	12.284 \\
10.3	13.373 \\
10.4	14.613 \\
10.5	12.263 \\
10.6	13.12 \\
10.7	12.612 \\
10.8	14.934 \\
10.9	12.451 \\
11	14.083 \\
11.1	12.397 \\
11.2	12.274 \\
11.3	12.42 \\
11.4	13.45 \\
11.5	15.26 \\
11.6	15.958 \\
11.7	14.719 \\
11.8	12.322 \\
11.9	12.635 \\
12	12.906 \\
12.1	15.992 \\
12.2	12.746 \\
12.3	12.117 \\
12.4	13.546 \\
12.5	13.391 \\
12.6	14.828 \\
12.7	14.809 \\
12.8	12.781 \\
12.9	13.184 \\
13	12.194 \\
13.1	13.538 \\
13.2	12.286 \\
13.3	13.149 \\
13.4	13.618 \\
13.5	16.775 \\
13.6	15.448 \\
13.7	12.638 \\
13.8	13.257 \\
13.9	12.113 \\
14	13.237 \\
14.1	12.388 \\
14.2	14.798 \\
14.3	15.847 \\
14.4	14.129 \\
14.5	13.226 \\
14.6	12.314 \\
14.7	12.285 \\
14.8	12.214 \\
14.9	12.872 \\
15	13.404 \\
15.1	15.574 \\
15.2	13.379 \\
15.3	14.647 \\
15.4	14.5 \\
15.5	16.024 \\
15.6	16.172 \\
15.7	12.575 \\
15.8	12.803 \\
15.9	12.393 \\
16	12.817 \\
16.1	15.789 \\
16.2	16.094 \\
16.3	13.801 \\
16.4	12.337 \\
16.5	13.594 \\
16.6	12.405 \\
16.7	12.9 \\
16.8	13.924 \\
16.9	14.384 \\
17	12.625 \\
17.1	12.334 \\
17.2	15.493 \\
17.3	12.435 \\
17.4	12.759 \\
17.5	12.827 \\
17.6	14.354 \\
17.7	15.227 \\
17.8	16.031 \\
17.9	13.183 \\
18	13.09 \\
18.1	12.198 \\
18.2	13.018 \\
18.3	12.704 \\
18.4	14.909 \\
18.5	13.389 \\
18.6	15.361 \\
18.7	12.434 \\
18.8	12.891 \\
18.9	13.286 \\
19	12.602 \\
19.1	16.473 \\
19.2	14.907 \\
19.3	13.597 \\
19.4	13.558 \\
19.5	12.504 \\
19.6	13.789 \\
19.7	12.65 \\
19.8	12.395 \\
19.9	12.683 \\
20	13.594 \\
20.1	13.823 \\
20.2	16.166 \\
20.3	13.536 \\
20.4	12.537 \\
20.5	13.025 \\
20.6	12.545 \\
20.7	12.707 \\
20.8	12.935 \\
20.9	13.277 \\
21	14.74 \\
21.1	12.846 \\
21.2	14.112 \\
21.3	12.964 \\
21.4	12.865 \\
21.5	16.056 \\
21.6	13.247 \\
21.7	13.261 \\
21.8	12.369 \\
21.9	12.441 \\
22	13.823 \\
22.1	13.715 \\
22.2	15.273 \\
22.3	16.846 \\
22.4	17.993 \\
22.5	18.731 \\
22.6	18.561 \\
22.7	16.005 \\
22.8	21.438 \\
22.9	17.974 \\
23	18.592 \\
23.1	19.418 \\
23.2	18.171 \\
23.3	19.8 \\
23.4	12.782 \\
23.5	12.926 \\
23.6	13.665 \\
23.7	12.818 \\
23.8	13.811 \\
23.9	13.559 \\
24	13.189 \\
24.1	15.989 \\
24.2	13.328 \\
24.3	13.64 \\
24.4	12.831 \\
24.5	13.514 \\
24.6	15.202 \\
24.7	14.18 \\
24.8	13.479 \\
24.9	13.193 \\
25	20.311 \\
25.1	14.005 \\
25.2	13.501 \\
25.3	12.776 \\
25.4	13.502 \\
25.5	16.054 \\
25.6	18.198 \\
25.7	13.6 \\
25.8	12.476 \\
25.9	15.065 \\
26	15.886 \\
26.1	16.048 \\
26.2	14.277 \\
26.3	15.895 \\
26.4	14.035 \\
26.5	18.969 \\
26.6	19.662 \\
26.7	15.205 \\
26.8	14.934 \\
26.9	13.759 \\
27	13.102 \\
27.1	15.591 \\
27.2	14.438 \\
27.3	13.348 \\
27.4	13.86 \\
27.5	14.819 \\
27.6	15.504 \\
27.7	16.572 \\
27.8	13.155 \\
27.9	13.121 \\
28	12.569 \\
28.1	12.663 \\
28.2	18.735 \\
28.3	14.817 \\
28.4	14.28 \\
28.5	13.483 \\
28.6	12.422 \\
28.7	13.288 \\
28.8	12.772 \\
28.9	16.896 \\
29	17.678 \\
29.1	15.142 \\
29.2	13.693 \\
29.3	13.109 \\
29.4	15.105 \\
29.5	15.847 \\
29.6	14.253 \\
29.7	13.632 \\
29.8	13.369 \\
29.9	14.412 \\
30	14.814 \\
30.1	13.244 \\
30.2	15.811 \\
30.3	14.727 \\
30.4	15.841 \\
30.5	19.914 \\
30.6	15.185 \\
30.7	13.086 \\
30.8	12.455 \\
30.9	12.91 \\
31	13.298 \\
31.1	13.875 \\
31.2	15.121 \\
31.3	12.701 \\
31.4	13.349 \\
31.5	12.68 \\
31.6	12.899 \\
31.7	14.343 \\
31.8	13.595 \\
31.9	13.681 \\
32	13.688 \\
32.1	13.535 \\
32.2	16.823 \\
32.3	15.859 \\
32.4	13.75 \\
32.5	13.199 \\
32.6	12.455 \\
32.7	16.028 \\
32.8	15.206 \\
32.9	16.774 \\
33	14.769 \\
33.1	13.247 \\
33.2	13.285 \\
33.3	13.354 \\
33.4	12.94 \\
33.5	12.682 \\
33.6	13.881 \\
33.7	13.617 \\
33.8	16.296 \\
33.9	12.373 \\
34	12.662 \\
34.1	13.905 \\
34.2	14.01 \\
34.3	15.806 \\
34.4	12.773 \\
34.5	12.441 \\
34.6	12.865 \\
34.7	12.4 \\
34.8	13.913 \\
34.9	15.37 \\
35	13.782 \\
35.1	12.53 \\
35.2	18.708 \\
35.3	19.053 \\
35.4	18.094 \\
35.5	19.032 \\
35.6	16.697 \\
35.7	18.211 \\
35.8	16.796 \\
35.9	12.553 \\
36	13.071 \\
36.1	12.646 \\
36.2	17.347 \\
36.3	15.328 \\
36.4	17.042 \\
36.5	19.58 \\
36.6	19.372 \\
36.7	13.357 \\
36.8	12.479 \\
36.9	13.701 \\
37	15.325 \\
37.1	17.864 \\
37.2	15.312 \\
37.3	16.227 \\
37.4	17.622 \\
37.5	17.389 \\
37.6	20.014 \\
37.7	12.9 \\
37.8	15.358 \\
37.9	12.598 \\
38	12.67 \\
38.1	13.469 \\
38.2	15.866 \\
38.3	16.118 \\
38.4	17.742 \\
38.5	12.415 \\
38.6	12.694 \\
38.7	12.567 \\
38.8	13.459 \\
38.9	15.143 \\
39	20.069 \\
39.1	17.383 \\
39.2	15.305 \\
39.3	13.402 \\
39.4	12.33 \\
39.5	13.838 \\
39.6	12.832 \\
39.7	14.672 \\
39.8	15.702 \\
39.9	12.388 \\
40	13.492 \\
40.1	12.397 \\
40.2	14.148 \\
40.3	13.432 \\
40.4	12.989 \\
40.5	13.231 \\
40.6	12.435 \\
40.7	13.543 \\
40.8	13.436 \\
40.9	14.626 \\
41	12.816 \\
41.1	12.783 \\
41.2	13.559 \\
41.3	13.87 \\
41.4	12.414 \\
41.5	12.707 \\
41.6	13.294 \\
41.7	16.019 \\
41.8	18.087 \\
41.9	18.277 \\
42	15.739 \\
42.1	15.624 \\
42.2	16.356 \\
42.3	13.327 \\
42.4	13.471 \\
42.5	14.827 \\
42.6	16.321 \\
42.7	14.219 \\
42.8	14.266 \\
42.9	13.918 \\
43	15.074 \\
43.1	13.119 \\
43.2	15.052 \\
43.3	15.487 \\
43.4	13.008 \\
43.5	15.128 \\
43.6	16.453 \\
43.7	13.408 \\
43.8	14.068 \\
43.9	13.892 \\
44	13.975 \\
44.1	13.312 \\
44.2	16.603 \\
44.3	15.241 \\
44.4	16.756 \\
44.5	15.402 \\
44.6	15.972 \\
44.7	13.018 \\
44.8	12.471 \\
44.9	14.345 \\
45	12.533 \\
45.1	13.645 \\
45.2	14.391 \\
45.3	13.441 \\
45.4	13.468 \\
45.5	12.642 \\
45.6	13.475 \\
45.7	12.534 \\
45.8	14.697 \\
45.9	13.061 \\
46	14.385 \\
46.1	18.384 \\
46.2	12.865 \\
46.3	13.604 \\
46.4	15.307 \\
46.5	14.48 \\
46.6	12.696 \\
46.7	13.97 \\
46.8	15.664 \\
46.9	16.92 \\
47	13.843 \\
47.1	13.551 \\
47.2	13.758 \\
47.3	13.159 \\
47.4	16.293 \\
47.5	16.204 \\
47.6	14.191 \\
47.7	12.91 \\
47.8	12.693 \\
47.9	13.383 \\
48	15.567 \\
48.1	13.717 \\
48.2	12.445 \\
48.3	13.715 \\
48.4	12.659 \\
48.5	14.857 \\
48.6	16.475 \\
48.7	18.364 \\
48.8	18.589 \\
48.9	12.895 \\
49	15.549 \\
49.1	12.539 \\
49.2	14.689 \\
49.3	15.898 \\
49.4	12.697 \\
49.5	13.409 \\
49.6	12.524 \\
49.7	12.737 \\
49.8	14.056 \\
49.9	15.797 \\
50	19.376 \\
50.1	18.516 \\
50.2	20.37 \\
50.3	15.237 \\
50.4	17 \\
50.5	18.471 \\
50.6	19.087 \\
50.7	18.367 \\
50.8	12.831 \\
50.9	15.7 \\
51	14.708 \\
51.1	13.333 \\
51.2	12.913 \\
51.3	13.11 \\
51.4	12.588 \\
51.5	14.093 \\
51.6	15.097 \\
51.7	15.064 \\
51.8	18.836 \\
51.9	13.098 \\
52	12.995 \\
52.1	16.503 \\
52.2	13.22 \\
52.3	13.167 \\
52.4	18.403 \\
52.5	17.519 \\
52.6	16.203 \\
52.7	14.353 \\
52.8	12.866 \\
52.9	15.597 \\
53	18.98 \\
53.1	16.166 \\
53.2	13.727 \\
53.3	15.191 \\
53.4	13.268 \\
53.5	13.615 \\
53.6	12.901 \\
53.7	14.425 \\
53.8	13.631 \\
53.9	12.357 \\
54	13.96 \\
54.1	12.313 \\
54.2	13.428 \\
54.3	13.188 \\
54.4	14.874 \\
54.5	12.829 \\
54.6	13.563 \\
54.7	13.196 \\
54.8	13.219 \\
54.9	13.925 \\
55	15.368 \\
55.1	12.764 \\
55.2	12.946 \\
55.3	15.225 \\
55.4	12.904 \\
55.5	15.86 \\
55.6	13.484 \\
55.7	15.397 \\
55.8	16.624 \\
55.9	17.09 \\
56	13.739 \\
56.1	13.065 \\
56.2	13.537 \\
56.3	13.729 \\
56.4	13.187 \\
56.5	18.241 \\
56.6	14.227 \\
56.7	16.5 \\
56.8	19.648 \\
56.9	14.609 \\
57	14.363 \\
57.1	13.189 \\
57.2	15.166 \\
57.3	13.196 \\
57.4	14.015 \\
57.5	15.397 \\
57.6	14.02 \\
57.7	15.019 \\
57.8	13.97 \\
57.9	16.164 \\
58	14.597 \\
58.1	12.695 \\
58.2	15.224 \\
58.3	13.93 \\
58.4	15.508 \\
58.5	19.88 \\
58.6	22.191 \\
58.7	18.316 \\
58.8	19.156 \\
58.9	18.46 \\
59	20.625 \\
59.1	18.432 \\
59.2	16.656 \\
59.3	15.97 \\
59.4	15.075 \\
59.5	15.554 \\
59.6	15.272 \\
59.7	14.909 \\
59.8	14.034 \\
59.9	15.31 \\
60	15.278 \\
60.1	16.602 \\
60.2	15.59 \\
60.3	17.832 \\
60.4	18.446 \\
60.5	16.47 \\
60.6	14.35 \\
60.7	13.773 \\
60.8	13.283 \\
60.9	15.473 \\
61	14.055 \\
61.1	15.509 \\
61.2	13.616 \\
61.3	13.094 \\
61.4	14.929 \\
61.5	13.17 \\
61.6	14.165 \\
61.7	16.089 \\
61.8	12.788 \\
61.9	13.358 \\
62	13.103 \\
62.1	14.036 \\
62.2	14.891 \\
62.3	12.869 \\
62.4	13.393 \\
62.5	13.217 \\
62.6	16.722 \\
62.7	14.221 \\
62.8	18.686 \\
62.9	18.569 \\
63	13.614 \\
63.1	13.131 \\
63.2	12.657 \\
63.3	14.295 \\
63.4	19.46 \\
63.5	19.571 \\
63.6	18.969 \\
63.7	19.48 \\
63.8	13.982 \\
63.9	12.752 \\
64	13.619 \\
64.1	13.576 \\
64.2	15.706 \\
64.3	13.081 \\
64.4	13.544 \\
64.5	13.099 \\
64.6	13.481 \\
64.7	14.944 \\
64.8	18.912 \\
64.9	19.102 \\
65	13.25 \\
65.1	15.382 \\
65.2	13.13 \\
65.3	13.949 \\
65.4	13.483 \\
65.5	15.107 \\
65.6	15.513 \\
65.7	13.293 \\
65.8	13.71 \\
65.9	12.883 \\
66	13.581 \\
66.1	13.081 \\
66.2	13.345 \\
66.3	15.62 \\
66.4	16.445 \\
66.5	17.74 \\
66.6	18.948 \\
66.7	15.574 \\
66.8	16.103 \\
66.9	12.713 \\
67	13.826 \\
67.1	20.476 \\
67.2	17.11 \\
67.3	18.357 \\
67.4	21.753 \\
67.5	18.967 \\
67.6	17.838 \\
67.7	19.859 \\
67.8	15.872 \\
67.9	14.767 \\
68	15.192 \\
68.1	15.003 \\
68.2	14.093 \\
68.3	15.02 \\
68.4	15.282 \\
68.5	13.793 \\
68.6	16.851 \\
68.7	15.228 \\
68.8	17.127 \\
68.9	13.716 \\
69	13.457 \\
69.1	13.472 \\
69.2	13.338 \\
69.3	15.875 \\
69.4	15.219 \\
69.5	13.636 \\
69.6	13.408 \\
69.7	14.753 \\
69.8	14.964 \\
69.9	15.225 \\
70	15.338 \\
70.1	13.849 \\
70.2	14.011 \\
70.3	15.149 \\
70.4	18.026 \\
70.5	15.176 \\
70.6	15.736 \\
70.7	14.679 \\
70.8	13.606 \\
70.9	16.89 \\
71	14.912 \\
71.1	16.348 \\
71.2	14.613 \\
71.3	13.628 \\
71.4	15.814 \\
71.5	14.766 \\
71.6	14.707 \\
71.7	16.437 \\
71.8	14.783 \\
71.9	13.823 \\
72	15.687 \\
72.1	17.271 \\
72.2	15.889 \\
72.3	16.376 \\
72.4	19.105 \\
72.5	19.501 \\
72.6	16.444 \\
72.7	13.769 \\
72.8	20.997 \\
72.9	16.305 \\
73	16.02 \\
73.1	16.844 \\
73.2	22.247 \\
73.3	21.57 \\
73.4	22.984 \\
73.5	20.448 \\
73.6	21.271 \\
73.7	18.946 \\
73.8	15.301 \\
73.9	17.37 \\
74	16.318 \\
74.1	19.408 \\
74.2	14.373 \\
74.3	16.468 \\
74.4	16.725 \\
74.5	14.082 \\
74.6	13.931 \\
74.7	13.456 \\
74.8	15.254 \\
74.9	13.919 \\
75	15.016 \\
75.1	15.29 \\
75.2	14.903 \\
75.3	21.466 \\
75.4	15.385 \\
75.5	18.662 \\
75.6	15.04 \\
75.7	14.015 \\
75.8	15.742 \\
75.9	16.367 \\
76	17.556 \\
76.1	15.344 \\
76.2	16.275 \\
76.3	15.373 \\
76.4	13.916 \\
76.5	15.133 \\
76.6	17.168 \\
76.7	17.939 \\
76.8	16.048 \\
76.9	14.903 \\
77	16.525 \\
77.1	15.442 \\
77.2	14.889 \\
77.3	15.262 \\
77.4	20.157 \\
77.5	19.022 \\
77.6	19.41 \\
77.7	15.763 \\
77.8	13.62 \\
77.9	17.632 \\
78	17.117 \\
78.1	19.082 \\
78.2	21.181 \\
78.3	20.827 \\
78.4	17.705 \\
78.5	17.943 \\
78.6	16.559 \\
78.7	15.367 \\
78.8	16.496 \\
78.9	16.71 \\
79	15.497 \\
79.1	15.117 \\
79.2	15.125 \\
79.3	16.668 \\
79.4	14.936 \\
79.5	15.655 \\
79.6	15.188 \\
79.7	13.644 \\
79.8	14.595 \\
79.9	18.692 \\
80	18.602 \\
80.1	15.868 \\
80.2	12.96 \\
80.3	12.602 \\
80.4	13.041 \\
80.5	17.329 \\
80.6	15.456 \\
80.7	16.07 \\
80.8	14.768 \\
80.9	12.922 \\
81	13.704 \\
81.1	12.62 \\
81.2	14.713 \\
81.3	15.515 \\
81.4	12.76 \\
81.5	13.756 \\
81.6	14.75 \\
81.7	12.92 \\
81.8	12.571 \\
81.9	13.863 \\
82	12.791 \\
82.1	15.385 \\
82.2	15.414 \\
82.3	13.617 \\
82.4	14.311 \\
82.5	13.286 \\
82.6	13.716 \\
82.7	13.78 \\
82.8	13.161 \\
82.9	15.997 \\
83	19.051 \\
83.1	16.022 \\
83.2	14.061 \\
83.3	15.063 \\
83.4	13.007 \\
83.5	14.537 \\
83.6	13.134 \\
83.7	13.785 \\
83.8	14.813 \\
83.9	16.36 \\
84	17.268 \\
84.1	13.141 \\
84.2	14.951 \\
84.3	13.361 \\
84.4	13.323 \\
84.5	13.173 \\
84.6	14.657 \\
84.7	15.996 \\
84.8	17.206 \\
84.9	14.618 \\
85	14.531 \\
85.1	14.917 \\
85.2	13.356 \\
85.3	13.535 \\
85.4	15.28 \\
85.5	16.718 \\
85.6	13.324 \\
85.7	14.234 \\
85.8	15.892 \\
85.9	12.5 \\
86	13.004 \\
86.1	12.712 \\
86.2	13.338 \\
86.3	15.891 \\
86.4	14.63 \\
86.5	16.306 \\
86.6	14.407 \\
86.7	13.933 \\
86.8	12.74 \\
86.9	13.279 \\
87	14.401 \\
87.1	16.999 \\
87.2	13.167 \\
87.3	12.835 \\
87.4	14.934 \\
87.5	12.536 \\
87.6	14.377 \\
87.7	12.764 \\
87.8	13.969 \\
87.9	16.457 \\
88	12.902 \\
88.1	12.763 \\
88.2	16.828 \\
88.3	17.043 \\
88.4	13.42 \\
88.5	13.231 \\
88.6	12.607 \\
88.7	13.819 \\
88.8	14.661 \\
88.9	17.172 \\
89	16.599 \\
89.1	14.776 \\
89.2	13.656 \\
89.3	13.007 \\
89.4	12.445 \\
89.5	13.948 \\
89.6	14.848 \\
89.7	16.472 \\
89.8	14.195 \\
89.9	12.476 \\
90	12.988 \\
90.1	12.434 \\
90.2	12.936 \\
90.3	15.135 \\
90.4	15.048 \\
90.5	15.244 \\
90.6	15.276 \\
90.7	15.435 \\
90.8	12.771 \\
90.9	20.533 \\
91	13.468 \\
91.1	12.666 \\
91.2	14.11 \\
91.3	13.9 \\
91.4	15.055 \\
91.5	14.463 \\
91.6	17.105 \\
91.7	12.827 \\
91.8	13.565 \\
91.9	13.298 \\
92	12.879 \\
92.1	14.68 \\
92.2	12.829 \\
92.3	13.794 \\
92.4	12.654 \\
92.5	14.271 \\
92.6	15.7 \\
92.7	13.034 \\
92.8	13.785 \\
92.9	12.821 \\
93	13.355 \\
93.1	12.759 \\
93.2	13.382 \\
93.3	16.432 \\
93.4	12.723 \\
93.5	14.175 \\
93.6	12.486 \\
93.7	13.005 \\
93.8	12.355 \\
93.9	13.18 \\
94	14.601 \\
94.1	19.796 \\
94.2	13.996 \\
94.3	12.594 \\
94.4	13.868 \\
94.5	13.002 \\
94.6	14.799 \\
94.7	12.768 \\
94.8	14.126 \\
94.9	14.997 \\
95	12.733 \\
95.1	13.746 \\
95.2	12.518 \\
95.3	14.641 \\
95.4	13.344 \\
95.5	14.774 \\
95.6	12.686 \\
95.7	12.622 \\
95.8	13.915 \\
95.9	12.962 \\
96	15.191 \\
96.1	15.526 \\
96.2	12.983 \\
96.3	13.076 \\
96.4	15.414 \\
96.5	15.709 \\
96.6	14.563 \\
96.7	12.927 \\
96.8	13.902 \\
96.9	13.094 \\
97	14.541 \\
97.1	14.129 \\
97.2	17.859 \\
97.3	13.452 \\
97.4	17.979 \\
97.5	13.269 \\
97.6	12.571 \\
97.7	16.648 \\
97.8	12.712 \\
97.9	12.878 \\
98	18.895 \\
98.1	12.757 \\
98.2	14.006 \\
98.3	13.029 \\
98.4	13.772 \\
98.5	15.434 \\
98.6	13.048 \\
98.7	13.276 \\
98.8	12.502 \\
98.9	12.934 \\
99	13.199 \\
99.1	13.111 \\
99.2	15.873 \\
99.3	12.726 \\
99.4	13.548 \\
};
\end{axis}

\end{tikzpicture}
